Cautious Model Predictive Control using Gaussian Process Regression

Gaussian process (GP) regression has been widely used in supervised machine learning due to its flexibility and inherent ability to describe uncertainty in function estimation. In the context of control, it is seeing increasing use for modeling of nonlinear dynamical systems from data, as it allows the direct assessment of residual model uncertainty. We present a model predictive control (MPC) approach that integrates a nominal system with an additive nonlinear part of the dynamics modeled as a GP. Approximation techniques for propagating the state distribution are reviewed and we describe a principled way of formulating the chance constrained MPC problem, which takes into account residual uncertainties provided by the GP model to enable cautious control. Using additional approximations for efficient computation, we finally demonstrate the approach in a simulation example, as well as in a hardware implementation for autonomous racing of remote controlled race cars, highlighting improvements with regard to both performance and safety over a nominal controller.

==> figures/GPMPC_error.tex <==
  % This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=4.24197554588318,
xmax=13.8452672958374,
ymin=-4,
ymax=4,
axis background/.style={fill=white},
xlabel = {time [$\si{s}$]},
ylabel = {$d_\omega$ [$\si{rad/s}$]},
]
\addplot [color=black, draw=none, mark=*, mark size = 0.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
4.24197554588318	1.03994515021177\\
4.26211643218994	1.41022553320296\\
4.28129363059998	1.08900307586971\\
4.30195426940918	0.759818930728509\\
4.32267212867737	0.613303071882074\\
4.34291291236877	0.7467700546479\\
4.36262226104736	1.32715843459964\\
4.38126087188721	1.3639982967665\\
4.40252900123596	1.05691749232952\\
4.42366576194763	0.817740737001204\\
4.44329881668091	0.538904073323302\\
4.46286678314209	0.741292113828049\\
4.48263764381409	0.38456056452811\\
4.50313854217529	-0.0338174199798953\\
4.52387309074402	0.0681471568736143\\
4.54399442672729	0.0588517696160888\\
4.56352210044861	0.186242273387284\\
4.58326387405396	0.442479287846846\\
4.60364818572998	1.23436813322913\\
4.62465763092041	1.16304667292692\\
4.64446353912354	0.696885011662905\\
4.663330078125	-0.117403858410865\\
4.68379521369934	0.620422623410928\\
4.70457530021667	-0.0309239288986483\\
4.72479820251465	-0.580811505537074\\
4.7446882724762	-0.807023340335197\\
4.76390051841736	-0.893237803531326\\
4.78385996818542	-1.31364047482665\\
4.80522131919861	-1.21420116361238\\
4.82542133331299	-0.832406715421154\\
4.84467577934265	-1.44500886982858\\
4.86481285095215	-1.04920959804454\\
4.88476657867432	-1.22595787528182\\
4.90567946434021	-0.873735825392684\\
4.92527461051941	-0.829808998614487\\
4.93432784080505	-0.0733384132405881\\
4.96532940864563	-0.189841564196728\\
4.98536252975464	-0.362455060885518\\
4.99515414237976	-0.633051816142494\\
5.01522946357727	-0.856119704170021\\
5.04536175727844	-1.01066356328297\\
5.06568121910095	-1.15987472447889\\
5.07560896873474	-0.767732705594732\\
5.095547914505	-1.01734316668952\\
5.11621904373169	-1.42621199643916\\
5.13701915740967	-0.37939326085375\\
5.15977191925049	-0.54839203359637\\
5.17600870132446	0.590761952222689\\
5.19654130935669	-0.0585182093904493\\
5.2162127494812	-0.11244519184714\\
5.23710536956787	1.10731530408002\\
5.25672817230225	-0.567056510524676\\
5.27655601501465	-0.358881385385125\\
5.29722476005554	-0.911468503445874\\
5.31709218025208	-0.989727601041961\\
5.33721947669983	-0.582341429555019\\
5.35728740692139	-0.395979064315156\\
5.37706899642944	-0.547503988038262\\
5.39778304100037	-0.322203720231089\\
5.41819596290588	-0.197722632844062\\
5.43834495544434	0.0557589597420787\\
5.45781111717224	-0.0203599872730642\\
5.47709584236145	0.361185824540089\\
5.49850559234619	0.348269814786283\\
5.5191330909729	0.763795899364171\\
5.53863859176636	1.16086357868145\\
5.55841708183289	1.67206704985028\\
5.57824110984802	1.77098139311652\\
5.59901237487793	1.57073116855218\\
5.61901903152466	1.33222637363534\\
5.63935399055481	1.36016468638764\\
5.65894961357117	1.4630511440347\\
5.6796407699585	1.33390367742536\\
5.70065641403198	1.21313322158207\\
5.71990513801575	0.895289760436086\\
5.73951458930969	0.781658768100405\\
5.75915861129761	0.45050039228445\\
5.78039121627808	0.403669910581016\\
5.8008406162262	0.439643686989635\\
5.82016062736511	0.866027022814707\\
5.83972334861755	1.47149675725031\\
5.86080574989319	2.04040949228099\\
5.88134336471558	2.57007780482873\\
5.90087246894836	2.79375824133687\\
5.92063307762146	2.62036843723824\\
5.94066572189331	2.4313161478695\\
5.96162700653076	2.34907932667756\\
5.98243498802185	1.78093877709502\\
6.00189876556396	1.01281027562795\\
6.02082848548889	0.416585909180363\\
6.04158473014832	0.105839043763403\\
6.06261277198792	-0.0723280901586509\\
6.08262658119202	-0.0238250919237721\\
6.10254287719727	-0.0438311947903465\\
6.12172555923462	-0.197222317555187\\
6.14233565330505	-0.193401111946597\\
6.16349720954895	-0.00754728868349019\\
6.18319129943848	-0.0360674664609828\\
6.20269656181335	-0.0391480390607484\\
6.22229528427124	-0.183867794031935\\
6.24283027648926	-0.265877209922646\\
6.26381707191467	-0.232331300845209\\
6.28351306915283	-0.321880925102166\\
6.30218648910522	-0.638030256253661\\
6.32289958000183	-0.498338850610812\\
6.34344244003296	-0.271994649519616\\
6.36418747901917	0.0314561153618609\\
6.38453364372253	0.087636626402503\\
6.40342664718628	0.193954837512436\\
6.42373156547546	0.241052273387474\\
6.44395995140076	0.113039547253969\\
6.46481418609619	-0.339667649424861\\
6.48436379432678	-0.435397583816259\\
6.50391626358032	-0.33443769604864\\
6.52538108825684	-0.345976190969884\\
6.53763222694397	-0.476622088143714\\
6.56519842147827	-0.513274192012346\\
6.58426403999329	-0.433124349815198\\
6.60434865951538	-0.269113023199894\\
6.62459444999695	-0.125159045640553\\
6.64562940597534	-0.431021881037235\\
6.65457606315613	-0.92829813678483\\
6.68462252616882	-1.0538949740355\\
6.70489978790283	-0.806466068705291\\
6.72559952735901	-1.02108326033821\\
6.73492121696472	-0.457236503600599\\
6.76512694358826	-0.428150768463487\\
6.78535723686218	-0.404697034681703\\
6.79532670974731	-0.186130625043356\\
6.81489658355713	0.309933679995526\\
6.83573865890503	0.41801089635989\\
6.85572338104248	0.42770878039541\\
6.87571048736572	0.29275612301967\\
6.89585900306702	-0.292045382055209\\
6.91675615310669	-0.327424261914835\\
6.93654489517212	-0.409080025263366\\
6.95656156539917	-0.288415811486782\\
6.97626352310181	-0.345193792463949\\
6.99647688865662	-0.5681660766469\\
7.0167407989502	-0.615332842789659\\
7.03720736503601	-0.695547101545424\\
7.05678272247314	-0.633522223526739\\
7.07663655281067	-0.592302345310147\\
7.09763288497925	-0.466050897266397\\
7.11754608154297	-0.553050663278452\\
7.13733005523682	-0.131123520277802\\
7.15732765197754	0.131465197302999\\
7.18332576751709	0.25836760246284\\
7.1977550983429	0.548155684814699\\
7.21805572509766	0.885242594154219\\
7.2382550239563	0.99327555213338\\
7.25785231590271	1.60352161530709\\
7.27766728401184	1.45154543937401\\
7.29860877990723	1.23806255529615\\
7.31877374649048	0.946811238801711\\
7.33908534049988	0.780147387774658\\
7.35859727859497	0.309818351710367\\
7.37823081016541	0.186325703110899\\
7.39873266220093	0.1708983415239\\
7.42026519775391	-0.300742008450634\\
7.43943095207214	0.233380987912453\\
7.45897197723389	-0.292017836107377\\
7.47889065742493	-1.36444603412657\\
7.49959778785706	-0.256368378848563\\
7.5206413269043	-0.404792693412093\\
7.53984498977661	-0.739518916031466\\
7.55999398231506	-0.48449495112532\\
7.57936239242554	-0.20163156972346\\
7.60040950775146	0.331290833278127\\
7.62123370170593	0.854674172216979\\
7.64114546775818	0.967652350484226\\
7.66026020050049	1.38245524209131\\
7.68154454231262	1.42726206546288\\
7.70098233222961	1.1943838028583\\
7.72223854064941	0.955433633668147\\
7.74169969558716	0.808415125345148\\
7.76098084449768	0.756262429169311\\
7.78099226951599	0.544317402200257\\
7.80138111114502	0.400497599956807\\
7.82248830795288	0.208179479444661\\
7.84216499328613	-0.223595058698914\\
7.86149168014526	-0.100667984136718\\
7.88190889358521	-0.251130087163766\\
7.90282106399536	-0.226311824758254\\
7.9229621887207	-0.377150072775533\\
7.94258379936218	-0.252068299338756\\
7.96183061599731	-0.564986916958084\\
7.98264575004578	-0.544274389497408\\
8.00330996513367	-0.481452246427537\\
8.02389764785767	-0.772774070137453\\
8.04321765899658	-0.698633764002192\\
8.06264138221741	-0.291024750497883\\
8.08294153213501	-0.163790512542125\\
8.10410737991333	-0.015011273907664\\
8.12385988235474	-0.0570081031729774\\
8.14363551139832	0.152057364227922\\
8.16343069076538	0.354735951432881\\
8.17306089401245	0.405126674801233\\
8.20466184616089	0.0982179361493483\\
8.22404885292053	-0.278717904421701\\
8.24368453025818	-0.950120948612044\\
8.2639753818512	-1.23946770422675\\
8.28479170799255	-1.82563203405048\\
8.3049201965332	-2.42821979158044\\
8.32430124282837	-2.28496592823491\\
8.3443341255188	-2.23120768028303\\
8.364253282547	-2.02545303595306\\
8.38520002365112	-1.73662886779355\\
8.40519857406616	-0.950817926234178\\
8.42413854598999	-0.5399818496638\\
8.44484949111938	-0.448680123613459\\
8.45444440841675	-0.314448905487275\\
8.47410488128662	-0.39966349955721\\
8.50528979301453	-0.167264519098339\\
8.52519631385803	-0.301817847295808\\
8.54546904563904	0.00950050229370625\\
8.55513954162598	-0.0135877552702137\\
8.57533097267151	0.183058790033973\\
8.59563112258911	0.0725719696252174\\
8.62562704086304	-0.0245939198738885\\
8.63507437705994	-0.294832582410118\\
8.65579080581665	-0.0470696525633851\\
8.67578530311584	-0.102427157215482\\
8.69956684112549	-0.256793926000174\\
8.71636509895325	-0.148597361290898\\
8.73617172241211	0.290440065298169\\
8.75576543807983	0.950461829366006\\
8.77601861953735	1.0475132605518\\
8.79705095291138	1.08128004641416\\
8.81693911552429	0.957185439629889\\
8.83664226531982	0.858133364852634\\
8.8567111492157	0.865769138220275\\
8.87692880630493	0.921614752590107\\
8.89778995513916	0.970902575145066\\
8.91699051856995	0.985423912066148\\
8.93714475631714	0.509584449864249\\
8.95731520652771	0.161106272486213\\
8.97762537002563	0.380053304783814\\
8.99832272529602	0.55824364798775\\
9.01797866821289	0.901148354030834\\
9.03764224052429	0.671149641722746\\
9.05783295631409	0.541427162723767\\
9.07852697372437	0.499648325774521\\
9.09885120391846	0.416492145879666\\
9.11839032173157	0.310198121766064\\
9.13804316520691	0.291267591011842\\
9.15876531600952	0.579578880311818\\
9.1795608997345	0.480872101589211\\
9.20069980621338	0.691466213100773\\
9.21898698806763	0.304718224150886\\
9.2386679649353	0.154472004265392\\
9.25953793525696	0.246713955210998\\
9.28065967559814	0.212948521286254\\
9.29991745948792	0.351657851308623\\
9.31892466545105	0.319454226632605\\
9.33927321434021	0.570916465644283\\
9.36024618148804	1.00995489141959\\
9.38133788108826	1.571940546819\\
9.4007830619812	1.9269856022483\\
9.42017006874084	2.30143487777747\\
9.43990778923035	2.54792709755068\\
9.46028161048889	2.52204208602154\\
9.48208260536194	2.14661022985365\\
9.50137209892273	1.67328812597791\\
9.52056455612183	1.20722226130133\\
9.54104590415955	1.05286516191684\\
9.56209707260132	0.992682400634322\\
9.58193874359131	0.595986051182896\\
9.60152196884155	0.517002400131462\\
9.62119817733765	0.403697559553787\\
9.64174675941467	-0.414802875581469\\
9.66249799728394	-0.330506344901897\\
9.68250012397766	0.28164197016547\\
9.70529317855835	0.699171080126002\\
9.72166776657104	0.635671772338448\\
9.74188661575317	0.0309006606815583\\
9.76315522193909	0.0229745289322629\\
9.78339529037476	0.423176512887069\\
9.80260944366455	0.574107021337712\\
9.82248544692993	0.468370862980237\\
9.84300661087036	0.332175738424523\\
9.86361312866211	0.293746983094312\\
9.88351702690125	0.207434093723046\\
9.90275287628174	0.319047229001482\\
9.92323660850525	-0.258502707511617\\
9.94377207756042	-3.73715862626535\\
nan	nan\\
10.0647246837616	-3.56885771182692\\
10.0843625068665	-2.50209620408377\\
10.1040477752686	-1.447730494675\\
10.1240673065186	-0.446513008957236\\
10.1451625823975	0.297788998104151\\
10.1650602817535	0.52223398995838\\
10.1845982074738	0.59023260359041\\
10.1944949626923	-0.0104283767407196\\
10.2246325016022	0.380719552165345\\
10.2453277111053	0.243781225883483\\
10.2542216777802	0.657799198828197\\
10.2852063179016	0.700097127522545\\
10.3050646781921	0.199194225290389\\
nan	nan\\
10.354887008667	-0.0844756106036346\\
10.3753995895386	-0.335010020405285\\
10.4054651260376	0.592077995035869\\
10.4252736568451	0.640636588425906\\
10.4357137680054	0.398067451182506\\
10.4556465148926	0.52640768902015\\
10.475875377655	0.560517187142853\\
10.4964020252228	0.638210612610006\\
10.5159566402435	0.844591040530258\\
10.5359683036804	0.93984325386255\\
10.5558593273163	1.14869784033741\\
10.5767493247986	1.17282438661212\\
10.5969069004059	0.690263837658364\\
10.6167840957642	0.640990988227422\\
10.6368944644928	1.18474984084334\\
10.6571986675262	1.47269313193667\\
10.6774566173553	1.67585325510041\\
10.6975424289703	1.9898498411937\\
10.7172856330872	2.16200056054232\\
10.7369577884674	2.21295865290466\\
10.7574844360352	2.26286029162318\\
10.778201341629	2.49629261686163\\
10.7982664108276	1.83673603095159\\
10.8179223537445	1.686720063659\\
10.8372051715851	1.28852622490719\\
10.8585484027863	1.13018209136182\\
10.8788619041443	0.755295213724297\\
10.8988742828369	0.373898504611075\\
10.9185628890991	0.351362426774779\\
10.9382054805756	0.157268078421845\\
10.9589855670929	0.251423129830799\\
10.9790670871735	0.279160440081645\\
10.9994463920593	0.275740382657945\\
11.0191576480865	0.125989372538161\\
11.0420575141907	0.143334263169162\\
11.0625591278076	0.125858464311904\\
11.0825684070587	0.250135689937634\\
11.1020147800446	0.0451797359210779\\
11.1219329833984	0.26229387416052\\
11.1423618793488	0.0819600886845002\\
11.1624920368195	0.0790967767283917\\
11.1824777126312	0.32242539185823\\
11.2025034427643	0.331437095881659\\
11.2125246524811	0.62663724605938\\
11.2365953922272	0.675047841780287\\
11.2565195560455	0.798587705240834\\
11.2765254974365	0.933371656136229\\
11.3041591644287	0.971239569294797\\
11.3210439682007	0.906884376006623\\
11.3406307697296	0.979398268237333\\
11.3612375259399	0.935332074239493\\
11.3816385269165	0.797938004903981\\
11.4025321006775	0.815431076239179\\
11.4220604896545	-0.0507991939224084\\
11.4413492679596	-0.5177111958834\\
11.462081193924	-0.798120699016792\\
11.4831094741821	-1.07035832025855\\
11.5028944015503	-1.44954242988408\\
11.522068977356	-1.38242493769135\\
11.5421109199524	-1.40738407129183\\
11.5627870559692	-1.12815003248151\\
11.5834321975708	-0.995235922334297\\
11.603652715683	-0.724529560483022\\
11.622866153717	-0.155426185581995\\
11.6427669525146	-0.246572810941506\\
11.6628892421722	-0.297663274886418\\
11.6843049526215	-0.147820467010186\\
11.7039494514465	-0.313998647427814\\
11.72429895401	-0.11250056764889\\
11.7434105873108	-0.206559008392555\\
11.7638673782349	-0.530839742377266\\
11.7847616672516	-0.31495592256179\\
11.8040254116058	-0.312178709635651\\
11.8236951828003	-0.373881404550319\\
11.8439633846283	-0.352995363922089\\
11.8649995326996	-0.172629094590755\\
11.884889125824	-0.361979080346641\\
11.9046723842621	-0.318766039285448\\
11.923974275589	0.141188547884443\\
11.9443945884705	0.317687623493041\\
11.9651980400085	0.108299960928123\\
11.9852094650269	0.161777448552213\\
12.0047585964203	0.00691936180461283\\
12.0248866081238	-0.131729490147704\\
12.0456480979919	0.264896000733035\\
12.0656216144562	0.228283278401813\\
12.0854032039642	0.240010866511525\\
12.1052041053772	0.397657390750224\\
12.1255066394806	0.347249048565184\\
12.1349108219147	0.660568605592902\\
12.1557953357697	0.386823763841404\\
12.1856532096863	0.042340355118915\\
12.2055506706238	-0.168510071461084\\
12.2152056694031	-0.292189405474891\\
12.235479593277	-0.372445487130678\\
12.2557599544525	-0.386041415134418\\
12.2763216495514	-0.538969944179216\\
12.2961127758026	-0.434505331552646\\
12.3159902095795	-0.683844446195524\\
12.3359684944153	-0.377965683355503\\
12.3565511703491	-0.365374788183651\\
12.3767766952515	-0.143037106192173\\
12.3965468406677	-0.230941984090853\\
12.4166505336761	-0.0390947161044561\\
12.4369163513184	-0.045219218561547\\
12.4575233459473	-0.0274472906612733\\
12.4767453670502	-0.11902027490823\\
12.4967472553253	-0.127386552830975\\
12.5174105167389	-0.563678679133371\\
12.5379314422607	-0.503448790106056\\
12.5580434799194	-0.286682926282044\\
12.5778613090515	-0.226074384771751\\
12.5973317623138	-0.146399981166603\\
12.6172668933868	-0.160768208388269\\
12.6385736465454	-0.156191165570814\\
12.6588363647461	-0.372112733574642\\
12.6784086227417	-0.274584178751725\\
12.697984457016	-0.128195977083308\\
12.7185955047607	-0.22877916342647\\
12.7431037425995	-0.2170095467325\\
12.7591047286987	0.195684664716001\\
12.7790503501892	-0.640605029043369\\
12.798853635788	-0.91492689878061\\
12.8190982341766	-0.510387070192222\\
12.8401832580566	-0.306447193507189\\
12.8602957725525	-0.396802347875955\\
12.8796713352203	-0.0996634402453829\\
12.8987741470337	0.258581621147666\\
12.9202530384064	0.408556143882695\\
12.941456079483	0.457152818531572\\
12.9607448577881	0.193682961903784\\
12.9800791740417	0.095371086486093\\
13.000387430191	0.0872837306089984\\
13.020977973938	0.373417186227091\\
13.0411956310272	0.830251704170434\\
13.0612215995789	0.323741690976668\\
13.080385684967	0.55812439223153\\
13.1007890701294	-0.198621421341139\\
13.1222364902496	-1.02982234030957\\
13.1421141624451	-1.36490031646193\\
13.161717414856	-1.36887815143444\\
13.1806128025055	-1.29571113098757\\
13.2017006874084	-1.81681444365756\\
13.2226145267487	-1.76469131526692\\
13.231080532074	-1.85203133778665\\
13.2639055252075	-1.35259787417736\\
13.2818846702576	-1.35820012411423\\
13.3024415969849	-1.04328421995236\\
13.3232107162476	-0.63281842119717\\
13.3432354927063	-0.0103243238221857\\
13.3626372814178	-0.158572393374008\\
13.3833184242249	-0.142026844197199\\
13.4034967422485	-0.394518522234318\\
13.4240343570709	-0.336354194896556\\
13.4434010982513	-0.251118609006845\\
13.4629826545715	-0.292633675333002\\
13.4832949638367	0.656730580072011\\
13.5037636756897	-1.15413474105068\\
13.5244488716125	-0.709710692381947\\
13.5443735122681	-0.628028132362484\\
13.5638945102692	-0.240344095579326\\
13.5832500457764	-0.553344017246532\\
13.6041374206543	-0.121727370068196\\
13.6251840591431	-0.0927188533188374\\
13.6449792385101	0.366386777302898\\
13.6639807224274	0.196055340277406\\
13.6844465732574	0.463220222770708\\
13.7052772045135	0.041321607092323\\
13.7249360084534	0.131450169980893\\
13.7449016571045	0.158074451375896\\
13.7647047042847	-0.190222346656723\\
13.7847805023193	-0.131395749995677\\
13.7944960594177	-0.203462478303841\\
13.8143486976624	0.022437351396194\\
13.8452672958374	1.2478029060517\\
};

\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
4.24197554588318	0.690152744216675\\
4.26211643218994	0.63934294417777\\
4.28129363059998	0.754113497568596\\
4.30195426940918	0.592850488763816\\
4.32267212867737	0.46340724166248\\
4.34291291236877	0.529319772077201\\
4.36262226104736	0.705534663846379\\
4.38126087188721	0.687175230168464\\
4.40252900123596	0.536498794855675\\
4.42366576194763	0.575549968739324\\
4.44329881668091	0.469469318130848\\
4.46286678314209	0.528131302890017\\
4.48263764381409	0.296590424179357\\
4.50313854217529	0.09626986266926\\
4.52387309074402	0.0108885989728833\\
4.54399442672729	0.135796246860382\\
4.56352210044861	0.166317734104567\\
4.58326387405396	0.34442002258195\\
4.60364818572998	0.570131240300316\\
4.62465763092041	0.647810495466665\\
4.64446353912354	0.620178042553633\\
4.68379521369934	-0.0638930636267148\\
4.70457530021667	0.176416668577559\\
4.72479820251465	-0.209000500206173\\
4.7446882724762	-0.508136619027319\\
4.76390051841736	-0.637978292612388\\
4.78385996818542	-0.837067891204242\\
4.80522131919861	-0.900664191198274\\
4.82542133331299	-0.804755635290991\\
4.84467577934265	-0.915148803703557\\
4.86481285095215	-0.899163177536892\\
4.90567946434021	-0.760399756192118\\
4.92527461051941	-0.431094253207675\\
4.93432784080505	-0.348323763718994\\
4.96532940864563	0.0378511938008614\\
4.98536252975464	0.0310259986799792\\
4.99515414237976	-0.164026791511105\\
5.01522946357727	-0.380017846300234\\
5.04536175727844	-0.517110289017779\\
5.06568121910095	-0.58866065273736\\
5.07560896873474	-0.64770695633829\\
5.095547914505	-0.612430994083795\\
5.11621904373169	-1.02599943500582\\
5.13701915740967	-0.870447653878045\\
5.15977191925049	-0.560864617927223\\
5.17600870132446	-0.138575576806289\\
5.19654130935669	-0.535707001362042\\
5.2162127494812	-0.520577920934443\\
5.23710536956787	-0.484899275071143\\
5.25672817230225	-0.551361066764684\\
5.27655601501465	-0.40262908045916\\
5.29722476005554	-0.456781932259219\\
5.31709218025208	-0.42473368636233\\
5.33721947669983	-0.515330519010604\\
5.35728740692139	-0.504838116916972\\
5.37706899642944	-0.46036258034178\\
5.39778304100037	-0.302955776462795\\
5.41819596290588	-0.264730751102888\\
5.43834495544434	-0.0551098782779036\\
5.45781111717224	0.0953512368681686\\
5.47709584236145	0.329229229463976\\
5.5191330909729	0.719307642460535\\
5.53863859176636	0.680748118290712\\
5.55841708183289	0.0358595533289758\\
5.57824110984802	0.983574272855833\\
5.59901237487793	-0.220608737935578\\
5.61901903152466	1.42925875632186\\
5.63935399055481	0.700022699236058\\
5.65894961357117	0.656559594817853\\
5.6796407699585	0.652529952505425\\
5.71990513801575	0.565547584831947\\
5.73951458930969	0.311762401667089\\
5.78039121627808	-0.0622770698578066\\
5.8008406162262	0.0910080582113153\\
5.82016062736511	0.311850370715675\\
5.83972334861755	0.475420345829832\\
5.86080574989319	0.614674017851186\\
5.88134336471558	0.650884475084524\\
5.90087246894836	0.805496206126776\\
5.92063307762146	1.13626609039446\\
5.94066572189331	1.29064677142334\\
5.96162700653076	1.70264835432823\\
5.98243498802185	1.12647170568221\\
6.00189876556396	0.758511154659701\\
6.02082848548889	0.188010701563371\\
6.04158473014832	-0.0172347582001748\\
6.06261277198792	-0.329030836253651\\
6.08262658119202	-0.392991130865084\\
6.10254287719727	-0.326533112050356\\
6.12172555923462	-0.315273010012561\\
6.14233565330505	-0.294320495712327\\
6.16349720954895	-0.288900245126797\\
6.20269656181335	-0.292540691958493\\
6.22229528427124	-0.284214428750658\\
6.24283027648926	-0.315503098675435\\
6.26381707191467	-0.39285027152086\\
6.28351306915283	-0.293401187253835\\
6.30218648910522	-0.435246032835025\\
6.32289958000183	-0.316007520610128\\
6.34344244003296	-0.295877975378971\\
6.36418747901917	-0.374405104778305\\
6.38453364372253	-0.210310772938797\\
6.40342664718628	-0.234088765107884\\
6.42373156547546	-0.180345459102\\
6.44395995140076	-0.0279080691862532\\
6.46481418609619	-0.173194135414747\\
6.48436379432678	-0.154051407232402\\
6.50391626358032	-0.266984800535511\\
6.52538108825684	-0.208036702737047\\
6.53763222694397	-0.306287367895493\\
6.56519842147827	-0.16188327225268\\
6.58426403999329	-0.131909093277045\\
6.60434865951538	-0.21049534385088\\
6.62459444999695	-0.363887497879659\\
6.64562940597534	-0.360952416728423\\
6.65457606315613	-0.41248120772093\\
6.68462252616882	-0.438222993346244\\
6.70489978790283	-0.623142237574484\\
6.72559952735901	-0.503273180837482\\
6.73492121696472	-0.6588357126343\\
6.76512694358826	-0.435482635600891\\
6.78535723686218	-0.366015555386241\\
6.79532670974731	-0.351586915372167\\
6.81489658355713	-0.0806041939513307\\
6.83573865890503	0.0305470891028108\\
6.85572338104248	-0.00739983523408227\\
6.87571048736572	0.0311533418762338\\
6.89585900306702	-0.0351994844444903\\
6.91675615310669	-0.194425061896254\\
6.93654489517212	-0.16275990374038\\
6.97626352310181	-0.394399993411753\\
6.99647688865662	-0.344917409395066\\
7.0167407989502	-0.449662794620508\\
7.03720736503601	-0.512942336283913\\
7.05678272247314	-0.537723071036929\\
7.07663655281067	-0.621580933171117\\
7.09763288497925	-0.489756657204452\\
7.11754608154297	-0.504810676112054\\
7.13733005523682	-0.270397140881528\\
7.15732765197754	-0.16845551882443\\
7.18332576751709	-0.0694200647662626\\
7.1977550983429	0.142766951383098\\
7.21805572509766	0.298860419563653\\
7.2382550239563	0.245485440116731\\
7.25785231590271	0.96062812250625\\
7.27766728401184	0.807672806203527\\
7.29860877990723	0.885812843873026\\
7.31877374649048	0.686623027714141\\
7.33908534049988	0.778681601173616\\
7.35859727859497	0.475122191060784\\
7.37823081016541	0.39143179341454\\
7.39873266220093	0.461533128015446\\
7.42026519775391	0.44353313920152\\
7.43943095207214	0.296500317955349\\
7.45897197723389	0.70811856105621\\
7.47889065742493	-0.288306439798191\\
7.49959778785706	-0.633189945231152\\
7.53984498977661	-0.346671820485426\\
7.55999398231506	-0.563818445681022\\
7.57936239242554	-0.415091244321161\\
7.60040950775146	-0.166511527237873\\
7.62123370170593	-0.0087858115907693\\
7.64114546775818	0.430594834506337\\
7.66026020050049	0.639675201748332\\
7.68154454231262	0.818303288196375\\
7.70098233222961	0.764824099654959\\
7.72223854064941	0.638596735373877\\
7.74169969558716	0.579459848433203\\
7.76098084449768	0.487456163350203\\
7.78099226951599	0.295878436323505\\
7.80138111114502	0.254761649399185\\
7.84216499328613	0.0024751409787882\\
7.86149168014526	0.0415273120333737\\
7.88190889358521	-0.209615110490404\\
7.90282106399536	-0.0992231309914828\\
7.9229621887207	-0.352397874702039\\
7.94258379936218	-0.279190098049767\\
7.96183061599731	-0.655115751661043\\
7.98264575004578	-0.679345452806974\\
8.00330996513367	-0.47114477643774\\
8.02389764785767	-0.77965585155221\\
8.04321765899658	-0.432967775831825\\
8.06264138221741	-0.786386481337239\\
8.08294153213501	-0.586595400420169\\
8.10410737991333	-0.546329331699951\\
8.12385988235474	-0.197124587887011\\
8.16343069076538	0.191764529424724\\
8.17306089401245	0.123345363404663\\
8.20466184616089	-0.0239570522934756\\
8.24368453025818	-0.506050323135206\\
8.2639753818512	-0.730940144893296\\
8.3049201965332	-1.03858549907505\\
8.32430124282837	-1.11764380754062\\
8.3443341255188	-1.66477192608943\\
8.364253282547	-1.46116527083132\\
8.38520002365112	-0.723300092524653\\
8.40519857406616	-0.95882649543438\\
8.42413854598999	-0.361350169507034\\
8.44484949111938	-0.0115213402158929\\
8.45444440841675	-0.101138504919845\\
8.47410488128662	-0.632841393365233\\
8.50528979301453	-0.461776273589962\\
8.52519631385803	-0.225799116551116\\
8.54546904563904	-0.141499889236179\\
8.55513954162598	-0.326180395464007\\
8.57533097267151	-0.0924514914396468\\
8.59563112258911	-0.195400755081664\\
8.62562704086304	-0.136176865291986\\
8.63507437705994	-0.154917904239483\\
8.65579080581665	-0.267610659287044\\
8.67578530311584	-0.105808639814143\\
8.69956684112549	0.0207770263036764\\
8.71636509895325	0.151392487170824\\
8.73617172241211	0.190892716243411\\
8.75576543807983	0.333048226897972\\
8.77601861953735	0.457976920425153\\
8.79705095291138	0.548238309782164\\
8.81693911552429	0.700777805355301\\
8.83664226531982	0.633217310125701\\
8.8567111492157	0.644435992101535\\
8.87692880630493	0.599161631775814\\
8.89778995513916	0.466362907022599\\
8.91699051856995	0.388870859918725\\
8.93714475631714	0.424861528824181\\
8.95731520652771	0.146408706441605\\
8.97762537002563	0.0659679922679199\\
8.99832272529602	0.153316010098138\\
9.01797866821289	0.374007588211519\\
9.03764224052429	0.450146239084754\\
9.05783295631409	0.3309898989292\\
9.07852697372437	0.317708017857719\\
9.09885120391846	0.339715931777089\\
9.11839032173157	0.25609377751401\\
9.13804316520691	0.287433788379907\\
9.15876531600952	0.366411929499591\\
9.1795608997345	0.421326555024464\\
9.20069980621338	0.451429673057149\\
9.21898698806763	0.464394016418971\\
9.2386679649353	0.326034821503129\\
9.25953793525696	0.303655566315268\\
9.28065967559814	0.312393217685383\\
9.29991745948792	0.211788245650808\\
9.31892466545105	0.260437759691527\\
9.33927321434021	0.125639005026272\\
9.36024618148804	0.348347813240016\\
9.38133788108826	0.485522918498607\\
9.4007830619812	0.738784392126433\\
9.42017006874084	0.920773493361054\\
9.43990778923035	1.22662858853357\\
9.46028161048889	1.3100526392677\\
9.48208260536194	1.30830223100276\\
9.50137209892273	1.13677604990488\\
9.52056455612183	0.628877462031141\\
9.54104590415955	0.367576721827277\\
9.56209707260132	0.0470033353469148\\
9.58193874359131	0.0401458177594876\\
9.60152196884155	-0.0577382480381061\\
9.62119817733765	-0.263248726095647\\
9.64174675941467	0.0342396457175482\\
9.66249799728394	-0.134818299208892\\
9.68250012397766	0.0695105540924317\\
9.70529317855835	0.454424958589179\\
9.72166776657104	0.194564185136528\\
9.74188661575317	0.0455522000042663\\
9.78339529037476	-0.190207359535805\\
9.80260944366455	-0.137249136938493\\
9.82248544692993	0.139714034133974\\
9.84300661087036	0.350819501905844\\
9.86361312866211	0.378667808909626\\
9.88351702690125	-0.300802536448822\\
9.90275287628174	-0.231267309289649\\
9.92323660850525	0.00260468296682781\\
9.94377207756042	-0.614715512623416\\
9.96448922157288	-1.03001978968016\\
9.98405909538269	-0.353938676333659\\
10.0031609535217	-1.63733940598158\\
10.0235879421234	-1.80936185336824\\
10.0447108745575	-1.61793572636036\\
10.0647246837616	-2.60748036836497\\
10.0843625068665	-1.1423733267608\\
10.1040477752686	-1.26240220299962\\
10.1240673065186	-0.435048487813674\\
10.1451625823975	-0.0501518347617207\\
10.1650602817535	-0.0420664082240307\\
10.1845982074738	-0.0221352840451914\\
10.1944949626923	0.154147368012559\\
10.2246325016022	0.232828704523854\\
10.2453277111053	0.062412815464711\\
10.2542216777802	0.223134493166754\\
10.2852063179016	0.280362570331135\\
10.3050646781921	0.380405206111732\\
10.3251945972443	-0.0478916133030509\\
10.3349275588989	-0.0703868398941552\\
10.354887008667	-0.023677814232002\\
10.3753995895386	-0.084804924906166\\
10.4054651260376	-0.00204412608854909\\
10.4252736568451	0.55371407644428\\
10.4357137680054	-0.0336110407711487\\
10.4556465148926	0.136221929709535\\
10.475875377655	0.236662047888672\\
10.4964020252228	0.0929329873114284\\
10.5159566402435	0.285628101834163\\
10.5359683036804	0.104237480980487\\
10.5558593273163	0.322008893950965\\
10.5767493247986	0.314480075749117\\
10.5969069004059	0.269814264676029\\
10.6368944644928	0.147121851047359\\
10.6571986675262	0.450914644901587\\
10.6774566173553	0.531297726070306\\
10.6975424289703	0.570826677431953\\
10.7172856330872	0.812155952729483\\
10.7369577884674	0.937061392918395\\
10.7574844360352	0.991515998345506\\
10.778201341629	1.10605560365656\\
10.7982664108276	1.07530243022825\\
10.8179223537445	0.939112637391418\\
10.8372051715851	0.86243407297809\\
10.8585484027863	0.619568887504613\\
10.9185628890991	0.149528621415925\\
10.9382054805756	0.0581308236219229\\
10.9589855670929	-0.0139454577478091\\
10.9790670871735	-0.106387317105032\\
10.9994463920593	0.0364271892754005\\
11.0191576480865	0.0311204960819538\\
11.0420575141907	0.0605113669898856\\
11.0625591278076	-0.0347256146285417\\
11.0825684070587	-0.0345628517920886\\
11.1219329833984	-0.046794372709428\\
11.1423618793488	-0.0132992436232371\\
11.1624920368195	0.00343826548578363\\
11.1824777126312	0.00308078463035599\\
11.2025034427643	0.067438036485953\\
11.2365953922272	0.450913830373679\\
11.2565195560455	0.516187512657723\\
11.2765254974365	0.55273241711075\\
11.3041591644287	0.560675348285052\\
11.3210439682007	0.553670185959845\\
11.3406307697296	0.54051384122981\\
11.3612375259399	0.519837565608441\\
11.3816385269165	0.485948989956981\\
11.4025321006775	0.322825242592835\\
11.4220604896545	0.045427390853483\\
11.462081193924	-0.625346648318267\\
11.4831094741821	-0.895440736613409\\
11.5028944015503	-1.09863178873559\\
11.522068977356	-1.15994094898679\\
11.5421109199524	-1.19403823478638\\
11.5627870559692	-1.06110912543704\\
11.5834321975708	-0.8026934860642\\
11.603652715683	-0.700913055055736\\
11.622866153717	-0.578736272594625\\
11.6427669525146	-0.200105838305376\\
11.6843049526215	0.0960449897274884\\
11.7039494514465	-0.0983578873673423\\
11.72429895401	-0.106114925377597\\
11.7434105873108	-0.0572192513549226\\
11.7638673782349	-0.0411033522871094\\
11.7847616672516	-0.174530337558906\\
11.8040254116058	-0.271596729868904\\
11.8236951828003	-0.333018901693961\\
11.8439633846283	-0.328149675594432\\
11.8649995326996	-0.169325874670513\\
11.884889125824	-0.121827555951427\\
11.9046723842621	-0.142724168584436\\
11.923974275589	-0.130366144759314\\
11.9443945884705	0.0519594058897042\\
11.9651980400085	0.170689392840428\\
11.9852094650269	0.224456541568998\\
12.0047585964203	0.183086030272534\\
12.0248866081238	0.191671097437904\\
12.0456480979919	0.242716279605304\\
12.0854032039642	0.244370078421412\\
12.1052041053772	0.218874791385282\\
12.1255066394806	0.325005899729604\\
12.1349108219147	0.346840955480388\\
12.1557953357697	0.279591016175459\\
12.1856532096863	0.258959962872257\\
12.2055506706238	0.0410947207453205\\
12.2152056694031	0.0435982012045315\\
12.235479593277	-0.173907420073533\\
12.2557599544525	-0.473282612194907\\
12.2763216495514	-0.492601096053704\\
12.2961127758026	-0.437227842257983\\
12.3159902095795	-0.48008990639687\\
12.3359684944153	-0.472410534677238\\
12.3565511703491	-0.492460696888998\\
12.3767766952515	-0.182557640561754\\
12.3965468406677	-0.349198202805155\\
12.4166505336761	0.0723586915191383\\
12.4369163513184	-0.112963717970615\\
12.4575233459473	0.139392582726146\\
12.4767453670502	-0.0852616364641108\\
12.4967472553253	0.105083915519799\\
12.5174105167389	-0.17097002764865\\
12.5379314422607	-0.220620718179447\\
12.5580434799194	-0.338855099656485\\
12.5778613090515	-0.214966102903837\\
12.5973317623138	-0.0419042217415608\\
12.6172668933868	-0.0557331354557391\\
12.6385736465454	0.00565960143568134\\
12.6784086227417	-0.177349244091602\\
12.697984457016	-0.219097989261449\\
12.7185955047607	-0.054566224166031\\
12.7431037425995	-0.0843470290003125\\
12.7591047286987	0.000974085597645669\\
12.7790503501892	-0.335232314299567\\
12.798853635788	-0.605516961592414\\
12.8190982341766	-0.555716427350646\\
12.8401832580566	-0.359816981637927\\
12.8602957725525	-0.255004416484908\\
12.8796713352203	-0.126909876620985\\
12.8987741470337	0.036014288363349\\
12.9202530384064	0.10321550430055\\
12.941456079483	0.0900706381626435\\
12.9607448577881	0.0378952216710076\\
12.9800791740417	0.179755079811795\\
13.000387430191	0.0124500708206021\\
13.020977973938	0.157249517210316\\
13.0411956310272	0.216233145243436\\
13.0612215995789	0.25407502095732\\
13.080385684967	0.206333534547326\\
13.1007890701294	0.0312238334155523\\
13.1222364902496	-0.418810558858198\\
13.1421141624451	-1.07379125714277\\
13.161717414856	-1.0424459625956\\
13.1806128025055	-1.1069675243951\\
13.2017006874084	-0.994693473699357\\
13.2226145267487	-1.15112341163183\\
13.231080532074	-1.08947505289153\\
13.2639055252075	-1.35949529266131\\
13.2818846702576	-1.19792533005284\\
13.3024415969849	-1.34634374108848\\
13.3232107162476	-0.840113272676263\\
13.3432354927063	-0.516658112643917\\
13.3626372814178	-0.280484152777753\\
13.3833184242249	0.0564464623978438\\
13.4034967422485	-0.0432977524380647\\
13.4240343570709	-0.167480305924213\\
13.4434010982513	-0.124461531035504\\
13.4629826545715	-0.154342581001337\\
13.5037636756897	0.069480135447975\\
13.5244488716125	-0.148355970830664\\
13.5443735122681	-0.701902951414958\\
13.5638945102692	-0.773258081682286\\
13.5832500457764	-0.932557654079309\\
13.6041374206543	-0.42375878252485\\
13.6251840591431	-0.743762865299365\\
13.6449792385101	-0.183212380364935\\
13.6639807224274	-0.343584277327523\\
13.6844465732574	-0.318591166258557\\
13.7052772045135	-0.361628650187896\\
13.7249360084534	-0.189932017908504\\
13.7449016571045	0.125008281177472\\
13.7647047042847	-0.134471964313381\\
13.7847805023193	0.122225532113646\\
13.7944960594177	0.413106743996366\\
13.8452672958374	0.624464491183062\\
};


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
4.24197554588318	1.19840840858985\\
4.26211643218994	1.08817035621603\\
4.28129363059998	1.22530504764197\\
4.30195426940918	1.11012783262609\\
4.32267212867737	0.928454324548748\\
4.34291291236877	1.15901383706246\\
4.36262226104736	1.16097582290005\\
4.38126087188721	1.13294037941831\\
4.40252900123596	0.975696847885644\\
4.42366576194763	1.01105940739679\\
4.44329881668091	0.984684269862368\\
4.46286678314209	0.988731766780531\\
4.48263764381409	0.73325176370617\\
4.50313854217529	0.546578586009758\\
4.52387309074402	0.451731679813242\\
4.54399442672729	0.579476339549653\\
4.56352210044861	0.630553422071714\\
4.58326387405396	0.87173968469926\\
4.60364818572998	1.0449754891715\\
4.62465763092041	1.16169445869199\\
4.64446353912354	1.18518425256433\\
4.663330078125	0.824325259358641\\
4.68379521369934	0.542676747767007\\
4.70457530021667	0.634642562550895\\
4.72479820251465	0.23698396236852\\
4.7446882724762	-0.0466188042509004\\
4.76390051841736	0.0590737801323583\\
4.78385996818542	-0.25407042903527\\
4.80522131919861	-0.132552020192309\\
4.82542133331299	-0.0377201120208362\\
4.84467577934265	-0.379675039907443\\
4.86481285095215	-0.191500055197507\\
4.88476657867432	-0.20640232966162\\
4.90567946434021	-0.0117538802959869\\
4.92527461051941	0.11441284225859\\
4.93432784080505	0.285871831782015\\
4.96532940864563	0.515382663599801\\
4.98536252975464	0.735326330077846\\
4.99515414237976	0.497462860028053\\
5.01522946357727	0.268140127539858\\
5.04536175727844	0.119267689816368\\
5.06568121910095	-0.00329508610049245\\
5.07560896873474	0.0901700628067964\\
5.095547914505	0.0398259547113934\\
5.11621904373169	-0.459392681412093\\
5.13701915740967	-0.225560030937479\\
5.15977191925049	0.0418225593162583\\
5.17600870132446	0.502224893918704\\
5.19654130935669	0.0821223900991227\\
5.2162127494812	0.103234735641447\\
5.23710536956787	0.219654391410769\\
5.25672817230225	0.550597334582144\\
5.27655601501465	0.572874025452036\\
5.29722476005554	0.324998675195575\\
5.31709218025208	0.244817207581765\\
5.33721947669983	0.00701034238864162\\
5.35728740692139	-0.0364020004735039\\
5.37706899642944	0.0573277233157674\\
5.39778304100037	0.166820809714998\\
5.41819596290588	0.201436841343402\\
5.43834495544434	0.406982008659657\\
5.45781111717224	0.591606310281764\\
5.47709584236145	0.777206673853553\\
5.49850559234619	1.08796700962985\\
5.5191330909729	1.19404847777924\\
5.53863859176636	1.24651746399111\\
5.55841708183289	0.543698600427505\\
5.57824110984802	1.64393306112726\\
5.59901237487793	0.54328881427015\\
5.61901903152466	2.25257123704105\\
5.63935399055481	1.52913854489518\\
5.65894961357117	1.27282147115237\\
5.6796407699585	1.17543164542446\\
5.70065641403198	1.1175695328967\\
5.71990513801575	1.04918286542771\\
5.73951458930969	0.766457803269731\\
5.75915861129761	0.578416903578497\\
5.78039121627808	0.389674160341418\\
5.8008406162262	0.662994073170115\\
5.82016062736511	1.02069231473191\\
5.83972334861755	1.21813193400612\\
5.86080574989319	1.53360082667788\\
5.88134336471558	1.75389636299976\\
5.90087246894836	2.27400101333467\\
5.92063307762146	2.81299700197059\\
5.94066572189331	3.08739155799058\\
5.96162700653076	2.97240313513732\\
5.98243498802185	2.20918245932792\\
6.00189876556396	1.6263436979639\\
6.02082848548889	0.821233316960521\\
6.04158473014832	0.510454520192536\\
6.06261277198792	0.132081090104808\\
6.08262658119202	0.0770670295164127\\
6.10254287719727	0.122722541552138\\
6.12172555923462	0.128421051729694\\
6.14233565330505	0.15435507800789\\
6.16349720954895	0.167219270082722\\
6.18319129943848	0.159211487753299\\
6.20269656181335	0.159080181934157\\
6.22229528427124	0.16638775037094\\
6.24283027648926	0.153782396699447\\
6.26381707191467	0.0610197375033612\\
6.28351306915283	0.186838948960141\\
6.30218648910522	0.0198705654826576\\
6.32289958000183	0.1652956323274\\
6.34344244003296	0.183129673398193\\
6.36418747901917	0.137818528075757\\
6.38453364372253	0.293475203063229\\
6.40342664718628	0.254421302456222\\
6.42373156547546	0.269169561105573\\
6.44395995140076	0.428128596186814\\
6.46481418609619	0.288296796132874\\
6.48436379432678	0.292503140940576\\
6.50391626358032	0.170461470275237\\
6.52538108825684	0.256710532137312\\
6.53763222694397	0.137683406468886\\
6.56519842147827	0.297619202950591\\
6.58426403999329	0.377862840067309\\
6.60434865951538	0.350005823623032\\
6.62459444999695	0.204179199404085\\
6.64562940597534	0.123644532472768\\
6.65457606315613	0.029332357994356\\
6.68462252616882	0.0320611230617235\\
6.70489978790283	-0.102432414939369\\
6.72559952735901	-0.00958089516879779\\
6.73492121696472	-0.0599271551596958\\
6.76512694358826	0.0253607128574111\\
6.78535723686218	0.129121253045157\\
6.79532670974731	0.118264937442454\\
6.81489658355713	0.392682111830955\\
6.83573865890503	0.483579735585161\\
6.85572338104248	0.474619851344467\\
6.87571048736572	0.526303499692903\\
6.89585900306702	0.415728683408466\\
6.91675615310669	0.250211399418732\\
6.93654489517212	0.28142346525717\\
6.95656156539917	0.160827867318867\\
6.97626352310181	0.0508623151046705\\
6.99647688865662	0.0929739042045788\\
7.0167407989502	-0.00882974172591749\\
7.03720736503601	-0.0647975450016148\\
7.05678272247314	-0.0559561376862269\\
7.07663655281067	-0.15004823045829\\
7.09763288497925	0.0158838931271297\\
7.11754608154297	-0.0302548444767133\\
7.13733005523682	0.16724848937727\\
7.15732765197754	0.36888437372567\\
7.18332576751709	0.372635023509177\\
7.1977550983429	0.688013460728132\\
7.21805572509766	0.787141356388777\\
7.2382550239563	1.56445699393049\\
7.25785231590271	1.76249022636258\\
7.27766728401184	1.69153495882259\\
7.29860877990723	1.49816619879338\\
7.31877374649048	1.26765192274641\\
7.33908534049988	1.71754798248499\\
7.35859727859497	1.39804514635861\\
7.37823081016541	1.03236230175287\\
7.39873266220093	0.963516521265063\\
7.42026519775391	1.00321056156084\\
7.43943095207214	1.71666297702748\\
7.45897197723389	1.81228462231498\\
7.47889065742493	0.955859411488511\\
7.49959778785706	0.536127888887289\\
7.5206413269043	0.434074673696381\\
7.53984498977661	0.439216739705255\\
7.55999398231506	0.0576290289232052\\
7.57936239242554	0.11964699875802\\
7.60040950775146	0.312412805477814\\
7.62123370170593	0.490513964096222\\
7.64114546775818	0.925067561478306\\
7.66026020050049	1.19393690598184\\
7.68154454231262	1.43598021950947\\
7.70098233222961	1.5299348740923\\
7.72223854064941	1.39380260154924\\
7.74169969558716	1.2246198273352\\
7.76098084449768	1.05059905512569\\
7.78099226951599	0.776064500142267\\
7.80138111114502	0.736221372995296\\
7.82248830795288	0.579518283437278\\
7.84216499328613	0.583950534600815\\
7.86149168014526	0.622853039030956\\
7.88190889358521	0.361958048074281\\
7.90282106399536	0.487775018907019\\
7.9229621887207	0.225755978241478\\
7.94258379936218	0.385400383155001\\
7.96183061599731	-0.129046055740923\\
7.98264575004578	-0.0481878881013657\\
8.00330996513367	0.316850169003482\\
8.02389764785767	-0.219037289289876\\
8.04321765899658	0.24640366498962\\
8.06264138221741	-0.0201622744208423\\
8.08294153213501	0.163325233800486\\
8.10410737991333	0.154174632145545\\
8.12385988235474	0.308802541127318\\
8.14363551139832	0.492684038358739\\
8.16343069076538	0.641678461026377\\
8.17306089401245	0.617889157767049\\
8.20466184616089	0.525988707407093\\
8.22404885292053	0.262494284960265\\
8.24368453025818	0.0380160585134545\\
8.2639753818512	0.268247389310639\\
8.28479170799255	0.390439633319625\\
8.3049201965332	0.304864525412223\\
8.32430124282837	0.779644948001625\\
8.3443341255188	-0.102119307280403\\
8.364253282547	-0.449607727706428\\
8.38520002365112	0.295909488194473\\
8.40519857406616	-0.168465930514479\\
8.42413854598999	0.232639084956037\\
8.44484949111938	0.562011415213276\\
8.45444440841675	0.460582433717795\\
8.47410488128662	0.10718433932303\\
8.50528979301453	0.461441901140713\\
8.52519631385803	0.418148343294088\\
8.54546904563904	0.563191035785522\\
8.55513954162598	0.178386589548682\\
8.57533097267151	0.547237460003274\\
8.59563112258911	0.498281693913354\\
8.62562704086304	0.427317229420261\\
8.63507437705994	0.44002311437548\\
8.65579080581665	0.260402301680554\\
8.67578530311584	0.410340165276591\\
8.69956684112549	0.513303867433845\\
8.71636509895325	0.647985456552934\\
8.73617172241211	0.645789202475149\\
8.75576543807983	0.761821797804111\\
8.77601861953735	0.897893014745168\\
8.79705095291138	1.02841235568732\\
8.81693911552429	1.26086174864253\\
8.83664226531982	1.15600988652367\\
8.8567111492157	1.19140215865328\\
8.87692880630493	1.04879180250918\\
8.89778995513916	0.949401940913137\\
8.91699051856995	0.83410342313157\\
8.93714475631714	0.879574186436915\\
8.95731520652771	0.605661935535038\\
8.97762537002563	0.498967339263537\\
8.99832272529602	0.615804700389928\\
9.01797866821289	0.852906099968433\\
9.03764224052429	0.886690703730155\\
9.05783295631409	0.764762253812009\\
9.07852697372437	0.783056243604514\\
9.09885120391846	0.803528705619776\\
9.11839032173157	0.705417180877849\\
9.13804316520691	0.765644630335444\\
9.15876531600952	0.80100410624205\\
9.1795608997345	0.877576819184349\\
9.20069980621338	0.903307638054942\\
9.21898698806763	0.972230375075561\\
9.2386679649353	0.787477638125826\\
9.25953793525696	0.771977743312318\\
9.28065967559814	0.799662939568246\\
9.29991745948792	0.684217617857421\\
9.31892466545105	0.720519358407419\\
9.33927321434021	0.674242345093007\\
9.36024618148804	1.274572763158\\
9.38133788108826	1.50552262853753\\
9.4007830619812	2.01350059869552\\
9.42017006874084	2.27318705790006\\
9.43990778923035	2.45106005036426\\
9.46028161048889	2.29219168616698\\
9.48208260536194	2.52709873364871\\
9.50137209892273	1.92443763070993\\
9.52056455612183	1.37848018003887\\
9.54104590415955	1.05890070057263\\
9.56209707260132	0.785726750790908\\
9.58193874359131	0.819712946813729\\
9.60152196884155	0.620391404420211\\
9.62119817733765	0.402253799351339\\
9.64174675941467	0.883898786393981\\
9.66249799728394	0.754651615507077\\
9.68250012397766	1.02726159662742\\
9.70529317855835	1.38017857480116\\
9.72166776657104	0.819335083731581\\
9.74188661575317	0.526978065396586\\
9.76315522193909	0.416661779219432\\
9.78339529037476	0.321945759115425\\
9.80260944366455	0.732617540184632\\
9.82248544692993	0.818882242919354\\
9.84300661087036	1.15793575285215\\
9.86361312866211	1.29141747970884\\
9.88351702690125	0.502277286177407\\
9.90275287628174	1.14507608431657\\
9.92323660850525	2.7809406694702\\
9.94377207756042	0.961901166567483\\
9.96448922157288	0.576183022036722\\
9.98405909538269	2.23209845088236\\
10.0031609535217	0.590033191667968\\
10.0235879421234	0.46081346893593\\
10.0447108745575	0.345732942303941\\
10.0647246837616	-1.24380636758111\\
10.0843625068665	-0.289797218593598\\
10.1040477752686	-0.360119879609252\\
10.1240673065186	0.236961337653863\\
10.1451625823975	0.633724652335057\\
10.1650602817535	0.503014941175161\\
10.1845982074738	0.568635144718432\\
10.1944949626923	0.754425589775027\\
10.2246325016022	0.753747907588741\\
10.2453277111053	0.596951314050256\\
10.2542216777802	0.756683651264337\\
10.2852063179016	0.861890629288637\\
10.3050646781921	1.01657076317988\\
10.3251945972443	0.632172636284068\\
10.3349275588989	0.600891121495405\\
10.354887008667	0.502146203458968\\
10.3753995895386	0.540326270535926\\
10.4054651260376	0.54616080049222\\
10.4252736568451	1.07188955276925\\
10.4357137680054	0.534237947035663\\
10.4556465148926	0.6441201439323\\
10.475875377655	0.840454161732624\\
10.4964020252228	0.59519723043906\\
10.5159566402435	0.929778089109947\\
10.5359683036804	0.642813446214131\\
10.5558593273163	0.833855488885658\\
10.5767493247986	0.850502359920026\\
10.5969069004059	0.86621808702233\\
10.6167840957642	0.81034968791734\\
10.6368944644928	0.660967188177391\\
10.6571986675262	0.901005403554671\\
10.6774566173553	1.0041900206043\\
10.6975424289703	1.10667582782164\\
10.7172856330872	1.37911503571643\\
10.7369577884674	1.51453552520417\\
10.7574844360352	1.58296426839739\\
10.778201341629	1.64656445338538\\
10.7982664108276	1.64472327608364\\
10.8179223537445	1.45702857388169\\
10.8372051715851	1.32077561312445\\
10.8585484027863	1.06596266723112\\
10.8788619041443	0.890912151888691\\
10.8988742828369	0.717067757381486\\
10.9185628890991	0.588036830761751\\
10.9382054805756	0.496742369063511\\
10.9589855670929	0.427681391302075\\
10.9790670871735	0.328152919247549\\
10.9994463920593	0.468713902754754\\
11.0191576480865	0.466420934057281\\
11.0420575141907	0.49139927204197\\
11.0625591278076	0.394077900823539\\
11.0825684070587	0.396880245623284\\
11.1020147800446	0.389242192764954\\
11.1219329833984	0.382119816191546\\
11.1423618793488	0.412774202357134\\
11.1624920368195	0.429057918074632\\
11.1824777126312	0.427173882403406\\
11.2025034427643	0.494176532870581\\
11.2125246524811	0.618335570202039\\
11.2365953922272	0.889049120239199\\
11.2565195560455	0.961442488508903\\
11.2765254974365	0.997990259265428\\
11.3041591644287	1.01169114466915\\
11.3210439682007	1.03394817880516\\
11.3406307697296	1.03957995095467\\
11.3612375259399	1.04568447097291\\
11.3816385269165	1.00490187544793\\
11.4025321006775	0.844454981534661\\
11.4220604896545	0.502459552373431\\
11.4413492679596	0.258310507911729\\
11.462081193924	-0.0414377375721936\\
11.4831094741821	-0.303164202750203\\
11.5028944015503	-0.451609933119226\\
11.522068977356	-0.48495956230617\\
11.5421109199524	-0.565763327526369\\
11.5627870559692	-0.417322577251425\\
11.5834321975708	-0.282606619834495\\
11.603652715683	-0.160711937951528\\
11.622866153717	-0.0383341171674337\\
11.6427669525146	0.240067365022056\\
11.6628892421722	0.393038883071949\\
11.6843049526215	0.52203670319213\\
11.7039494514465	0.327251687646982\\
11.72429895401	0.316250786499523\\
11.7434105873108	0.36986182105525\\
11.7638673782349	0.380216271960922\\
11.7847616672516	0.259155545019219\\
11.8040254116058	0.173000261107716\\
11.8236951828003	0.115086383333396\\
11.8439633846283	0.239468396209147\\
11.8649995326996	0.267195094484255\\
11.884889125824	0.301443914396116\\
11.9046723842621	0.285078769462762\\
11.923974275589	0.312366378940241\\
11.9443945884705	0.506411063885006\\
11.9651980400085	0.693677823433844\\
11.9852094650269	0.694162764221354\\
12.0047585964203	0.654092012277451\\
12.0248866081238	0.661545590694001\\
12.0456480979919	0.669579695867749\\
12.0656216144562	0.674139727600296\\
12.0854032039642	0.673990266840204\\
12.1052041053772	0.663861740614709\\
12.1255066394806	0.75960487951148\\
12.1349108219147	0.783512617444019\\
12.1557953357697	0.733231538095803\\
12.1856532096863	0.703912421623001\\
12.2055506706238	0.507448715112029\\
12.2152056694031	0.478179451175604\\
12.235479593277	0.263638094335114\\
12.2557599544525	-0.0335461780339206\\
12.2763216495514	-0.0601088619503285\\
12.2961127758026	0.00419101523201215\\
12.3159902095795	-0.0503117513548484\\
12.3359684944153	-0.0155214305293566\\
12.3565511703491	-0.00166598042323424\\
12.3767766952515	0.271901264259347\\
12.3965468406677	0.135827524340678\\
12.4166505336761	0.535438942170623\\
12.4369163513184	0.364063588479737\\
12.4575233459473	0.57285456028186\\
12.4767453670502	0.357365890826701\\
12.4967472553253	0.545817600912176\\
12.5174105167389	0.255939384890531\\
12.5379314422607	0.211879131114604\\
12.5580434799194	0.0855830037127375\\
12.5778613090515	0.208442135376101\\
12.5973317623138	0.380679701321801\\
12.6172668933868	0.373384687432226\\
12.6385736465454	0.433745893686827\\
12.6588363647461	0.330679056769224\\
12.6784086227417	0.249172178702811\\
12.697984457016	0.217087967160419\\
12.7185955047607	0.36755709432166\\
12.7431037425995	0.381659378786945\\
12.7591047286987	0.613056169058388\\
12.7790503501892	0.190117946579124\\
12.798853635788	0.453006750255971\\
12.8190982341766	-0.0565192938816225\\
12.8401832580566	0.187524736736186\\
12.8602957725525	0.666029582173954\\
12.8796713352203	0.323859047305545\\
12.8987741470337	0.599409705244649\\
12.9202530384064	0.546757272355992\\
12.941456079483	0.531466770224008\\
12.9607448577881	0.564581087351896\\
12.9800791740417	0.650125045851435\\
13.000387430191	0.623074410560871\\
13.020977973938	0.782892498977263\\
13.0411956310272	0.978380773177649\\
13.0612215995789	0.985842810766295\\
13.080385684967	1.20259697001815\\
13.1007890701294	0.752786326637794\\
13.1222364902496	0.439077160353932\\
13.1421141624451	-0.14224567649262\\
13.161717414856	-0.247149491383073\\
13.1806128025055	-0.0652627002572672\\
13.2017006874084	-0.0360565173864446\\
13.2226145267487	0.137786762330501\\
13.231080532074	0.187098683515633\\
13.2639055252075	-0.149937895418235\\
13.2818846702576	0.195351637439866\\
13.3024415969849	-0.460629800572208\\
13.3232107162476	-0.205391195119224\\
13.3432354927063	0.0908358543991528\\
13.3626372814178	0.336823397502856\\
13.3833184242249	0.630504433575801\\
13.4034967422485	0.466820114695959\\
13.4240343570709	0.372998937864569\\
13.4434010982513	0.387667791829677\\
13.4629826545715	0.335955485388892\\
13.4832949638367	0.554422842211508\\
13.5037636756897	0.82789686048532\\
13.5244488716125	1.57838445400945\\
13.5443735122681	-0.021429587815591\\
13.5638945102692	0.531389059064436\\
13.5832500457764	0.198376324277988\\
13.6041374206543	0.938703130374028\\
13.6251840591431	0.396582456265309\\
13.6449792385101	1.14651106062357\\
13.6639807224274	0.393805634641283\\
13.6844465732574	0.292147171708483\\
13.7052772045135	0.300743383451392\\
13.7249360084534	0.534897584046754\\
13.7449016571045	0.999151594787279\\
13.7647047042847	0.847854917085083\\
13.7847805023193	0.976584984363575\\
13.7944960594177	1.19676224478972\\
13.8143486976624	1.24013937347108\\
13.8452672958374	1.163297195486\\
13.8452672958374	0.0856317868801189\\
13.8143486976624	-0.254389680645876\\
13.7944960594177	-0.370548756796989\\
13.7847805023193	-0.732133920136284\\
13.7647047042847	-1.11679884571184\\
13.7449016571045	-0.749135032432336\\
13.7249360084534	-0.914761619863762\\
13.7052772045135	-1.02400068382718\\
13.6844465732574	-0.929329504225597\\
13.6639807224274	-1.08097418929633\\
13.6449792385101	-1.51293582135344\\
13.6251840591431	-1.88410818686404\\
13.6041374206543	-1.78622069542373\\
13.5832500457764	-2.06349163243661\\
13.5638945102692	-2.07790522242901\\
13.5443735122681	-1.38237631501432\\
13.5244488716125	-1.87509639567078\\
13.5037636756897	-0.68893658958937\\
13.4832949638367	-0.651207237983691\\
13.4629826545715	-0.644640647391567\\
13.4434010982513	-0.636590853900684\\
13.4240343570709	-0.707959549712994\\
13.4034967422485	-0.553415619572088\\
13.3833184242249	-0.517611508780113\\
13.3626372814178	-0.897791703058361\\
13.3432354927063	-1.12415207968699\\
13.3232107162476	-1.4748353502333\\
13.3024415969849	-2.23205768160474\\
13.2818846702576	-2.59120229754555\\
13.2639055252075	-2.56905268990438\\
13.231080532074	-2.36604878929869\\
13.2226145267487	-2.44003358559417\\
13.2017006874084	-1.95333043001227\\
13.1806128025055	-2.14867234853294\\
13.161717414856	-1.83774243380812\\
13.1421141624451	-2.00533683779291\\
13.1222364902496	-1.27669827807033\\
13.1007890701294	-0.69033865980669\\
13.080385684967	-0.789929900923493\\
13.0612215995789	-0.477692768851655\\
13.0411956310272	-0.545914482690778\\
13.020977973938	-0.468393464556634\\
13.000387430191	-0.598174268919667\\
12.9800791740417	-0.290614886227845\\
12.9607448577881	-0.488790644009881\\
12.941456079483	-0.351325493898721\\
12.9202530384064	-0.340326263754892\\
12.8987741470337	-0.527381128517951\\
12.8796713352203	-0.577678800547515\\
12.8602957725525	-1.17603841514377\\
12.8401832580566	-0.90715870001204\\
12.8190982341766	-1.05491356081967\\
12.798853635788	-1.6640406734408\\
12.7790503501892	-0.860582575178259\\
12.7591047286987	-0.611107997863098\\
12.7431037425995	-0.55035343678757\\
12.7185955047607	-0.476689542653722\\
12.697984457016	-0.655283945683317\\
12.6784086227417	-0.603870666886015\\
12.6588363647461	-0.511254822733701\\
12.6385736465454	-0.422426690815464\\
12.6172668933868	-0.484850958343705\\
12.5973317623138	-0.464488144804922\\
12.5778613090515	-0.638374341183775\\
12.5580434799194	-0.763293203025707\\
12.5379314422607	-0.653120567473498\\
12.5174105167389	-0.597879440187831\\
12.4967472553253	-0.335649769872578\\
12.4767453670502	-0.527889163754922\\
12.4575233459473	-0.294069394829569\\
12.4369163513184	-0.589991024420967\\
12.4166505336761	-0.390721559132348\\
12.3965468406677	-0.834223929950988\\
12.3767766952515	-0.637016545382855\\
12.3565511703491	-0.983255413354761\\
12.3359684944153	-0.929299638825119\\
12.3159902095795	-0.909868061438892\\
12.2961127758026	-0.878646699747977\\
12.2763216495514	-0.92509333015708\\
12.2557599544525	-0.913019046355894\\
12.235479593277	-0.61145293448218\\
12.2152056694031	-0.390983048766541\\
12.2055506706238	-0.425259273621388\\
12.1856532096863	-0.185992495878486\\
12.1557953357697	-0.174049505744885\\
12.1349108219147	-0.0898307064832424\\
12.1255066394806	-0.109593080052273\\
12.1052041053772	-0.226112157844145\\
12.0854032039642	-0.185250109997381\\
12.0656216144562	-0.185226670404309\\
12.0456480979919	-0.184147136657141\\
12.0248866081238	-0.278203395818192\\
12.0047585964203	-0.287919951732382\\
11.9852094650269	-0.245249681083358\\
11.9651980400085	-0.352299037752988\\
11.9443945884705	-0.402492252105597\\
11.923974275589	-0.57309866845887\\
11.9046723842621	-0.570527106631635\\
11.884889125824	-0.54509902629897\\
11.8649995326996	-0.60584684382528\\
11.8439633846283	-0.89576774739801\\
11.8236951828003	-0.781124186721318\\
11.8040254116058	-0.716193720845523\\
11.7847616672516	-0.608216220137031\\
11.7638673782349	-0.462422976535141\\
11.7434105873108	-0.484300323765095\\
11.72429895401	-0.528480637254716\\
11.7039494514465	-0.523967462381667\\
11.6843049526215	-0.329946723737153\\
11.6628892421722	-0.488253267128368\\
11.6427669525146	-0.640279041632808\\
11.622866153717	-1.11913842802182\\
11.603652715683	-1.24111417215994\\
11.5834321975708	-1.32278035229391\\
11.5627870559692	-1.70489567362266\\
11.5421109199524	-1.82231314204638\\
11.522068977356	-1.8349223356674\\
11.5028944015503	-1.74565364435195\\
11.4831094741821	-1.48771727047661\\
11.462081193924	-1.20925555906434\\
11.4413492679596	-0.794294670266559\\
11.4220604896545	-0.411604770666465\\
11.4025321006775	-0.198804496348992\\
11.3816385269165	-0.0330038955339694\\
11.3612375259399	-0.00600933975602524\\
11.3406307697296	0.0414477315049489\\
11.3210439682007	0.0733921931145322\\
11.3041591644287	0.109659551900959\\
11.2765254974365	0.107474574956072\\
11.2565195560455	0.0709325368065425\\
11.2365953922272	0.012778540508159\\
11.2125246524811	-0.253325165451902\\
11.2025034427643	-0.359300459898675\\
11.1824777126312	-0.421012313142694\\
11.1624920368195	-0.422181387103065\\
11.1423618793488	-0.439372689603608\\
11.1219329833984	-0.475708561610402\\
11.1020147800446	-0.471522002519663\\
11.0825684070587	-0.466005949207461\\
11.0625591278076	-0.463529130080623\\
11.0420575141907	-0.370376538062199\\
11.0191576480865	-0.404179941893373\\
10.9994463920593	-0.395859524203953\\
10.9790670871735	-0.540927553457613\\
10.9589855670929	-0.455572306797693\\
10.9382054805756	-0.380480721819665\\
10.9185628890991	-0.2889795879299\\
10.8988742828369	-0.157219209715848\\
10.8788619041443	0.0155513529370609\\
10.8585484027863	0.173175107778105\\
10.8372051715851	0.404092532831731\\
10.8179223537445	0.421196700901144\\
10.7982664108276	0.505881584372859\\
10.778201341629	0.565546753927731\\
10.7574844360352	0.400067728293623\\
10.7369577884674	0.359587260632618\\
10.7172856330872	0.245196869742536\\
10.6975424289703	0.0349775270422636\\
10.6774566173553	0.0584054315363165\\
10.6571986675262	0.00082388624850388\\
10.6368944644928	-0.366723486082673\\
10.6167840957642	-0.39284697517657\\
10.5969069004059	-0.326589557670273\\
10.5767493247986	-0.221542208421792\\
10.5558593273163	-0.189837700983728\\
10.5359683036804	-0.434338484253157\\
10.5159566402435	-0.358521885441621\\
10.4964020252228	-0.409331255816203\\
10.475875377655	-0.36713006595528\\
10.4556465148926	-0.37167628451323\\
10.4357137680054	-0.601460028577961\\
10.4252736568451	0.0355386001193134\\
10.4054651260376	-0.550249052669318\\
10.3753995895386	-0.709936120348258\\
10.354887008667	-0.549501831922972\\
10.3349275588989	-0.741664801283716\\
10.3251945972443	-0.72795586289017\\
10.3050646781921	-0.255760350956421\\
10.2852063179016	-0.301165488626366\\
10.2542216777802	-0.31041466493083\\
10.2453277111053	-0.472125683120834\\
10.2246325016022	-0.288090498541033\\
10.1944949626923	-0.446130853749909\\
10.1845982074738	-0.612905712808815\\
10.1650602817535	-0.587147757623223\\
10.1451625823975	-0.734028321858499\\
10.1240673065186	-1.10705831328121\\
10.1040477752686	-2.16468452639\\
10.0843625068665	-1.99494943492801\\
10.0647246837616	-3.97115436914884\\
10.0447108745575	-3.58160439502466\\
10.0235879421234	-4.07953717567242\\
10.0031609535217	-3.86471200363112\\
9.98405909538269	-2.93997580354968\\
9.96448922157288	-2.63622260139704\\
9.94377207756042	-2.19133219181431\\
9.92323660850525	-2.77573130353654\\
9.90275287628174	-1.60761070289587\\
9.88351702690125	-1.10388235907505\\
9.86361312866211	-0.534081861889586\\
9.84300661087036	-0.456296749040461\\
9.82248544692993	-0.539454174651407\\
9.80260944366455	-1.00711581406162\\
9.78339529037476	-0.702360478187035\\
9.76315522193909	-0.56606817714502\\
9.74188661575317	-0.435873665388053\\
9.72166776657104	-0.430206713458524\\
9.70529317855835	-0.471328657622805\\
9.68250012397766	-0.888240488442557\\
9.66249799728394	-1.02428821392486\\
9.64174675941467	-0.815419494958885\\
9.62119817733765	-0.928751251542632\\
9.60152196884155	-0.735867900496423\\
9.58193874359131	-0.739421311294753\\
9.56209707260132	-0.691720080097078\\
9.54104590415955	-0.323747256918077\\
9.52056455612183	-0.120725255976591\\
9.50137209892273	0.349114469099834\\
9.48208260536194	0.0895057283568008\\
9.46028161048889	0.327913592368409\\
9.43990778923035	0.00219712670288486\\
9.42017006874084	-0.431640071177949\\
9.4007830619812	-0.535931814442655\\
9.38133788108826	-0.534476791540314\\
9.36024618148804	-0.577877136677969\\
9.33927321434021	-0.422964335040462\\
9.31892466545105	-0.199643839024365\\
9.29991745948792	-0.260641126555804\\
9.28065967559814	-0.17487650419748\\
9.25953793525696	-0.164666610681783\\
9.2386679649353	-0.135407995119569\\
9.21898698806763	-0.0434423422376182\\
9.20069980621338	-0.000448291940643997\\
9.1795608997345	-0.0349237091354206\\
9.15876531600952	-0.0681802472428677\\
9.13804316520691	-0.19077705357563\\
9.11839032173157	-0.193229625849828\\
9.09885120391846	-0.124096842065598\\
9.07852697372437	-0.147640207889077\\
9.05783295631409	-0.102782455953611\\
9.03764224052429	0.0136017744393533\\
9.01797866821289	-0.104890923545394\\
8.99832272529602	-0.309172680193653\\
8.97762537002563	-0.367031354727697\\
8.95731520652771	-0.312844522651828\\
8.93714475631714	-0.0298511287885533\\
8.91699051856995	-0.0563617032941197\\
8.89778995513916	-0.0166761268679378\\
8.87692880630493	0.149531461042453\\
8.8567111492157	0.097469825549787\\
8.83664226531982	0.110424733727732\\
8.81693911552429	0.140693862068068\\
8.79705095291138	0.0680642638770068\\
8.77601861953735	0.0180608261051388\\
8.75576543807983	-0.0957253440081665\\
8.73617172241211	-0.264003769988327\\
8.71636509895325	-0.345200482211286\\
8.69956684112549	-0.471749814826492\\
8.67578530311584	-0.621957444904877\\
8.65579080581665	-0.795623620254642\\
8.63507437705994	-0.749858922854445\\
8.62562704086304	-0.699670960004234\\
8.59563112258911	-0.889083204076682\\
8.57533097267151	-0.732140442882568\\
8.55513954162598	-0.830747380476696\\
8.54546904563904	-0.846190814257881\\
8.52519631385803	-0.869746576396319\\
8.50528979301453	-1.38499444832064\\
8.47410488128662	-1.3728671260535\\
8.45444440841675	-0.662859443557485\\
8.44484949111938	-0.585054095645062\\
8.42413854598999	-0.955339423970105\\
8.40519857406616	-1.74918706035428\\
8.38520002365112	-1.74250967324378\\
8.364253282547	-2.4727228139562\\
8.3443341255188	-3.22742454489846\\
8.32430124282837	-3.01493256308287\\
8.3049201965332	-2.38203552356233\\
8.28479170799255	-2.15211125884967\\
8.2639753818512	-1.73012767909723\\
8.24368453025818	-1.05011670478387\\
8.22404885292053	-0.811449016766186\\
8.20466184616089	-0.573902811994044\\
8.17306089401245	-0.371198430957722\\
8.16343069076538	-0.25814940217693\\
8.14363551139832	-0.505645366075662\\
8.12385988235474	-0.703051716901339\\
8.10410737991333	-1.24683329554545\\
8.08294153213501	-1.33651603464082\\
8.06264138221741	-1.55261068825364\\
8.04321765899658	-1.11233921665327\\
8.02389764785767	-1.34027441381454\\
8.00330996513367	-1.25913972187896\\
7.98264575004578	-1.31050301751258\\
7.96183061599731	-1.18118544758116\\
7.94258379936218	-0.943780579254535\\
7.9229621887207	-0.930551727645555\\
7.90282106399536	-0.686221280889985\\
7.88190889358521	-0.781188269055089\\
7.86149168014526	-0.539798414964208\\
7.84216499328613	-0.579000252643238\\
7.82248830795288	-0.340552362349808\\
7.80138111114502	-0.226698074196926\\
7.78099226951599	-0.184307627495256\\
7.76098084449768	-0.075686728425281\\
7.74169969558716	-0.0657001304687962\\
7.72223854064941	-0.116609130801488\\
7.70098233222961	-0.00028667478238642\\
7.68154454231262	0.200626356883285\\
7.66026020050049	0.0854134975148211\\
7.64114546775818	-0.0638778924656316\\
7.62123370170593	-0.508085587277761\\
7.60040950775146	-0.64543585995356\\
7.57936239242554	-0.949829487400342\\
7.55999398231506	-1.18526592028525\\
7.53984498977661	-1.13256038067611\\
7.5206413269043	-1.4077127397295\\
7.49959778785706	-1.80250777934959\\
7.47889065742493	-1.53247229108489\\
7.45897197723389	-0.396047500202563\\
7.43943095207214	-1.12366234111678\\
7.42026519775391	-0.116144283157796\\
7.39873266220093	-0.0404502652341701\\
7.37823081016541	-0.249498714923787\\
7.35859727859497	-0.447800764237047\\
7.33908534049988	-0.160184780137752\\
7.31877374649048	0.105594132681877\\
7.29860877990723	0.273459488952672\\
7.27766728401184	-0.076189346415533\\
7.25785231590271	0.158766018649924\\
7.2382550239563	-1.07348611369703\\
7.21805572509766	-0.189420517261472\\
7.1977550983429	-0.402479557961935\\
7.18332576751709	-0.511475153041702\\
7.15732765197754	-0.705795411374531\\
7.13733005523682	-0.708042771140326\\
7.11754608154297	-0.979366507747395\\
7.09763288497925	-0.995397207536035\\
7.07663655281067	-1.09311363588394\\
7.05678272247314	-1.01949000438763\\
7.03720736503601	-0.961087127566212\\
7.0167407989502	-0.890495847515099\\
6.99647688865662	-0.782808722994711\\
6.97626352310181	-0.839662301928176\\
6.95656156539917	-0.735015954460332\\
6.93654489517212	-0.60694327273793\\
6.91675615310669	-0.63906152321124\\
6.89585900306702	-0.486127652297446\\
6.87571048736572	-0.463996815940436\\
6.85572338104248	-0.489419521812632\\
6.83573865890503	-0.422485557379539\\
6.81489658355713	-0.553890499733617\\
6.79532670974731	-0.821438768186788\\
6.78535723686218	-0.861152363817639\\
6.76512694358826	-0.896325984059194\\
6.73492121696472	-1.2577442701089\\
6.72559952735901	-0.996965466506166\\
6.70489978790283	-1.1438520602096\\
6.68462252616882	-0.908507109754212\\
6.65457606315613	-0.854294773436216\\
6.64562940597534	-0.845549365929615\\
6.62459444999695	-0.931954195163404\\
6.60434865951538	-0.770996511324792\\
6.58426403999329	-0.641681026621399\\
6.56519842147827	-0.621385747455952\\
6.53763222694397	-0.750258142259872\\
6.52538108825684	-0.672783937611406\\
6.50391626358032	-0.704431071346258\\
6.48436379432678	-0.600605955405379\\
6.46481418609619	-0.634685066962367\\
6.44395995140076	-0.483944734559321\\
6.42373156547546	-0.629860479309573\\
6.40342664718628	-0.722598832671991\\
6.38453364372253	-0.714096748940824\\
6.36418747901917	-0.886628737632366\\
6.34344244003296	-0.774885624156135\\
6.32289958000183	-0.797310673547657\\
6.30218648910522	-0.890362631152707\\
6.28351306915283	-0.773641323467811\\
6.26381707191467	-0.846720280545082\\
6.24283027648926	-0.784788594050318\\
6.22229528427124	-0.734816607872257\\
6.20269656181335	-0.744161565851142\\
6.18319129943848	-0.739642000665316\\
6.16349720954895	-0.745019760336316\\
6.14233565330505	-0.742996069432544\\
6.12172555923462	-0.758967071754816\\
6.10254287719727	-0.77578876565285\\
6.08262658119202	-0.863049291246581\\
6.06261277198792	-0.790142762612109\\
6.04158473014832	-0.544924036592886\\
6.02082848548889	-0.445211913833778\\
6.00189876556396	-0.109321388644503\\
5.98243498802185	0.0437609520364932\\
5.96162700653076	0.432893573519145\\
5.94066572189331	-0.506098015143904\\
5.92063307762146	-0.540464821181659\\
5.90087246894836	-0.663008601081116\\
5.88134336471558	-0.45212741283071\\
5.86080574989319	-0.304252790975509\\
5.83972334861755	-0.267291242346456\\
5.82016062736511	-0.396991573300564\\
5.8008406162262	-0.480977956747484\\
5.78039121627808	-0.514228300057031\\
5.75915861129761	-0.31699684218074\\
5.73951458930969	-0.142932999935553\\
5.71990513801575	0.0819123042361788\\
5.70065641403198	0.09232403230588\\
5.6796407699585	0.129628259586394\\
5.65894961357117	0.0402977184833373\\
5.63935399055481	-0.129093146423066\\
5.61901903152466	0.605946275602663\\
5.59901237487793	-0.984506290141305\\
5.57824110984802	0.323215484584403\\
5.55841708183289	-0.471979493769553\\
5.53863859176636	0.114978772590314\\
5.5191330909729	0.24456680714183\\
5.49850559234619	-0.0324196482465215\\
5.47709584236145	-0.1187482149256\\
5.45781111717224	-0.400903836545427\\
5.43834495544434	-0.517201765215464\\
5.41819596290588	-0.730898343549179\\
5.39778304100037	-0.772732362640589\\
5.37706899642944	-0.978052883999327\\
5.35728740692139	-0.973274233360439\\
5.33721947669983	-1.03767138040985\\
5.31709218025208	-1.09428458030643\\
5.29722476005554	-1.23856253971401\\
5.27655601501465	-1.37813218637036\\
5.25672817230225	-1.65331946811151\\
5.23710536956787	-1.18945294155306\\
5.2162127494812	-1.14439057751033\\
5.19654130935669	-1.15353639282321\\
5.17600870132446	-0.779376047531282\\
5.15977191925049	-1.1635517951707\\
5.13701915740967	-1.51533527681861\\
5.11621904373169	-1.59260618859954\\
5.095547914505	-1.26468794287898\\
5.07560896873474	-1.38558397548338\\
5.06568121910095	-1.17402621937423\\
5.04536175727844	-1.15348826785193\\
5.01522946357727	-1.02817582014033\\
4.99515414237976	-0.825516443050264\\
4.98536252975464	-0.673274332717888\\
4.96532940864563	-0.439680275998078\\
4.93432784080505	-0.982519359220004\\
4.92527461051941	-0.976601348673941\\
4.90567946434021	-1.50904563208825\\
4.88476657867432	-1.46311472606591\\
4.86481285095215	-1.60682629987628\\
4.84467577934265	-1.45062256749967\\
4.82542133331299	-1.57179115856115\\
4.80522131919861	-1.66877636220424\\
4.78385996818542	-1.42006535337321\\
4.76390051841736	-1.33503036535713\\
4.7446882724762	-0.969654433803737\\
4.72479820251465	-0.654984962780866\\
4.70457530021667	-0.281809225395777\\
4.68379521369934	-0.670462875020437\\
4.663330078125	-0.288854684624578\\
4.64446353912354	0.0551718325429313\\
4.62465763092041	0.133926532241338\\
4.60364818572998	0.0952869914291311\\
4.58326387405396	-0.18289963953536\\
4.56352210044861	-0.297917953862581\\
4.54399442672729	-0.30788384582889\\
4.52387309074402	-0.429954481867476\\
4.50313854217529	-0.354038860671238\\
4.48263764381409	-0.140070915347457\\
4.46286678314209	0.0675308389995036\\
4.44329881668091	-0.0457456336006723\\
4.42366576194763	0.14004053008186\\
4.40252900123596	0.0973007418257053\\
4.38126087188721	0.241410080918622\\
4.36262226104736	0.25009350479271\\
4.34291291236877	-0.100374292908059\\
4.32267212867737	-0.00163984122378719\\
4.30195426940918	0.0755731449015388\\
4.28129363059998	0.282921947495219\\
4.26211643218994	0.190515532139511\\
4.24197554588318	0.181897079843504\\
}--cycle;

\end{axis}
\end{tikzpicture}%


==> figures/auv_plot_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.20392,0.90196,0.20392}%
\definecolor{mycolor2}{rgb}{ 0.1961,0.8039,0.1961}% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=6,
ymin=-0.4,
ymax=0.8,
axis background/.style={fill=white},
xlabel = {time [$\si{s}$]},
legend pos = south east,
]
\addplot[const plot, color=black, line width = 1pt] table[row sep=crcr] {%
0	0\\
4.5	0.555229202441568\\
6.09999999999999	0.555229202441568\\
};
\addlegendentry{$[x^r]_1$}

\addplot[const plot, color=mycolor1, dashed, forget plot, line width = 1pt] table[row sep=crcr] {%
0	-0.174532925199433\\
4.5	0.380696277242135\\
6.09999999999999	0.380696277242135\\
};

\addplot[const plot, color=mycolor2, dashed, forget plot, line width = 1pt] table[row sep=crcr] {%
0	-0.233124098676941\\
6.09999999999999	-0.233124098676941\\
};

\addplot[const plot, color=mycolor2, dashed, forget plot, line width = 1pt] table[row sep=crcr] {%
0	0.465007602120791\\
6.09999999999999	0.465007602120791\\
};

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2225	0.000344900360326195\\
0.442297206319346	0.000498415706178923\\
0.615	0.000113706068555874\\
0.8625	-0.00106701944340659\\
1.0775	-0.00173887290087071\\
1.50028119412591	-0.00229400489884335\\
};

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1.5	-0.00229356456074559\\
1.6	-0.00095765107735879\\
1.7	0.00305482919195743\\
1.8	0.00918468059715227\\
1.9	0.0170013727487266\\
2	0.0261778744633796\\
2.1	0.0364692088992786\\
2.2	0.0476946289167053\\
2.3	0.0597233975669242\\
2.4	0.0724639044973809\\
2.5	0.0858556816137863\\
2.6	0.0998638214999517\\
2.7	0.11447528601164\\
2.8	0.129696563037599\\
2.9	0.14555205096244\\
3	0.162082409796753\\
3.1	0.179341937978363\\
3.2	0.197393887909124\\
3.3	0.216302661654241\\
3.4	0.236122199158329\\
3.5	0.256880685757332\\
3.6	0.278562811959518\\
3.7	0.301091732787595\\
3.8	0.324313011347402\\
4.1	0.395176332686886\\
4.2	0.417676959464317\\
4.3	0.438544686614382\\
4.4	0.456891496186883\\
4.5	0.471589259407684\\
};
\addlegendentry{$[x]_1$}

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	-0.00229356456074601\\
1.6	-0.000897452233385363\\
1.7	0.00385476199097761\\
1.8	0.0117225015908439\\
1.9	0.0221823969718487\\
2	0.0346963897044682\\
2.1	0.0488129580421021\\
2.2	0.0641743428447565\\
2.3	0.0805075001154634\\
2.4	0.0976112813739198\\
2.5	0.115344145648963\\
2.6	0.133613828685244\\
2.7	0.152369231623123\\
2.8	0.171594255875115\\
2.9	0.191302992946186\\
3	0.211535414134455\\
3.1	0.23235245475742\\
3.2	0.253829201696194\\
3.3	0.276044915901932\\
3.4	0.299069044920278\\
3.5	0.322943334282414\\
3.6	0.347661477832645\\
3.7	0.373148896564121\\
3.8	0.399245460600516\\
3.9	0.425692863882445\\
4	0.452126230177603\\
4.1	0.478067139700384\\
4.2	0.502912975598507\\
4.3	0.525914575352438\\
4.4	0.546130367769245\\
4.5	0.562346090201384\\
4.5	0.380832428613983\\
4.4	0.367652624604522\\
4.3	0.351174797876325\\
4.2	0.332440943330127\\
4.1	0.312285525673389\\
4	0.291381707787774\\
3.9	0.270271006752758\\
3.8	0.249380562094288\\
3.7	0.229034569011071\\
3.6	0.209464146086392\\
3.5	0.190818037232249\\
3.4	0.17317535339638\\
3.3	0.156560407406551\\
3.2	0.140958574122053\\
3.1	0.126331421199305\\
3	0.112629405459051\\
2.9	0.0998011089786945\\
2.8	0.0877988702000816\\
2.7	0.0765813404001559\\
2.6	0.0661138143146587\\
2.5	0.0563672175786107\\
2.4	0.0473165276208423\\
2.3	0.0389392950183856\\
2.2	0.0312149149886543\\
2.1	0.0241254597564545\\
2	0.0176593592222903\\
1.9	0.0118203485256037\\
1.8	0.00664685960346131\\
1.7	0.00225489639293767\\
1.6	-0.00101784992133186\\
1.5	-0.00229356456074601\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-2.60787771377835e-08\\
0.1	-2.60787771377835e-08\\
0.1	0.00112632211287722\\
0.2	0.00112632211287722\\
0.2	0.00351525051669399\\
0.3	0.00351525051669399\\
0.3	9.7096789001494e-05\\
0.4	9.7096789001494e-05\\
0.4	0.00187938587040204\\
0.5	0.00187938587040204\\
0.5	-0.00216879376434131\\
0.6	-0.00216879376434131\\
0.6	-0.00265938489306894\\
0.7	-0.00265938489306894\\
0.7	-0.00574570594558521\\
0.8	-0.00574570594558521\\
0.8	-0.00458641822974237\\
0.9	-0.00458641822974237\\
1	-0.00475254580979545\\
1	-0.00180226473162137\\
1.1	-0.00180226473162137\\
1.2	-0.00179306938360524\\
1.3	-0.00191233083591058\\
1.3	-0.00156908957005508\\
1.4	-0.00156908957005508\\
1.5	-0.00152342816974027\\
1.5	-0.102509348599269\\
};

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1.5	-0.102509348599269\\
1.6	-0.102509348599269\\
1.6	-0.0827711957751669\\
1.7	-0.0827711957751669\\
1.7	-0.0652956912561002\\
1.8	-0.0652956912561002\\
1.8	-0.0499918443640821\\
1.9	-0.0499918443640821\\
1.9	-0.0367688241539055\\
2	-0.0367688241539055\\
2	-0.0254766234718122\\
2.1	-0.0254766234718122\\
2.1	-0.0159270629866599\\
2.2	-0.0159270629866599\\
2.2	-0.00792415278604697\\
2.3	-0.00792415278604697\\
2.3	-0.0012851550668378\\
2.4	-0.0012851550668378\\
2.4	0.00414876623858618\\
2.5	0.00414876623858618\\
2.5	0.00851004039292036\\
2.6	0.00851004039292036\\
2.6	0.0119087703996028\\
2.7	0.0119087703996028\\
2.7	0.0144431544783146\\
2.8	0.0144431544783146\\
2.8	0.0162169149257458\\
2.9	0.0162169149257458\\
2.9	0.01736445297316\\
3	0.01736445297316\\
3	0.0180827012827063\\
3.1	0.0180827012827063\\
3.1	0.0186649321862502\\
3.2	0.0186649321862502\\
3.2	0.0195253998452172\\
3.3	0.0195253998452172\\
3.3	0.0211987102605748\\
3.4	0.0211987102605748\\
3.4	0.024297744313067\\
3.5	0.024297744313067\\
3.5	0.0294287334655428\\
3.6	0.0294287334655428\\
3.6	0.0370861405598601\\
3.7	0.0370861405598601\\
3.7	0.0475694190905553\\
3.8	0.0475694190905553\\
3.8	0.0609590572295255\\
3.9	0.0609590572295255\\
3.9	0.077164594538834\\
4	0.077164594538834\\
4	0.0960336343256705\\
4.1	0.0960336343256705\\
4.1	0.117522378569207\\
4.2	0.117522378569207\\
4.2	0.141976260010297\\
4.3	0.141976260010297\\
4.3	0.170556220771662\\
4.4	0.170556220771662\\
4.4	0.205582112211857\\
};
\addlegendentry{$u$}

\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	-0.102509348599269\\
1.6	-0.0816168206935266\\
1.7	-0.0497126941035393\\
1.8	-0.0189362828150521\\
1.9	0.00922761873134837\\
2	0.0342808524988992\\
2.1	0.0562297833704087\\
2.2	0.0752915030293177\\
2.3	0.0917640102155233\\
2.4	0.105963858985628\\
2.5	0.11819685823406\\
2.6	0.128747930912204\\
2.7	0.137884151644181\\
2.8	0.145868316659326\\
2.9	0.152981396146107\\
3	0.159550860013837\\
3.1	0.16597845561464\\
3.2	0.172755303120595\\
3.3	0.180448667538517\\
3.4	0.18964720116757\\
3.5	0.200868961985489\\
3.6	0.214461427850803\\
3.7	0.230538432555531\\
3.8	0.248985997591787\\
3.9	0.269535981729126\\
4	0.291879994410986\\
4.1	0.315809830511625\\
4.2	0.341418258932491\\
4.3	0.369368381069181\\
4.4	0.400952948392228\\
4.4	0.0102112760314872\\
4.3	-0.0282559395258571\\
4.2	-0.0574657389118984\\
4.1	-0.08076507337321\\
4	-0.0998127257596458\\
3.9	-0.115206792651458\\
3.8	-0.127067883132736\\
3.7	-0.135399594374421\\
3.6	-0.140289146731083\\
3.5	-0.142011495054404\\
3.4	-0.141051712541436\\
3.3	-0.138051247017367\\
3.2	-0.133704503430161\\
3.1	-0.128648591242139\\
3	-0.123385457448424\\
2.9	-0.118252490199786\\
2.8	-0.113434486807834\\
2.7	-0.108997842687552\\
2.6	-0.104930390112999\\
2.5	-0.101176777448219\\
2.4	-0.0976663265084552\\
2.3	-0.0943343203491989\\
2.2	-0.0911398086014115\\
2.1	-0.0880839093437289\\
2	-0.0852340994425231\\
1.9	-0.0827652670391592\\
1.8	-0.0810474059131129\\
1.7	-0.0808786884086613\\
1.6	-0.0839255708568075\\
1.5	-0.102509348599269\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/error_plot.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=45,
ymin=-0.04,
ymax=0.04,
xlabel = {time [$\si{s}$]},
ylabel = {$e(k)$},
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark=*, mark size = 0.5pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.00128208888073544\\
0.100000000000001	0.0022633526727347\\
0.200000000000003	-0.00234527330837864\\
0.299999999999997	0.0016599102629371\\
0.399999999999999	-0.00316755669963698\\
0.5	-0.00132363491778165\\
0.600000000000001	-0.00367941852312015\\
0.700000000000003	-0.00082944574059951\\
0.799999999999997	-0.00190513456136188\\
0.899999999999999	0.000706168066223256\\
1	-0.000228862903576044\\
1.1	-0.000685440814407912\\
1.2	-0.000682036746368908\\
1.3	-0.00039399162849918\\
1.4	-0.00135637983785841\\
1.5	-0.00171472137312634\\
1.6	-0.00109288378742178\\
1.7	-0.00399602429704515\\
1.8	-0.0104438640700621\\
1.9	-0.00715568383505882\\
2	-0.00730528194792868\\
2.1	-0.0120160264879061\\
2.2	-0.0106186600743428\\
2.3	-0.0170872693070834\\
2.4	-0.0145698304428876\\
2.5	-0.0187610416731445\\
2.6	-0.0214696676610018\\
2.7	-0.01691945680858\\
2.8	-0.0211078122149004\\
2.9	-0.0200058530184464\\
3	-0.00506671802245506\\
3.1	-0.00419163670952827\\
3.2	-0.00733587250161349\\
3.3	-0.00682672178444221\\
3.4	-0.00691520141732838\\
3.5	-0.00769171281388026\\
3.6	-0.0105641561982068\\
3.7	-0.0109057359971345\\
3.8	-0.014806333295148\\
3.90000000000001	-0.0156359504335555\\
4	-0.0034891532884842\\
4.1	-0.00402989069048232\\
4.2	-0.000229676613642482\\
4.3	0.00409745592768473\\
4.4	0.0100811120313864\\
4.5	0.00600290055918862\\
4.6	0.00796394072733619\\
4.7	0.00767157529610074\\
4.8	0.00662383796738197\\
4.9	0.00560106594326015\\
5	0.00583679949694726\\
5.1	0.00512400871284768\\
5.2	0.00953749777424662\\
5.3	0.00693312138857038\\
5.4	0.00633210136384577\\
5.5	0.000808614231665672\\
5.59999999999999	0.000819924159507934\\
5.7	0.00238054234829832\\
5.8	0.000738281660424889\\
5.9	0.0006981217723947\\
5.99999999999999	-0.00269804970213983\\
6.09999999999999	-0.00299558424386248\\
6.2	-0.000709036691155518\\
6.3	-0.00528878416087508\\
6.39999999999999	-0.00374340008129792\\
6.49999999999999	-0.00333520174127955\\
6.59999999999999	-0.00275642161226841\\
6.7	-0.0020609607659523\\
6.79999999999999	-0.00181431711363444\\
6.89999999999999	-0.00172451686653829\\
6.99999999999999	0.00167504535914276\\
7.09999999999999	-0.00343547547159773\\
7.19999999999999	0.000111852232940635\\
7.29999999999999	-0.000846737730370251\\
7.39999999999999	0.000713188833728395\\
7.49999999999999	-0.0022655670264129\\
7.59999999999999	0.000742009632865859\\
7.69999999999999	-0.000829454506309446\\
7.79999999999999	0.000820006483209568\\
7.89999999999999	4.0336321191603e-05\\
7.99999999999999	-0.00181370608255094\\
8.09999999999999	-0.00112713031727196\\
8.19999999999999	-0.000694905754819786\\
8.29999999999999	0.000648471003863449\\
8.39999999999998	-0.000239063065535561\\
8.49999999999999	-0.00543274889298573\\
8.59999999999999	-0.00147554756383528\\
8.69999999999999	-0.00201034469098715\\
8.79999999999998	-0.00154844122187114\\
8.89999999999998	0.0021545823889042\\
8.99999999999999	-0.00239987276835762\\
9.09999999999999	0.000840263752046155\\
9.19999999999998	-0.00124846305337201\\
9.29999999999998	-0.00249591722919007\\
9.39999999999998	-0.0033288561740008\\
9.49999999999999	-0.00606079618851396\\
9.59999999999998	-0.000238576243525301\\
9.69999999999998	-0.00572612042282117\\
9.79999999999998	0.000549797925287976\\
9.89999999999998	-0.0025520271168773\\
9.99999999999998	0.000947425348172715\\
10.1	0.00138439671759727\\
10.2	0.000952651650933944\\
10.3	-0.00132798189601857\\
10.4	-0.0026076265172108\\
10.5	0.000164939044189794\\
10.6	-0.00331421244428043\\
10.7	-0.00177761858586933\\
10.8	-0.00584946186098279\\
10.9	0.000754948661750632\\
11	-0.00328718898028768\\
11.1	-0.00132768755641877\\
11.2	-0.00302665344704423\\
11.3	-0.00434429905833156\\
11.4	-4.17923817792598e-05\\
11.5	0.000696863010055893\\
11.6	0.00279616645192959\\
11.7	-0.000186239099889463\\
11.8	0.00336154979770953\\
11.9	-0.000716578722212091\\
12	0.00150765838650813\\
12.1	0.00169476744254382\\
12.2	0.00400849302023687\\
12.3	0.00511613838480685\\
12.4	0.00423221563711706\\
12.5	0.00674863901518563\\
12.6	0.01032417591518\\
12.7	0.00333049964613963\\
12.8	0.00685493072202803\\
12.9	0.0057166111388085\\
13	-0.000436085036902512\\
13.1	0.000401510700740459\\
13.2	0.000879332506933395\\
13.3	0.00359410550021977\\
13.4	0.000437929507100421\\
13.5	0.00364622702740292\\
13.6	0.00443580789890063\\
13.7	0.00941559547302262\\
13.8	0.00388272107153398\\
13.9	0.00953647912339761\\
14	0.00966107725341914\\
14.1	0.0140414939235853\\
14.2	0.0124970519718914\\
14.3	0.0141935201177503\\
14.4	0.014061208688581\\
14.5	0.0143912495747429\\
14.6	0.01738933176388\\
14.7	0.0174406556358946\\
14.8	0.0169734525990819\\
14.9	0.0162846815977105\\
15	0.00817388788568252\\
15.1	0.00323892143816096\\
15.2	0.00202278728234973\\
15.3	0.00229425585671095\\
15.4	0.00334398638393907\\
15.5	-0.00174966237037211\\
15.6	0.0008917878017769\\
15.7	-0.0016053779792955\\
15.8	-0.00218480504870655\\
15.9	-0.00254345742187922\\
16	0.000136266392317452\\
16.1	0.00158443938998687\\
16.2	-0.00252463594481611\\
16.3	-0.00357906259672802\\
16.4	-0.00576478181442042\\
16.5	-0.00546216637871311\\
16.6	-0.00618882103017171\\
16.7	-0.00207215925440352\\
16.8	-0.00194149077091765\\
16.9	-0.00475271590226356\\
17	0.000967742402991689\\
17.1	4.25757970674567e-05\\
17.2	-0.000219483728706393\\
17.3	-0.000441467865712752\\
17.4	-0.0010024711162373\\
17.5	0.00185037591265313\\
17.6	0.00207883253306562\\
17.7	0.00221636671463443\\
17.8	0.00329750095828985\\
17.9	-0.0025817566052595\\
18	0.00371475827179779\\
18.1	0.000637149906303591\\
18.2	0.000675882108396308\\
18.3	0.000837618338067614\\
18.4	0.000386362392937656\\
18.5	-0.000762802617963132\\
18.6	0.00296231221219756\\
18.7	0.000106577569518151\\
18.8	0.0013011195167536\\
18.9	0.00320408399478112\\
19	0.000239749395923639\\
19.1	0.00365287466799202\\
19.2	0.00027245260056219\\
19.3	0.000216824615264954\\
19.4	-0.0012255391738023\\
19.5	6.67924180746127e-05\\
19.6	0.000303407102954623\\
19.7	-0.00112472842124589\\
19.8	-0.000856002383656573\\
19.9	0.00146511558406104\\
20	0.00109316397637826\\
20.1	0.00135879920988913\\
20.2	0.000904027974435451\\
20.3	-0.000452979352644434\\
20.4	-0.00129549672550411\\
20.5	0.00129765694217099\\
20.6	0.00313120831994951\\
20.7	-0.00143915880533996\\
20.8	0.000797451114848968\\
20.9	0.00202558111419648\\
21	0.00236606120703442\\
21.1	-3.06731935353355e-05\\
21.2	-0.000943519322923692\\
21.3	-0.000270571774670714\\
21.4	0.00225217010099499\\
21.5	-0.00512390301685173\\
21.6	-0.0105339037022176\\
21.7	-0.00559522021951153\\
21.8	-0.00727053281177348\\
21.9	-0.00588701977367379\\
22	-0.00298954738268264\\
22.1	-0.00127057763541671\\
22.2	-0.00205138261591031\\
22.3	-0.00493763108213585\\
22.4	-0.00909272996372579\\
22.5	-0.0123562985276848\\
22.6000000000001	-0.0144496638328562\\
22.7000000000001	-0.0223210031212631\\
22.8000000000001	-0.0209616578371339\\
22.9000000000001	-0.0239482174153807\\
23.0000000000001	0.00134470145447096\\
23.1000000000001	-0.00339307963999147\\
23.2000000000001	-0.00305414131371862\\
23.3000000000001	-0.00517448660121289\\
23.4000000000001	-0.00547350783445921\\
23.5000000000001	-0.00755283076386348\\
23.6000000000001	-0.00970970617872524\\
23.7000000000001	-0.0107591772460225\\
23.8000000000001	-0.0122875058170635\\
23.9000000000001	-0.011777664430177\\
24.0000000000001	-0.00329779138455422\\
24.1000000000001	-0.00405934340761149\\
24.2000000000001	-2.70112280347234e-05\\
24.3000000000001	0.00564726882131339\\
24.4000000000001	0.0255196162509748\\
24.5000000000001	0.0119097764411507\\
24.6000000000001	0.014402598472131\\
24.7000000000001	0.0148078816150772\\
24.8000000000001	0.0147003850496361\\
24.9000000000001	0.0119823804551658\\
25.0000000000001	0.00411571297794211\\
25.1000000000001	0.00226083112171693\\
25.2000000000001	3.01709909109604e-05\\
25.3000000000001	0.000759919391143171\\
25.4000000000001	0.00132042627247841\\
25.5000000000001	-0.00054329330995273\\
25.6000000000001	-0.00361875469358353\\
25.7000000000001	-0.00281297289944149\\
25.8000000000001	0.000323098671501043\\
25.9000000000001	-0.00138183223070598\\
26.0000000000001	-0.00190946654624469\\
26.1000000000001	0.00180532384883492\\
26.2000000000001	-0.00538308750243743\\
26.3000000000001	-0.00114569108232132\\
26.4000000000001	0.00152392881859242\\
26.5000000000001	0.000367174995297148\\
26.6000000000001	-0.00252475098994154\\
26.7000000000001	-0.00197781418109599\\
26.8000000000001	0.00262511132133625\\
26.9000000000001	-0.00213902691316292\\
27.0000000000001	0.000773724860188452\\
27.1000000000001	0.0016711908370155\\
27.2000000000001	0.00200473715054983\\
27.3000000000001	-0.00328882295160327\\
27.4000000000001	-0.00212992846218896\\
27.5000000000001	-0.00264229887485357\\
27.6000000000001	-0.000777620522313782\\
27.7000000000001	-0.00150608682407238\\
27.8000000000001	-0.00259770359861022\\
27.9000000000001	0.00138612647936753\\
28.0000000000001	-0.000437350662863878\\
28.1000000000001	0.00251866030185965\\
28.2000000000001	-0.00342412570181239\\
28.3000000000001	-0.000655819630708265\\
28.4000000000001	-0.000358076346145708\\
28.5000000000001	-0.000954470348368375\\
28.6000000000001	0.00132169041076935\\
28.7000000000001	0.00189406380336976\\
28.8000000000001	-0.00286927307101337\\
28.9000000000001	-0.00113847072385909\\
29.0000000000001	-0.00339539688179968\\
29.1000000000001	-0.00190821465933766\\
29.2000000000001	0.00127152058123414\\
29.3000000000001	0.00105014815912341\\
29.4000000000001	0.00132270485313057\\
29.5000000000001	-0.00151300539488375\\
29.6000000000002	0.00285830461599801\\
29.7000000000002	-0.000900757896026505\\
29.8000000000002	-0.00113223504355631\\
29.9000000000002	-0.00198862690321988\\
30.0000000000002	-0.00263509776622328\\
30.1000000000002	-0.00107244271101337\\
30.2000000000002	-0.000727149985763731\\
30.3000000000002	0.00100502003672176\\
30.4000000000002	0.00176823219616296\\
30.5000000000002	-0.00234245699306257\\
30.6000000000002	-0.000833565252960966\\
30.7000000000002	0.000613266922513844\\
30.8000000000002	0.000662441616235299\\
30.9000000000002	-0.000626611656748821\\
31.0000000000002	0.000115206074823959\\
31.1000000000002	-0.000683584667115156\\
31.2000000000002	0.0031033043119848\\
31.3000000000002	-0.000714661977127662\\
31.4000000000002	0.00114558335690162\\
31.5000000000002	-0.00207303357612432\\
31.6000000000002	0.00119150964710002\\
31.7000000000002	-0.00446880169516106\\
31.8000000000002	-0.000443967727463246\\
31.9000000000002	-0.00114964718172672\\
32.0000000000002	0.00115733708652499\\
32.1000000000002	-0.000870055656399416\\
32.2000000000002	-0.00140411310650279\\
32.3000000000002	0.00436369520339497\\
32.4000000000002	-0.00188976509055294\\
32.5000000000002	-0.000953014415024711\\
32.6000000000002	-0.00130248840192593\\
32.7000000000002	0.00264784776653215\\
32.8000000000002	-0.00105540464549847\\
32.9000000000002	-0.000722189269730222\\
33.0000000000002	-0.00117918123068961\\
33.1000000000002	0.00119911754804036\\
33.2000000000002	0.000448605009196967\\
33.3000000000002	0.00293339039127005\\
33.4000000000002	0.00487580896989215\\
33.5000000000002	0.00579390002760505\\
33.6000000000002	0.00155423983196812\\
33.7000000000002	0.00181764063859191\\
33.8000000000002	0.00458955646818282\\
33.9000000000002	0.00321650516139016\\
34.0000000000002	0.00435949387367884\\
34.1000000000002	0.00712148844374383\\
34.2000000000002	0.012356773813643\\
34.3000000000002	0.0193432843049806\\
34.4000000000002	0.01932248392351\\
34.5000000000002	0.0251927707184478\\
34.6000000000002	0.0269669815166438\\
34.7000000000002	0.0246299349257058\\
34.8000000000002	0.0270551554421559\\
34.9000000000002	0.0230959793412566\\
35.0000000000002	0.0107740602935351\\
35.1000000000002	0.00785774934724515\\
35.2000000000002	0.0082397079539831\\
35.3000000000002	0.00739988932330959\\
35.4000000000002	0.00642683853261872\\
35.5000000000002	0.00563936570349455\\
35.6000000000002	0.00335286855221995\\
35.7000000000002	0.00279770888347741\\
35.8000000000002	0.000658307489807441\\
35.9000000000002	-0.00056791009970425\\
36.0000000000002	0.00012309216317874\\
36.1000000000002	-0.000492869470981816\\
36.2000000000002	-0.00201803777878951\\
36.3000000000002	-0.00155468517322532\\
36.4000000000002	-0.000702015953990553\\
36.5000000000002	-0.00207462218676824\\
36.6000000000003	-0.000831349173068929\\
36.7000000000003	-0.00142052386365776\\
36.8000000000003	-0.00231086765720789\\
36.9000000000003	-0.000518777607894094\\
37.0000000000003	0.00210788045001919\\
37.1000000000003	-0.00147888900512072\\
37.2000000000003	0.00106777600456098\\
37.3000000000003	0.00144985107323237\\
37.4000000000003	0.000758751011026959\\
37.5000000000003	0.001376696768979\\
37.6000000000003	-0.000540395306053654\\
37.7000000000003	-0.00170697712847812\\
37.8000000000003	-0.0037230596541562\\
37.9000000000003	-0.000833327542913764\\
38.0000000000003	-0.00226262259216981\\
38.1000000000003	-0.00355785073842441\\
38.2000000000003	0.00149170276163346\\
38.3000000000003	-0.00183780044942949\\
38.4000000000003	-0.000573744553840072\\
38.5000000000003	-0.0025647691560593\\
38.6000000000003	-0.00186863495741107\\
38.7000000000003	0.00085746075831139\\
38.8000000000003	0.000756671757024208\\
38.9000000000003	0.00145465415118196\\
39.0000000000003	0.00228038110736861\\
39.1000000000003	0.00300315613382907\\
39.2000000000003	0.00166771422465928\\
39.3000000000003	-0.001963080129741\\
39.4000000000003	0.00210919020889833\\
39.5000000000003	0.00261042855262161\\
39.6000000000003	0.00236553680730367\\
39.7000000000003	-0.00174752468891626\\
39.8000000000003	0.00148236853881656\\
39.9000000000003	0.00399589009798262\\
40.0000000000003	-9.92260539263157e-05\\
40.1000000000003	0.000262260643161483\\
40.2000000000003	-0.00437539603349535\\
40.3000000000003	0.00109307200627029\\
40.4000000000003	0.00126025945468911\\
40.5000000000003	0.000546734012608852\\
40.6000000000003	0.000773632711336347\\
40.7000000000003	-0.00148275119286012\\
40.8000000000003	-0.00106745414536391\\
40.9000000000003	-0.000201041724899653\\
41.0000000000003	0.002949060710705\\
41.1000000000003	-0.00566090562210064\\
41.2000000000003	0.00058471479094635\\
41.3000000000003	-0.00146890505374841\\
41.4000000000003	0.00281692625978991\\
41.5000000000003	0.00270600982472047\\
41.6000000000003	0.000791090770867697\\
41.7000000000003	0.00105553211616893\\
41.8000000000003	-0.00412357323361334\\
41.9000000000003	-0.0018226423658021\\
42.0000000000003	-0.000606585126178061\\
42.1000000000003	-0.00117128918888909\\
42.2000000000003	0.00066951736901899\\
42.3000000000003	0.0011531294063829\\
42.4000000000003	0.00356355722773571\\
42.5000000000003	0.00298341796492707\\
42.6000000000003	-0.00273757981801737\\
42.7000000000003	-0.000234035323998683\\
42.8000000000003	0.00306542600921489\\
42.9000000000003	-0.00254137608259697\\
43.0000000000003	0.000969800883247274\\
43.1000000000003	-0.0013111658878131\\
43.2000000000003	-0.0048142226453578\\
43.3000000000003	-0.00131545574076597\\
43.4000000000003	-0.00089960592164573\\
43.5000000000003	0.000321292018185204\\
43.6000000000003	-0.00153480691812291\\
43.7000000000004	0.00184455521696236\\
43.8000000000004	-0.00172574609003817\\
43.9000000000004	-0.0024908678990343\\
44.0000000000004	-4.31309709298944e-05\\
44.1000000000004	0.00263869127154237\\
44.2000000000004	-0.00230098531485368\\
44.3000000000004	-0.000653365360321345\\
44.4000000000004	0.0022312593793572\\
44.5000000000004	0.000139052742355261\\
44.6000000000004	0.00172542584238755\\
44.7000000000004	-0.00474592357433323\\
44.8000000000004	-0.000715914750763602\\
44.9000000000004	-0.00184822552719055\\
};


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
0	0.00399790619518705\\
0.1	0.00408494354686588\\
0.2	0.00448084811316723\\
0.3	0.00400399620526896\\
0.4	0.0040985561429427\\
0.5	0.00427662855433841\\
0.6	0.00443554288168376\\
0.7	0.00544077446603348\\
0.8	0.00497377251538971\\
0.9	0.0050671026185094\\
1	0.00415604626895503\\
1.1	0.00406263082266101\\
1.2	0.00405621865381058\\
1.3	0.00404968948310135\\
1.4	0.0040205494571078\\
1.5	0.00407689995678984\\
1.6	0.01531583369082\\
1.7	0.0270438217941864\\
1.8	0.034392029229698\\
1.9	0.0369664044285182\\
2	0.00693812213719755\\
2.1	0.0111109363297005\\
2.2	0.014415081636429\\
2.3	0.0181557504594479\\
2.4	0.0191802934140074\\
2.5	0.0216766919567447\\
2.6	0.0225437357064617\\
2.7	0.0229838615596941\\
2.8	0.0256802586574341\\
2.9	0.0264611600771448\\
3	0.00641475196932854\\
3.1	0.00675859380890644\\
3.2	0.00742268147241286\\
3.3	0.00796026830501753\\
3.4	0.00894364531281537\\
3.5	0.0102568727686283\\
3.6	0.011645215519465\\
3.7	0.0124851369150189\\
3.8	0.0137220168019636\\
3.9	0.014187193625756\\
4	0.0063236710126077\\
4.1	0.00823402849517034\\
4.2	0.00908460166645436\\
4.3	0.0101723092940986\\
4.4	0.00962119833841073\\
4.5	0.00939022375266984\\
4.6	0.00972068012438839\\
4.7	0.0101154051284119\\
4.8	0.0109026585549954\\
4.9	0.0121547920620102\\
5	0.00653576745106123\\
5.1	0.00698790856187996\\
5.2	0.00767354571380691\\
5.3	0.00772713061975888\\
5.4	0.00864056664937351\\
5.5	0.00955340215444929\\
5.6	0.0113183493395817\\
5.7	0.0124234908839103\\
5.8	0.0130724487579892\\
5.9	0.0140292045953524\\
5.99999999999999	0.00629479477622298\\
6.09999999999999	0.00694963892397892\\
6.19999999999999	0.00776233488150401\\
6.29999999999999	0.00837763515247704\\
6.39999999999999	0.00943984561395892\\
6.49999999999999	0.0100918547404903\\
6.59999999999999	0.0105359012986928\\
6.69999999999999	0.010687919026615\\
6.79999999999999	0.0106411549959387\\
6.89999999999999	0.0104234692278029\\
6.99999999999999	0.00575199246945864\\
7.09999999999999	0.00545169039966547\\
7.19999999999999	0.0055460749954839\\
7.29999999999999	0.00533121225565655\\
7.39999999999999	0.00523399023691399\\
7.49999999999999	0.00504524667493165\\
7.59999999999999	0.00507265351850398\\
7.69999999999999	0.00490489446335927\\
7.79999999999999	0.00486269926189506\\
7.89999999999999	0.00475424066578819\\
7.99999999999999	0.00454042474488592\\
8.09999999999999	0.00456502233119651\\
8.19999999999999	0.00455778593104279\\
8.29999999999999	0.00452748348932073\\
8.39999999999999	0.00448354241736737\\
8.49999999999999	0.00448337295096301\\
8.59999999999999	0.00460155151008555\\
8.69999999999999	0.00456817703259845\\
8.79999999999998	0.00456134372803506\\
8.89999999999998	0.00453640705727572\\
8.99999999999998	0.00437417371424725\\
9.09999999999998	0.00437654725950734\\
9.19999999999998	0.00436612317950533\\
9.29999999999998	0.00438237180641999\\
9.39999999999998	0.00439342569436412\\
9.49999999999998	0.00440428560408317\\
9.59999999999998	0.00446923143980004\\
9.69999999999998	0.00439099718956545\\
9.79999999999998	0.00445214405929957\\
9.89999999999998	0.0043802262031793\\
9.99999999999998	0.00431104703168344\\
10.1	0.00432958867636275\\
10.2	0.00437311421809563\\
10.3	0.00442186800545285\\
10.4	0.0044084231508603\\
10.5	0.00438464018674864\\
10.6	0.00440827049143857\\
10.7	0.0043755550898509\\
10.8	0.00438074289385697\\
10.9	0.00436207423495413\\
11	0.00430605809099954\\
11.1	0.00429813815697912\\
11.2	0.00431091533719891\\
11.3	0.00430600874092384\\
11.4	0.00430276986166855\\
11.5	0.00431348356447654\\
11.6	0.00435054657860911\\
11.7	0.00454861422303784\\
11.8	0.00517437050596323\\
11.9	0.00545270046224349\\
12	0.00566149628031395\\
12.1	0.00620700351511723\\
12.2	0.00671292958826988\\
12.3	0.00678879878659944\\
12.4	0.00674710719922296\\
12.5	0.0069865810541729\\
12.6	0.00678678097003543\\
12.7	0.0061834095358021\\
12.8	0.00708568895993606\\
12.9	0.00714699368392214\\
13	0.00562505226146119\\
13.1	0.00542357174487046\\
13.2	0.0053495658464133\\
13.3	0.00543602814827207\\
13.4	0.0054637237701456\\
13.5	0.00614374258999828\\
13.6	0.00668780278930959\\
13.7	0.00760062424382408\\
13.8	0.0082854806922745\\
13.9	0.0114178763306434\\
14	0.00702923997916825\\
14.1	0.0124583648816114\\
14.2	0.0168985329454994\\
14.3	0.0207238999533193\\
14.4	0.0223503292572333\\
14.5	0.0224469490735927\\
14.6	0.0273095723632504\\
14.7	0.0286089674539203\\
14.8	0.0288063040678473\\
14.9	0.0284909782872637\\
15	0.00620727521271578\\
15.1	0.0066707214004406\\
15.2	0.00741619787300237\\
15.3	0.0078426950387445\\
15.4	0.0078803330303917\\
15.5	0.00777453825917602\\
15.6	0.00795843444464769\\
15.7	0.0080453832080088\\
15.8	0.00818947878173603\\
15.9	0.00834078920442832\\
16	0.00581301617615608\\
16.1	0.00623663788169136\\
16.2	0.00684889947299121\\
16.3	0.00697381333914639\\
16.4	0.00714761951036461\\
16.5	0.007292437767962\\
16.6	0.00762963936323125\\
16.7	0.00785485180828059\\
16.8	0.00826179659381203\\
16.9	0.00833844330421201\\
17	0.0055656818343887\\
17.1	0.00548452344380994\\
17.2	0.00536387938776585\\
17.3	0.00521528255663526\\
17.4	0.00504986392116662\\
17.5	0.00488099575106326\\
17.6	0.00472345397790646\\
17.7	0.00458975808847966\\
17.8	0.004504525649229\\
17.9	0.00445816515552092\\
18	0.00430753042730951\\
18.1	0.00430889722114925\\
18.2	0.00427915736253306\\
18.3	0.00425520723589214\\
18.4	0.00423957743838571\\
18.5	0.00421800036039252\\
18.6	0.00418896288011579\\
18.7	0.00421304180197239\\
18.8	0.00418803584528634\\
18.9	0.00418435362512731\\
19	0.004188994451792\\
19.1	0.00416517849318454\\
19.2	0.00418342459123707\\
19.3	0.00415497929837781\\
19.4	0.00413579885547691\\
19.5	0.00410985117809379\\
19.6	0.00410383338541117\\
19.7	0.00409971306795167\\
19.8	0.0040867162490641\\
19.9	0.00408066503592563\\
20	0.00408600087720638\\
20.1	0.00408861271044316\\
20.2	0.00409247529454048\\
20.3	0.00408934142631937\\
20.4	0.00408124678954523\\
20.5	0.00407417967314498\\
20.6	0.00407938876686432\\
20.7	0.00409077201840835\\
20.8	0.00407953899013918\\
20.9	0.00408116770443727\\
21	0.00408644716358655\\
21.1	0.00409161042946543\\
21.2	0.00408424346649072\\
21.3	0.00407661330550343\\
21.4	0.00407506932525729\\
21.5	0.00408189639958546\\
21.6	0.00523375091543599\\
21.7	0.00660294092673176\\
21.8	0.00789532980878007\\
21.9	0.00831359105423688\\
22	0.005913166497053\\
22.1	0.00707282152809677\\
22.2	0.008902888092861\\
22.3	0.0111753142235894\\
22.4	0.0137934527796534\\
22.5	0.0163744995108013\\
22.6000000000001	0.0189202539272646\\
22.7000000000001	0.0213688090928946\\
22.8000000000001	0.0211866811851653\\
22.9000000000001	0.0232950549118944\\
23.0000000000001	0.00641957959187566\\
23.1000000000001	0.00657228388660574\\
23.2000000000001	0.00696914763341173\\
23.3000000000001	0.00751016803088666\\
23.4000000000001	0.00814936030322106\\
23.5000000000001	0.00900554349410373\\
23.6000000000001	0.00991415846438196\\
23.7000000000001	0.0107587398066143\\
23.8000000000001	0.0116007190150271\\
23.9000000000001	0.0122841050412042\\
24.0000000000001	0.00618502325642591\\
24.1000000000001	0.00653019789539729\\
24.2000000000001	0.00671847076301602\\
24.3000000000001	0.00685455292322468\\
24.4000000000001	0.00741975722955406\\
24.5000000000001	0.0100348801880018\\
24.6000000000001	0.0100012192530359\\
24.7000000000001	0.00963913000278822\\
24.8000000000001	0.0093330240957539\\
24.9000000000001	0.00902821912370979\\
25.0000000000001	0.00563690654598288\\
25.1000000000001	0.0056545077567263\\
25.2000000000001	0.00568697907408796\\
25.3000000000001	0.00582271552554608\\
25.4000000000001	0.00590325200335524\\
25.5000000000001	0.00601094489513677\\
25.6000000000001	0.00628836319046269\\
25.7000000000001	0.00669999037279666\\
25.8000000000001	0.00702288697369161\\
25.9000000000001	0.00717057514752088\\
26.0000000000001	0.00557801170082178\\
26.1000000000001	0.00580134125782946\\
26.2000000000001	0.00585065129143029\\
26.3000000000001	0.00612782824996069\\
26.4000000000001	0.00607823773520136\\
26.5000000000001	0.00584540327536451\\
26.6000000000001	0.00571237965333952\\
26.7000000000001	0.00568384712935301\\
26.8000000000001	0.00556968965241969\\
26.9000000000001	0.00528560244304794\\
27.0000000000001	0.00481577283713375\\
27.1000000000001	0.00472483420632784\\
27.2000000000001	0.00463190308880214\\
27.3000000000001	0.00456390829322257\\
27.4000000000001	0.00460057605168318\\
27.5000000000001	0.00459158869644454\\
27.6000000000001	0.00457650749834021\\
27.7000000000001	0.00452378744232042\\
27.8000000000001	0.00448828571750969\\
27.9000000000001	0.00448067408212511\\
28.0000000000001	0.00432471190022908\\
28.1000000000001	0.00430580071105748\\
28.2000000000001	0.00427180390835179\\
28.3000000000001	0.00428994157442677\\
28.4000000000001	0.00428234864000379\\
28.5000000000001	0.00426994602272128\\
28.6000000000001	0.00426549634563508\\
28.7000000000001	0.00424949995612394\\
28.8000000000001	0.00424204415726983\\
28.9000000000001	0.00425111976172828\\
29.0000000000001	0.00421446217531368\\
29.1000000000001	0.00422424800154098\\
29.2000000000001	0.00422596614031995\\
29.3000000000001	0.0042153505658749\\
29.4000000000001	0.00421415486732783\\
29.5000000000001	0.00421538398702211\\
29.6000000000002	0.00421835667206949\\
29.7000000000002	0.0042220009165632\\
29.8000000000002	0.00422417981399941\\
29.9000000000002	0.00422681507677914\\
30.0000000000002	0.00419785034504998\\
30.1000000000002	0.00420016991376757\\
30.2000000000002	0.00420214586884115\\
30.3000000000002	0.00420140234688861\\
30.4000000000002	0.00420060578179047\\
30.5000000000002	0.00420191437639323\\
30.6000000000002	0.00420186128811178\\
30.7000000000002	0.00420505587064728\\
30.8000000000002	0.00420485881344669\\
30.9000000000002	0.00420750544290343\\
31.0000000000002	0.00418022243960161\\
31.1000000000002	0.00418285994332144\\
31.2000000000002	0.00418303106133733\\
31.3000000000002	0.0041880596211636\\
31.4000000000002	0.00418789888260675\\
31.5000000000002	0.00419014732231512\\
31.6000000000002	0.00418668813155471\\
31.7000000000002	0.00418638622472514\\
31.8000000000002	0.00419810096420919\\
31.9000000000002	0.00419201637132395\\
32.0000000000002	0.0041599721815893\\
32.1000000000002	0.00415473285961063\\
32.2000000000002	0.00415526126419641\\
32.3000000000002	0.00415704334191292\\
32.4000000000002	0.00416610457677848\\
32.5000000000002	0.00415745777820456\\
32.6000000000002	0.00415681790706392\\
32.7000000000002	0.00417053396336244\\
32.8000000000002	0.00417984654491172\\
32.9000000000002	0.00426912064990085\\
33.0000000000002	0.00438080910855836\\
33.1000000000002	0.00465194066689471\\
33.2000000000002	0.00493106933179094\\
33.3000000000002	0.00540774697745894\\
33.4000000000002	0.00581919354543539\\
33.5000000000002	0.00621769755660307\\
33.6000000000002	0.00669168553005228\\
33.7000000000002	0.00765831413456529\\
33.8000000000002	0.00831688704301495\\
33.9000000000002	0.00852074230920901\\
34.0000000000002	0.00590572928985909\\
34.1000000000002	0.0064521051153772\\
34.2000000000002	0.00712924526453446\\
34.3000000000002	0.009988684194079\\
34.4000000000002	0.0166260694018582\\
34.5000000000002	0.0174585709084808\\
34.6000000000002	0.0209329198940595\\
34.7000000000002	0.0204762054623013\\
34.8000000000002	0.0199893852027537\\
34.9000000000002	0.0179864643979912\\
35.0000000000002	0.00608590941642386\\
35.1000000000002	0.00729549616690732\\
35.2000000000002	0.00788112124529232\\
35.3000000000002	0.00794199128911545\\
35.4000000000002	0.00796509110584035\\
35.5000000000002	0.00793733720665205\\
35.6000000000002	0.00787319052019587\\
35.7000000000002	0.00783074008279905\\
35.8000000000002	0.00769472735501591\\
35.9000000000002	0.00759462851371201\\
36.0000000000002	0.0054549342589198\\
36.1000000000002	0.00544687640866652\\
36.2000000000002	0.00544583463136424\\
36.3000000000002	0.00543710752294539\\
36.4000000000002	0.00547752982392885\\
36.5000000000002	0.00553621234715165\\
36.6000000000003	0.00553594509343199\\
36.7000000000003	0.0055705231295982\\
36.8000000000003	0.00557053654568434\\
36.9000000000003	0.00554344795584993\\
37.0000000000003	0.00497594928981793\\
37.1000000000003	0.00501744674777803\\
37.2000000000003	0.00498258388630421\\
37.3000000000003	0.00505062624143808\\
37.4000000000003	0.00512177239590188\\
37.5000000000003	0.00519599705179306\\
37.6000000000003	0.00530852230409835\\
37.7000000000003	0.00539656341822418\\
37.8000000000003	0.0054661708594134\\
37.9000000000003	0.00546378239203339\\
38.0000000000003	0.00495064439029922\\
38.1000000000003	0.00491031595915655\\
38.2000000000003	0.00484687836398291\\
38.3000000000003	0.00481888741955211\\
38.4000000000003	0.0047544507943798\\
38.5000000000003	0.0047081317597533\\
38.6000000000003	0.00465866208271731\\
38.7000000000003	0.00462173158130652\\
38.8000000000003	0.00465355460234672\\
38.9000000000003	0.00467740249444442\\
39.0000000000003	0.00454886425612264\\
39.1000000000003	0.00459021279883892\\
39.2000000000003	0.00463494882081485\\
39.3000000000003	0.00463218893171305\\
39.4000000000003	0.00454991504903866\\
39.5000000000003	0.00457390566317422\\
39.6000000000003	0.00459521207416789\\
39.7000000000003	0.00459699781784751\\
39.8000000000003	0.00450663150555694\\
39.9000000000003	0.00450537001790264\\
40.0000000000003	0.00445152715881842\\
40.1000000000003	0.00440607697227952\\
40.2000000000003	0.00437374079465184\\
40.3000000000003	0.0042906638624267\\
40.4000000000003	0.00430014091780209\\
40.5000000000003	0.00430499013397805\\
40.6000000000003	0.00429742648543479\\
40.7000000000003	0.00429265287841231\\
40.8000000000003	0.00426200804629717\\
40.9000000000003	0.00424662983712885\\
41.0000000000003	0.00421644787431521\\
41.1000000000003	0.00423745676268401\\
41.2000000000003	0.00419095241368129\\
41.3000000000003	0.0041991357599049\\
41.4000000000003	0.00419516207066452\\
41.5000000000003	0.00421418010028336\\
41.6000000000003	0.00423112220097883\\
41.7000000000003	0.00422620689665921\\
41.8000000000003	0.0042250325328068\\
41.9000000000003	0.00419217205929807\\
42.0000000000003	0.00416790416857926\\
42.1000000000003	0.00417086369884702\\
42.2000000000003	0.00417115858043376\\
42.3000000000003	0.00417598366727763\\
42.4000000000003	0.00418231363213842\\
42.5000000000003	0.00419915226938545\\
42.6000000000003	0.00420874127703675\\
42.7000000000003	0.00418303322262807\\
42.8000000000003	0.00418035370612936\\
42.9000000000003	0.00419539113637196\\
43.0000000000003	0.00415912545096984\\
43.1000000000003	0.0041623354485433\\
43.2000000000003	0.00416010099425052\\
43.3000000000003	0.00415842832142619\\
43.4000000000003	0.00416036479830633\\
43.5000000000003	0.00416147978101208\\
43.6000000000003	0.00416228760047273\\
43.7000000000004	0.00416162953634953\\
43.8000000000004	0.00416499581729031\\
43.9000000000004	0.00416395433850477\\
44.0000000000004	0.00414600596910776\\
44.1000000000004	0.00414647286338734\\
44.2000000000004	0.00415038287295203\\
44.3000000000004	0.00414554044479532\\
44.4000000000004	0.00414378202661872\\
44.5000000000004	0.0041487789928906\\
44.6000000000004	0.0041476551293518\\
44.7000000000004	0.00415256240158805\\
44.8000000000004	0.00414027443847101\\
44.9000000000004	0.00414088286515789\\
44.9000000000004	-0.00414088286515789\\
44.8000000000004	-0.00414027443847101\\
44.7000000000004	-0.00415256240158805\\
44.6000000000004	-0.0041476551293518\\
44.5000000000004	-0.0041487789928906\\
44.4000000000004	-0.00414378202661872\\
44.3000000000004	-0.00414554044479532\\
44.2000000000004	-0.00415038287295203\\
44.1000000000004	-0.00414647286338734\\
44.0000000000004	-0.00414600596910776\\
43.9000000000004	-0.00416395433850477\\
43.8000000000004	-0.00416499581729031\\
43.7000000000004	-0.00416162953634953\\
43.6000000000003	-0.00416228760047273\\
43.5000000000003	-0.00416147978101208\\
43.4000000000003	-0.00416036479830633\\
43.3000000000003	-0.00415842832142619\\
43.2000000000003	-0.00416010099425052\\
43.1000000000003	-0.0041623354485433\\
43.0000000000003	-0.00415912545096984\\
42.9000000000003	-0.00419539113637196\\
42.8000000000003	-0.00418035370612936\\
42.7000000000003	-0.00418303322262807\\
42.6000000000003	-0.00420874127703675\\
42.5000000000003	-0.00419915226938545\\
42.4000000000003	-0.00418231363213842\\
42.3000000000003	-0.00417598366727763\\
42.2000000000003	-0.00417115858043376\\
42.1000000000003	-0.00417086369884702\\
42.0000000000003	-0.00416790416857926\\
41.9000000000003	-0.00419217205929807\\
41.8000000000003	-0.0042250325328068\\
41.7000000000003	-0.00422620689665921\\
41.6000000000003	-0.00423112220097883\\
41.5000000000003	-0.00421418010028336\\
41.4000000000003	-0.00419516207066452\\
41.3000000000003	-0.0041991357599049\\
41.2000000000003	-0.00419095241368129\\
41.1000000000003	-0.00423745676268401\\
41.0000000000003	-0.00421644787431521\\
40.9000000000003	-0.00424662983712885\\
40.8000000000003	-0.00426200804629717\\
40.7000000000003	-0.00429265287841231\\
40.6000000000003	-0.00429742648543479\\
40.5000000000003	-0.00430499013397805\\
40.4000000000003	-0.00430014091780209\\
40.3000000000003	-0.0042906638624267\\
40.2000000000003	-0.00437374079465184\\
40.1000000000003	-0.00440607697227952\\
40.0000000000003	-0.00445152715881842\\
39.9000000000003	-0.00450537001790264\\
39.8000000000003	-0.00450663150555694\\
39.7000000000003	-0.00459699781784751\\
39.6000000000003	-0.00459521207416789\\
39.5000000000003	-0.00457390566317422\\
39.4000000000003	-0.00454991504903866\\
39.3000000000003	-0.00463218893171305\\
39.2000000000003	-0.00463494882081485\\
39.1000000000003	-0.00459021279883892\\
39.0000000000003	-0.00454886425612264\\
38.9000000000003	-0.00467740249444442\\
38.8000000000003	-0.00465355460234672\\
38.7000000000003	-0.00462173158130652\\
38.6000000000003	-0.00465866208271731\\
38.5000000000003	-0.0047081317597533\\
38.4000000000003	-0.0047544507943798\\
38.3000000000003	-0.00481888741955211\\
38.2000000000003	-0.00484687836398291\\
38.1000000000003	-0.00491031595915655\\
38.0000000000003	-0.00495064439029922\\
37.9000000000003	-0.00546378239203339\\
37.8000000000003	-0.0054661708594134\\
37.7000000000003	-0.00539656341822418\\
37.6000000000003	-0.00530852230409835\\
37.5000000000003	-0.00519599705179306\\
37.4000000000003	-0.00512177239590188\\
37.3000000000003	-0.00505062624143808\\
37.2000000000003	-0.00498258388630421\\
37.1000000000003	-0.00501744674777803\\
37.0000000000003	-0.00497594928981793\\
36.9000000000003	-0.00554344795584993\\
36.8000000000003	-0.00557053654568434\\
36.7000000000003	-0.0055705231295982\\
36.6000000000003	-0.00553594509343199\\
36.5000000000002	-0.00553621234715165\\
36.4000000000002	-0.00547752982392885\\
36.3000000000002	-0.00543710752294539\\
36.2000000000002	-0.00544583463136424\\
36.1000000000002	-0.00544687640866652\\
36.0000000000002	-0.0054549342589198\\
35.9000000000002	-0.00759462851371201\\
35.8000000000002	-0.00769472735501591\\
35.7000000000002	-0.00783074008279905\\
35.6000000000002	-0.00787319052019587\\
35.5000000000002	-0.00793733720665205\\
35.4000000000002	-0.00796509110584035\\
35.3000000000002	-0.00794199128911545\\
35.2000000000002	-0.00788112124529232\\
35.1000000000002	-0.00729549616690732\\
35.0000000000002	-0.00608590941642386\\
34.9000000000002	-0.0179864643979912\\
34.8000000000002	-0.0199893852027537\\
34.7000000000002	-0.0204762054623013\\
34.6000000000002	-0.0209329198940595\\
34.5000000000002	-0.0174585709084808\\
34.4000000000002	-0.0166260694018582\\
34.3000000000002	-0.009988684194079\\
34.2000000000002	-0.00712924526453446\\
34.1000000000002	-0.0064521051153772\\
34.0000000000002	-0.00590572928985909\\
33.9000000000002	-0.00852074230920901\\
33.8000000000002	-0.00831688704301495\\
33.7000000000002	-0.00765831413456529\\
33.6000000000002	-0.00669168553005228\\
33.5000000000002	-0.00621769755660307\\
33.4000000000002	-0.00581919354543539\\
33.3000000000002	-0.00540774697745894\\
33.2000000000002	-0.00493106933179094\\
33.1000000000002	-0.00465194066689471\\
33.0000000000002	-0.00438080910855836\\
32.9000000000002	-0.00426912064990085\\
32.8000000000002	-0.00417984654491172\\
32.7000000000002	-0.00417053396336244\\
32.6000000000002	-0.00415681790706392\\
32.5000000000002	-0.00415745777820456\\
32.4000000000002	-0.00416610457677848\\
32.3000000000002	-0.00415704334191292\\
32.2000000000002	-0.00415526126419641\\
32.1000000000002	-0.00415473285961063\\
32.0000000000002	-0.0041599721815893\\
31.9000000000002	-0.00419201637132395\\
31.8000000000002	-0.00419810096420919\\
31.7000000000002	-0.00418638622472514\\
31.6000000000002	-0.00418668813155471\\
31.5000000000002	-0.00419014732231512\\
31.4000000000002	-0.00418789888260675\\
31.3000000000002	-0.0041880596211636\\
31.2000000000002	-0.00418303106133733\\
31.1000000000002	-0.00418285994332144\\
31.0000000000002	-0.00418022243960161\\
30.9000000000002	-0.00420750544290343\\
30.8000000000002	-0.00420485881344669\\
30.7000000000002	-0.00420505587064728\\
30.6000000000002	-0.00420186128811178\\
30.5000000000002	-0.00420191437639323\\
30.4000000000002	-0.00420060578179047\\
30.3000000000002	-0.00420140234688861\\
30.2000000000002	-0.00420214586884115\\
30.1000000000002	-0.00420016991376757\\
30.0000000000002	-0.00419785034504998\\
29.9000000000002	-0.00422681507677914\\
29.8000000000002	-0.00422417981399941\\
29.7000000000002	-0.0042220009165632\\
29.6000000000002	-0.00421835667206949\\
29.5000000000001	-0.00421538398702211\\
29.4000000000001	-0.00421415486732783\\
29.3000000000001	-0.0042153505658749\\
29.2000000000001	-0.00422596614031995\\
29.1000000000001	-0.00422424800154098\\
29.0000000000001	-0.00421446217531368\\
28.9000000000001	-0.00425111976172828\\
28.8000000000001	-0.00424204415726983\\
28.7000000000001	-0.00424949995612394\\
28.6000000000001	-0.00426549634563508\\
28.5000000000001	-0.00426994602272128\\
28.4000000000001	-0.00428234864000379\\
28.3000000000001	-0.00428994157442677\\
28.2000000000001	-0.00427180390835179\\
28.1000000000001	-0.00430580071105748\\
28.0000000000001	-0.00432471190022908\\
27.9000000000001	-0.00448067408212511\\
27.8000000000001	-0.00448828571750969\\
27.7000000000001	-0.00452378744232042\\
27.6000000000001	-0.00457650749834021\\
27.5000000000001	-0.00459158869644454\\
27.4000000000001	-0.00460057605168318\\
27.3000000000001	-0.00456390829322257\\
27.2000000000001	-0.00463190308880214\\
27.1000000000001	-0.00472483420632784\\
27.0000000000001	-0.00481577283713375\\
26.9000000000001	-0.00528560244304794\\
26.8000000000001	-0.00556968965241969\\
26.7000000000001	-0.00568384712935301\\
26.6000000000001	-0.00571237965333952\\
26.5000000000001	-0.00584540327536451\\
26.4000000000001	-0.00607823773520136\\
26.3000000000001	-0.00612782824996069\\
26.2000000000001	-0.00585065129143029\\
26.1000000000001	-0.00580134125782946\\
26.0000000000001	-0.00557801170082178\\
25.9000000000001	-0.00717057514752088\\
25.8000000000001	-0.00702288697369161\\
25.7000000000001	-0.00669999037279666\\
25.6000000000001	-0.00628836319046269\\
25.5000000000001	-0.00601094489513677\\
25.4000000000001	-0.00590325200335524\\
25.3000000000001	-0.00582271552554608\\
25.2000000000001	-0.00568697907408796\\
25.1000000000001	-0.0056545077567263\\
25.0000000000001	-0.00563690654598288\\
24.9000000000001	-0.00902821912370979\\
24.8000000000001	-0.0093330240957539\\
24.7000000000001	-0.00963913000278822\\
24.6000000000001	-0.0100012192530359\\
24.5000000000001	-0.0100348801880018\\
24.4000000000001	-0.00741975722955406\\
24.3000000000001	-0.00685455292322468\\
24.2000000000001	-0.00671847076301602\\
24.1000000000001	-0.00653019789539729\\
24.0000000000001	-0.00618502325642591\\
23.9000000000001	-0.0122841050412042\\
23.8000000000001	-0.0116007190150271\\
23.7000000000001	-0.0107587398066143\\
23.6000000000001	-0.00991415846438196\\
23.5000000000001	-0.00900554349410373\\
23.4000000000001	-0.00814936030322106\\
23.3000000000001	-0.00751016803088666\\
23.2000000000001	-0.00696914763341173\\
23.1000000000001	-0.00657228388660574\\
23.0000000000001	-0.00641957959187566\\
22.9000000000001	-0.0232950549118944\\
22.8000000000001	-0.0211866811851653\\
22.7000000000001	-0.0213688090928946\\
22.6000000000001	-0.0189202539272646\\
22.5	-0.0163744995108013\\
22.4	-0.0137934527796534\\
22.3	-0.0111753142235894\\
22.2	-0.008902888092861\\
22.1	-0.00707282152809677\\
22	-0.005913166497053\\
21.9	-0.00831359105423688\\
21.8	-0.00789532980878007\\
21.7	-0.00660294092673176\\
21.6	-0.00523375091543599\\
21.5	-0.00408189639958546\\
21.4	-0.00407506932525729\\
21.3	-0.00407661330550343\\
21.2	-0.00408424346649072\\
21.1	-0.00409161042946543\\
21	-0.00408644716358655\\
20.9	-0.00408116770443727\\
20.8	-0.00407953899013918\\
20.7	-0.00409077201840835\\
20.6	-0.00407938876686432\\
20.5	-0.00407417967314498\\
20.4	-0.00408124678954523\\
20.3	-0.00408934142631937\\
20.2	-0.00409247529454048\\
20.1	-0.00408861271044316\\
20	-0.00408600087720638\\
19.9	-0.00408066503592563\\
19.8	-0.0040867162490641\\
19.7	-0.00409971306795167\\
19.6	-0.00410383338541117\\
19.5	-0.00410985117809379\\
19.4	-0.00413579885547691\\
19.3	-0.00415497929837781\\
19.2	-0.00418342459123707\\
19.1	-0.00416517849318454\\
19	-0.004188994451792\\
18.9	-0.00418435362512731\\
18.8	-0.00418803584528634\\
18.7	-0.00421304180197239\\
18.6	-0.00418896288011579\\
18.5	-0.00421800036039252\\
18.4	-0.00423957743838571\\
18.3	-0.00425520723589214\\
18.2	-0.00427915736253306\\
18.1	-0.00430889722114925\\
18	-0.00430753042730951\\
17.9	-0.00445816515552092\\
17.8	-0.004504525649229\\
17.7	-0.00458975808847966\\
17.6	-0.00472345397790646\\
17.5	-0.00488099575106326\\
17.4	-0.00504986392116662\\
17.3	-0.00521528255663526\\
17.2	-0.00536387938776585\\
17.1	-0.00548452344380994\\
17	-0.0055656818343887\\
16.9	-0.00833844330421201\\
16.8	-0.00826179659381203\\
16.7	-0.00785485180828059\\
16.6	-0.00762963936323125\\
16.5	-0.007292437767962\\
16.4	-0.00714761951036461\\
16.3	-0.00697381333914639\\
16.2	-0.00684889947299121\\
16.1	-0.00623663788169136\\
16	-0.00581301617615608\\
15.9	-0.00834078920442832\\
15.8	-0.00818947878173603\\
15.7	-0.0080453832080088\\
15.6	-0.00795843444464769\\
15.5	-0.00777453825917602\\
15.4	-0.0078803330303917\\
15.3	-0.0078426950387445\\
15.2	-0.00741619787300237\\
15.1	-0.0066707214004406\\
15	-0.00620727521271578\\
14.9	-0.0284909782872637\\
14.8	-0.0288063040678473\\
14.7	-0.0286089674539203\\
14.6	-0.0273095723632504\\
14.5	-0.0224469490735927\\
14.4	-0.0223503292572333\\
14.3	-0.0207238999533193\\
14.2	-0.0168985329454994\\
14.1	-0.0124583648816114\\
14	-0.00702923997916825\\
13.9	-0.0114178763306434\\
13.8	-0.0082854806922745\\
13.7	-0.00760062424382408\\
13.6	-0.00668780278930959\\
13.5	-0.00614374258999828\\
13.4	-0.0054637237701456\\
13.3	-0.00543602814827207\\
13.2	-0.0053495658464133\\
13.1	-0.00542357174487046\\
13	-0.00562505226146119\\
12.9	-0.00714699368392214\\
12.8	-0.00708568895993606\\
12.7	-0.0061834095358021\\
12.6	-0.00678678097003543\\
12.5	-0.0069865810541729\\
12.4	-0.00674710719922296\\
12.3	-0.00678879878659944\\
12.2	-0.00671292958826988\\
12.1	-0.00620700351511723\\
12	-0.00566149628031395\\
11.9	-0.00545270046224349\\
11.8	-0.00517437050596323\\
11.7	-0.00454861422303784\\
11.6	-0.00435054657860911\\
11.5	-0.00431348356447654\\
11.4	-0.00430276986166855\\
11.3	-0.00430600874092384\\
11.2	-0.00431091533719891\\
11.1	-0.00429813815697912\\
11	-0.00430605809099954\\
10.9	-0.00436207423495413\\
10.8	-0.00438074289385697\\
10.7	-0.0043755550898509\\
10.6	-0.00440827049143857\\
10.5	-0.00438464018674864\\
10.4	-0.0044084231508603\\
10.3	-0.00442186800545285\\
10.2	-0.00437311421809563\\
10.1	-0.00432958867636275\\
9.99999999999998	-0.00431104703168344\\
9.89999999999998	-0.0043802262031793\\
9.79999999999998	-0.00445214405929957\\
9.69999999999998	-0.00439099718956545\\
9.59999999999998	-0.00446923143980004\\
9.49999999999998	-0.00440428560408317\\
9.39999999999998	-0.00439342569436412\\
9.29999999999998	-0.00438237180641999\\
9.19999999999998	-0.00436612317950533\\
9.09999999999998	-0.00437654725950734\\
8.99999999999998	-0.00437417371424725\\
8.89999999999998	-0.00453640705727572\\
8.79999999999998	-0.00456134372803506\\
8.69999999999999	-0.00456817703259845\\
8.59999999999999	-0.00460155151008555\\
8.49999999999999	-0.00448337295096301\\
8.39999999999999	-0.00448354241736737\\
8.29999999999999	-0.00452748348932073\\
8.19999999999999	-0.00455778593104279\\
8.09999999999999	-0.00456502233119651\\
7.99999999999999	-0.00454042474488592\\
7.89999999999999	-0.00475424066578819\\
7.79999999999999	-0.00486269926189506\\
7.69999999999999	-0.00490489446335927\\
7.59999999999999	-0.00507265351850398\\
7.49999999999999	-0.00504524667493165\\
7.39999999999999	-0.00523399023691399\\
7.29999999999999	-0.00533121225565655\\
7.19999999999999	-0.0055460749954839\\
7.09999999999999	-0.00545169039966547\\
6.99999999999999	-0.00575199246945864\\
6.89999999999999	-0.0104234692278029\\
6.79999999999999	-0.0106411549959387\\
6.69999999999999	-0.010687919026615\\
6.59999999999999	-0.0105359012986928\\
6.49999999999999	-0.0100918547404903\\
6.39999999999999	-0.00943984561395892\\
6.29999999999999	-0.00837763515247704\\
6.19999999999999	-0.00776233488150401\\
6.09999999999999	-0.00694963892397892\\
5.99999999999999	-0.00629479477622298\\
5.9	-0.0140292045953524\\
5.8	-0.0130724487579892\\
5.7	-0.0124234908839103\\
5.6	-0.0113183493395817\\
5.5	-0.00955340215444929\\
5.4	-0.00864056664937351\\
5.3	-0.00772713061975888\\
5.2	-0.00767354571380691\\
5.1	-0.00698790856187996\\
5	-0.00653576745106123\\
4.9	-0.0121547920620102\\
4.8	-0.0109026585549954\\
4.7	-0.0101154051284119\\
4.6	-0.00972068012438839\\
4.5	-0.00939022375266984\\
4.4	-0.00962119833841073\\
4.3	-0.0101723092940986\\
4.2	-0.00908460166645436\\
4.1	-0.00823402849517034\\
4	-0.0063236710126077\\
3.9	-0.014187193625756\\
3.8	-0.0137220168019636\\
3.7	-0.0124851369150189\\
3.6	-0.011645215519465\\
3.5	-0.0102568727686283\\
3.4	-0.00894364531281537\\
3.3	-0.00796026830501753\\
3.2	-0.00742268147241286\\
3.1	-0.00675859380890644\\
3	-0.00641475196932854\\
2.9	-0.0264611600771448\\
2.8	-0.0256802586574341\\
2.7	-0.0229838615596941\\
2.6	-0.0225437357064617\\
2.5	-0.0216766919567447\\
2.4	-0.0191802934140074\\
2.3	-0.0181557504594479\\
2.2	-0.014415081636429\\
2.1	-0.0111109363297005\\
2	-0.00693812213719755\\
1.9	-0.0369664044285182\\
1.8	-0.034392029229698\\
1.7	-0.0270438217941864\\
1.6	-0.01531583369082\\
1.5	-0.00407689995678984\\
1.4	-0.0040205494571078\\
1.3	-0.00404968948310135\\
1.2	-0.00405621865381058\\
1.1	-0.00406263082266101\\
1	-0.00415604626895503\\
0.9	-0.0050671026185094\\
0.8	-0.00497377251538971\\
0.7	-0.00544077446603348\\
0.6	-0.00443554288168376\\
0.5	-0.00427662855433841\\
0.4	-0.0040985561429427\\
0.3	-0.00400399620526896\\
0.2	-0.00448084811316723\\
0.1	-0.00408494354686588\\
0	-0.00399790619518705\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/minExampleSparseApprox.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.43\figurewidth,
height=0.43\figureheight,
at={(0\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ticks=none,
xlabel = $x_1$,
ylabel = $x_2$,
ymin=-1.5,
ymax=0,
axis background/.style={fill=white}
]
\addplot[thick,blue] graphics[xmin=0,ymin=-1.5,xmax=1,ymax=0] {figures/DSGP_back_1.png};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black] table[row sep=crcr] {%
	%
	0.0412600305361548	36\\
	0	-0.572897888969605\\
	0.00764543205174662	-0.58\\
	0.01	-0.582166818698459\\
	0.02	-0.589662233575937\\
	0.0205888988820304	-0.59\\
	0.03	-0.595895070008929\\
	0.038466852325159	-0.6\\
	0.04	-0.600845994511827\\
	0.05	-0.604709074027992\\
	0.06	-0.607209383813478\\
	0.07	-0.608052526389503\\
	0.08	-0.606390390940149\\
	0.0899742407294814	-0.6\\
	0.09	-0.599974026752667\\
	0.0960125669467549	-0.59\\
	0.0987587731299845	-0.58\\
	0.0996913944908739	-0.57\\
	0.0993908416297857	-0.56\\
	0.0980761496660785	-0.55\\
	0.0957710061039744	-0.54\\
	0.0923647956626775	-0.53\\
	0.09	-0.524978974195491\\
	0.0878334871551908	-0.52\\
	0.0819336063817826	-0.51\\
	0.08	-0.507449581711175\\
	0.0742551774942741	-0.5\\
	0.07	-0.495663793884443\\
	0.0638230260527518	-0.49\\
	0.06	-0.487117714109473\\
	0.05	-0.481002297489658\\
	0.0477491239960377	-0.48\\
	0.04	-0.476925737063964\\
	0.03	-0.474640200953192\\
	0.02	-0.47411852046823\\
	0.01	-0.475475214363868\\
	0	-0.479006837487759\\
	0.0412600305361548	371\\
	0.254633548484058	-0.02\\
	0.25	-0.0185038341650855\\
	0.24	-0.0165650770143954\\
	0.23	-0.0162394228717972\\
	0.22	-0.0180275385338166\\
	0.215494917790336	-0.02\\
	0.21	-0.0233132314923398\\
	0.203682070752798	-0.03\\
	0.2	-0.0374701629888761\\
	0.199049949997704	-0.04\\
	0.197817482380855	-0.05\\
	0.198756927535726	-0.06\\
	0.2	-0.0645677507815809\\
	0.201515270230199	-0.07\\
	0.205869502110892	-0.08\\
	0.21	-0.0872541338945373\\
	0.211665142927241	-0.09\\
	0.218847293347482	-0.1\\
	0.22	-0.101456717944208\\
	0.227341002972177	-0.11\\
	0.23	-0.112937578264024\\
	0.236955165391607	-0.12\\
	0.24	-0.123064464508576\\
	0.247447872946664	-0.13\\
	0.25	-0.132432927115882\\
	0.258466316810181	-0.14\\
	0.26	-0.141436563348658\\
	0.269591199931326	-0.15\\
	0.27	-0.150388979982124\\
	0.28	-0.159604076224235\\
	0.280440229460308	-0.16\\
	0.29	-0.16934229935611\\
	0.290679392133246	-0.17\\
	0.3	-0.179868698965672\\
	0.30012402764257	-0.18\\
	0.308753954067695	-0.19\\
	0.31	-0.19159060106461\\
	0.316573517908348	-0.2\\
	0.32	-0.204854918185269\\
	0.323629118337335	-0.21\\
	0.329966715391534	-0.22\\
	0.33	-0.220058380745181\\
	0.335711467221007	-0.23\\
	0.34	-0.23844255066863\\
	0.340804789244244	-0.24\\
	0.345363284821048	-0.25\\
	0.349294765583693	-0.26\\
	0.35	-0.262110886687853\\
	0.352725495418521	-0.27\\
	0.35557298262675	-0.28\\
	0.357828892977338	-0.29\\
	0.359516491676557	-0.3\\
	0.36	-0.304206605573679\\
	0.360699254883271	-0.31\\
	0.361367511492451	-0.32\\
	0.361532671152881	-0.33\\
	0.361237935885931	-0.34\\
	0.360530193872546	-0.35\\
	0.36	-0.354932942556657\\
	0.359480939695101	-0.36\\
	0.358147781052764	-0.37\\
	0.356554486832488	-0.38\\
	0.354747650485916	-0.39\\
	0.352772632382225	-0.4\\
	0.350672289397912	-0.41\\
	0.35	-0.413076190911575\\
	0.348494280193329	-0.42\\
	0.346256787043161	-0.43\\
	0.3439820664098	-0.44\\
	0.341691972673476	-0.45\\
	0.34	-0.457408390080374\\
	0.339392675521324	-0.46\\
	0.337070991586787	-0.47\\
	0.33474872605893	-0.48\\
	0.332418492046339	-0.49\\
	0.330064364636371	-0.5\\
	0.33	-0.500274543786801\\
	0.327597030893118	-0.51\\
	0.325044527778876	-0.52\\
	0.322368653294349	-0.53\\
	0.32	-0.538362681902798\\
	0.319503825282047	-0.54\\
	0.316317635995156	-0.55\\
	0.312838505657974	-0.56\\
	0.31	-0.567460887612372\\
	0.308953466163577	-0.57\\
	0.304490042343249	-0.58\\
	0.3	-0.589053312182432\\
	0.299485743418372	-0.59\\
	0.293608234572143	-0.6\\
	0.29	-0.605591669813948\\
	0.286852827914362	-0.61\\
	0.28	-0.618847653069131\\
	0.279001510447993	-0.62\\
	0.27	-0.629708971534779\\
	0.269694827489454	-0.63\\
	0.26	-0.638753803579662\\
	0.258423535673534	-0.64\\
	0.25	-0.646382575324247\\
	0.244508325923836	-0.65\\
	0.24	-0.652879780640688\\
	0.23	-0.658425330980412\\
	0.226703799123241	-0.66\\
	0.22	-0.663166452184989\\
	0.21	-0.667284922112665\\
	0.202570508529763	-0.67\\
	0.2	-0.670949166379882\\
	0.19	-0.67431170409694\\
	0.18	-0.677697308828118\\
	0.173754151877956	-0.68\\
	0.17	-0.681468087719935\\
	0.16	-0.686229031117611\\
	0.154279670963794	-0.69\\
	0.15	-0.693155097099246\\
	0.143488858188955	-0.7\\
	0.14	-0.704216046392627\\
	0.136511043201867	-0.71\\
	0.131240511367632	-0.72\\
	0.13	-0.722523569585292\\
	0.127116405806383	-0.73\\
	0.123536733869247	-0.74\\
	0.120237003653562	-0.75\\
	0.12	-0.750725212300383\\
	0.117448405604946	-0.76\\
	0.114849810434068	-0.77\\
	0.112427347244975	-0.78\\
	0.110206535951056	-0.79\\
	0.11	-0.79100391425659\\
	0.108351106167867	-0.8\\
	0.106762513459322	-0.81\\
	0.105479766286811	-0.82\\
	0.104564012703356	-0.83\\
	0.104082610130329	-0.84\\
	0.104109452927542	-0.85\\
	0.104725900051704	-0.86\\
	0.106021474275355	-0.87\\
	0.108092904725518	-0.88\\
	0.11	-0.886496907180281\\
	0.111114725458209	-0.89\\
	0.115339149877939	-0.9\\
	0.12	-0.908659655751069\\
	0.12080964078242	-0.91\\
	0.128112735604464	-0.92\\
	0.13	-0.922209964580152\\
	0.137634064745879	-0.93\\
	0.14	-0.932141980842078\\
	0.15	-0.939972352390125\\
	0.150041034629852	-0.94\\
	0.16	-0.946224840025386\\
	0.166947300464519	-0.95\\
	0.17	-0.951569985423297\\
	0.18	-0.956106629963103\\
	0.189542609986186	-0.96\\
	0.19	-0.96017898247875\\
	0.2	-0.963702680720214\\
	0.21	-0.966957038730586\\
	0.22	-0.969982232984172\\
	0.220064288886568	-0.97\\
	0.23	-0.972605065871597\\
	0.24	-0.97496900885895\\
	0.25	-0.97701388526227\\
	0.26	-0.978649818691681\\
	0.27	-0.97976601123524\\
	0.274933918337882	-0.98\\
	0.28	-0.980224600233017\\
	0.288059582222985	-0.98\\
	0.29	-0.979942441441316\\
	0.3	-0.978744797687047\\
	0.31	-0.976516461050022\\
	0.32	-0.97313086717451\\
	0.326753498529875	-0.97\\
	0.33	-0.96835635184295\\
	0.34	-0.961866278963287\\
	0.342364681954406	-0.96\\
	0.35	-0.953315390668388\\
	0.353251675705253	-0.95\\
	0.36	-0.942334226398404\\
	0.361837894870674	-0.94\\
	0.368948024343137	-0.93\\
	0.37	-0.92836479000522\\
	0.375018891179735	-0.92\\
	0.38	-0.911021634135983\\
	0.380541067792819	-0.91\\
	0.385498499131595	-0.9\\
	0.39	-0.890591376420264\\
	0.390275912932424	-0.89\\
	0.394786177461499	-0.88\\
	0.399332617023394	-0.87\\
	0.4	-0.868530294158124\\
	0.403834493954735	-0.86\\
	0.408499594149905	-0.85\\
	0.41	-0.84687810515983\\
	0.413295156743061	-0.84\\
	0.418345106141864	-0.83\\
	0.42	-0.826865146919616\\
	0.423631706884018	-0.82\\
	0.429267693163857	-0.81\\
	0.43	-0.808754863736642\\
	0.435183284368686	-0.8\\
	0.44	-0.792372946892114\\
	0.441513388893162	-0.79\\
	0.448205739670631	-0.78\\
	0.45	-0.777441781738266\\
	0.45528786636451	-0.77\\
	0.46	-0.763695378526784\\
	0.462802838068102	-0.76\\
	0.47	-0.750920702939541\\
	0.470741303959001	-0.75\\
	0.479059684333162	-0.74\\
	0.48	-0.738902185040625\\
	0.487748286749672	-0.73\\
	0.49	-0.727481273775127\\
	0.496792487982596	-0.72\\
	0.5	-0.716538417525382\\
	0.506146885234101	-0.71\\
	0.51	-0.705960238359409\\
	0.515760493500589	-0.7\\
	0.52	-0.695654189595819\\
	0.525581512584935	-0.69\\
	0.53	-0.685547694280423\\
	0.535563101317198	-0.68\\
	0.54	-0.675587540342655\\
	0.545668743821294	-0.67\\
	0.55	-0.665738951655295\\
	0.555875648918965	-0.66\\
	0.56	-0.655983475196873\\
	0.566174786722895	-0.65\\
	0.57	-0.646314723328998\\
	0.576566521626223	-0.64\\
	0.58	-0.636731355555197\\
	0.587051318976159	-0.63\\
	0.59	-0.627227588603508\\
	0.597615917140117	-0.62\\
	0.6	-0.617782651595335\\
	0.608217113856855	-0.61\\
	0.61	-0.608351151769441\\
	0.618768056141072	-0.6\\
	0.62	-0.598855498845832\\
	0.629134463447619	-0.59\\
	0.63	-0.589179184272195\\
	0.639147430787801	-0.58\\
	0.64	-0.579156257059864\\
	0.648632255182192	-0.57\\
	0.65	-0.568548073715992\\
	0.657441287402696	-0.56\\
	0.66	-0.556992757969712\\
	0.665473145239765	-0.55\\
	0.67	-0.543903719538525\\
	0.672669718368899	-0.54\\
	0.678935804429182	-0.53\\
	0.68	-0.528082538367757\\
	0.684153388480054	-0.52\\
	0.688449523389974	-0.51\\
	0.69	-0.505388758516223\\
	0.691708720657724	-0.5\\
	0.693932845745884	-0.49\\
	0.695150509648033	-0.48\\
	0.695325858281601	-0.47\\
	0.694427054093666	-0.46\\
	0.692430568419012	-0.45\\
	0.69	-0.442081275361529\\
	0.689272127036409	-0.44\\
	0.684667326293545	-0.43\\
	0.68	-0.421787873198784\\
	0.678776331160776	-0.42\\
	0.671078537398278	-0.41\\
	0.67	-0.408691873163311\\
	0.66115311090559	-0.4\\
	0.66	-0.3988831099185\\
	0.65	-0.391156283213118\\
	0.648059262954065	-0.39\\
	0.64	-0.384908430595588\\
	0.630163969380586	-0.38\\
	0.63	-0.379910084482059\\
	0.62	-0.375694373246882\\
	0.61	-0.372214382132642\\
	0.602542892534314	-0.37\\
	0.6	-0.369121955854657\\
	0.59	-0.365996096298826\\
	0.58	-0.362585904314558\\
	0.573560758914799	-0.36\\
	0.57	-0.358263453106763\\
	0.56	-0.352221895862499\\
	0.557082185934127	-0.35\\
	0.55	-0.343134896198088\\
	0.547362918322605	-0.34\\
	0.541104061551459	-0.33\\
	0.54	-0.327412459882617\\
	0.537235717838355	-0.32\\
	0.535128871280498	-0.31\\
	0.534564332120114	-0.3\\
	0.535452998636796	-0.29\\
	0.537740857756924	-0.28\\
	0.54	-0.273895936718418\\
	0.541425461767737	-0.27\\
	0.546490173330511	-0.26\\
	0.55	-0.254572681221535\\
	0.552826826081207	-0.25\\
	0.56	-0.24044102102023\\
	0.560305869277788	-0.24\\
	0.56848899343006	-0.23\\
	0.57	-0.228387548336368\\
	0.576978841902244	-0.22\\
	0.58	-0.216726232454991\\
	0.585373597235766	-0.21\\
	0.59	-0.204598202055876\\
	0.593363246556383	-0.2\\
	0.6	-0.191196642815197\\
	0.600769759431516	-0.19\\
	0.60728187406401	-0.18\\
	0.61	-0.175637900013131\\
	0.613035803705567	-0.17\\
	0.617957102574978	-0.16\\
	0.62	-0.155199659461858\\
	0.621976284243595	-0.15\\
	0.625034962824032	-0.14\\
	0.627114356332047	-0.13\\
	0.628064993787145	-0.12\\
	0.627684669354503	-0.11\\
	0.625656007788474	-0.1\\
	0.621501079264596	-0.09\\
	0.62	-0.0876718576904594\\
	0.613616615704496	-0.08\\
	0.61	-0.076912244884601\\
	0.6	-0.071172632747139\\
	0.596412748907913	-0.07\\
	0.59	-0.0682152438859025\\
	0.58	-0.0670712865009317\\
	0.57	-0.0672564075747593\\
	0.56	-0.0684835341263509\\
	0.552538117798023	-0.07\\
	0.55	-0.0705353281621886\\
	0.54	-0.0732550129933315\\
	0.53	-0.0764005754825581\\
	0.52	-0.0797792204383107\\
	0.519345375865849	-0.08\\
	0.51	-0.0833368601630355\\
	0.5	-0.0867835653559067\\
	0.49	-0.089959973854773\\
	0.489855210713167	-0.09\\
	0.48	-0.0928705165174956\\
	0.47	-0.0952766537503803\\
	0.46	-0.0971186743117713\\
	0.45	-0.0983621256713097\\
	0.44	-0.0989881660919073\\
	0.43	-0.0989870427714144\\
	0.42	-0.098352749563896\\
	0.41	-0.0970785472207199\\
	0.4	-0.0951529014822894\\
	0.39	-0.092555243700695\\
	0.382245026841403	-0.09\\
	0.38	-0.0892802959893417\\
	0.37	-0.0854015487120674\\
	0.36	-0.0807869744114176\\
	0.358524134666816	-0.08\\
	0.35	-0.0756166360861309\\
	0.340392029569161	-0.07\\
	0.34	-0.0697797849649142\\
	0.33	-0.0635772224197952\\
	0.324698590114102	-0.06\\
	0.32	-0.056988067372244\\
	0.31	-0.0502240910558473\\
	0.309680706419189	-0.05\\
	0.3	-0.0436026231742882\\
	0.294501995399433	-0.04\\
	0.29	-0.0372096897017086\\
	0.28	-0.0313027543732621\\
	0.277574515744947	-0.03\\
	0.27	-0.0261057431190152\\
	0.26	-0.0217656038504847\\
	0.254633548484058	-0.02\\
	0.0820791459861765	93\\
	0.157805750232593	0\\
	0.15289761430787	-0.01\\
	0.15	-0.0188580788251432\\
	0.149656937748249	-0.02\\
	0.147846504057992	-0.03\\
	0.147170602480783	-0.04\\
	0.147504677116621	-0.05\\
	0.14875368363477	-0.06\\
	0.15	-0.0659989724279685\\
	0.150853843792904	-0.07\\
	0.153757609934234	-0.08\\
	0.157398341562026	-0.09\\
	0.16	-0.096097064531134\\
	0.161748616043399	-0.1\\
	0.166776593620303	-0.11\\
	0.17	-0.115854719059491\\
	0.172419417461186	-0.12\\
	0.178622805162004	-0.13\\
	0.18	-0.132150411864429\\
	0.185340903099691	-0.14\\
	0.19	-0.146698273569917\\
	0.192436401568704	-0.15\\
	0.199805078783582	-0.16\\
	0.2	-0.16027109221193\\
	0.207357643075384	-0.17\\
	0.21	-0.173603255107433\\
	0.214898403758093	-0.18\\
	0.22	-0.186981326575638\\
	0.222284180512189	-0.19\\
	0.2293889748032	-0.2\\
	0.23	-0.200928192294893\\
	0.236103592004537	-0.21\\
	0.24	-0.216294204696188\\
	0.242326203688523	-0.22\\
	0.247999862018257	-0.23\\
	0.25	-0.233944894482767\\
	0.253083109751756	-0.24\\
	0.257560575549456	-0.25\\
	0.26	-0.256301834350187\\
	0.261427493093791	-0.26\\
	0.264665743464383	-0.27\\
	0.267314043120157	-0.28\\
	0.269380921893361	-0.29\\
	0.27	-0.294181436050298\\
	0.270851491636351	-0.3\\
	0.271747703036747	-0.31\\
	0.272095322140617	-0.32\\
	0.271906566397752	-0.33\\
	0.271194320419816	-0.34\\
	0.27	-0.349777899419386\\
	0.269971177231112	-0.35\\
	0.268169811738244	-0.36\\
	0.265849509432264	-0.37\\
	0.263021603638799	-0.38\\
	0.26	-0.389112862475116\\
	0.259676426934051	-0.39\\
	0.255569031995808	-0.4\\
	0.250909253262262	-0.41\\
	0.25	-0.41179443749807\\
	0.245239434305358	-0.42\\
	0.24	-0.428187432715515\\
	0.238622678159535	-0.43\\
	0.23038369231504	-0.44\\
	0.23	-0.440437383596005\\
	0.22	-0.449433425643127\\
	0.219144461671751	-0.45\\
	0.21	-0.455718203026346\\
	0.2	-0.459625626627399\\
	0.198066996228611	-0.46\\
	0.19	-0.461497557506469\\
	0.18	-0.461591047638424\\
	0.17	-0.460187128683915\\
	0.169325491179494	-0.46\\
	0.16	-0.457643528312582\\
	0.15	-0.454222255081652\\
	0.14	-0.450191235609259\\
	0.139592909188534	-0.45\\
	0.13	-0.445927632335185\\
	0.12	-0.441571072384152\\
	0.116482731475684	-0.44\\
	0.11	-0.437368298331368\\
	0.1	-0.433459787005423\\
	0.0901605072535568	-0.43\\
	0.09	-0.429947981497918\\
	0.08	-0.426944737118753\\
	0.07	-0.424496489576551\\
	0.06	-0.422657018662747\\
	0.05	-0.421465734934795\\
	0.04	-0.420954529402329\\
	0.03	-0.421155872714463\\
	0.02	-0.422111235993781\\
	0.01	-0.423878336651546\\
	0	-0.426535585145177\\
	0.0820791459861765	267\\
	0	-0.651184436477073\\
	0.00619733196146876	-0.66\\
	0.01	-0.666071700567178\\
	0.0125630582796147	-0.67\\
	0.018262068024074	-0.68\\
	0.02	-0.683524015342575\\
	0.0232846097967874	-0.69\\
	0.0275440524374731	-0.7\\
	0.03	-0.706954635462287\\
	0.03109654954432	-0.71\\
	0.0340652837026537	-0.72\\
	0.036415977506556	-0.73\\
	0.0382474841465718	-0.74\\
	0.0396465908175427	-0.75\\
	0.04	-0.753322251049354\\
	0.040717966178811	-0.76\\
	0.0415044776975682	-0.77\\
	0.0420626120020568	-0.78\\
	0.0424586197373231	-0.79\\
	0.0427551126704035	-0.8\\
	0.0430121512744437	-0.81\\
	0.043288045195513	-0.82\\
	0.0436399494732326	-0.83\\
	0.044124323058185	-0.84\\
	0.0447972978335539	-0.85\\
	0.0457149815918548	-0.86\\
	0.0469336872226576	-0.87\\
	0.0485100484654348	-0.88\\
	0.05	-0.887485743952305\\
	0.0505162779760361	-0.89\\
	0.0530569246961726	-0.9\\
	0.0561486324014426	-0.91\\
	0.0598509731610117	-0.92\\
	0.06	-0.920345627720665\\
	0.0643958046364873	-0.93\\
	0.0697094502731135	-0.94\\
	0.07	-0.940483112093411\\
	0.0761326609872899	-0.95\\
	0.08	-0.955319603178341\\
	0.083682866079862	-0.96\\
	0.09	-0.967247692004903\\
	0.0926179366792052	-0.97\\
	0.1	-0.977130374569401\\
	0.103259702190885	-0.98\\
	0.11	-0.985537805907134\\
	0.115971518200293	-0.99\\
	0.12	-0.992846664362075\\
	0.13	-0.999285484495508\\
	0.131216504621287	-1\\
	0.14	-1.00494698719747\\
	0.149816291985968	-1.01\\
	0.15	-1.01009127487877\\
	0.16	-1.01465233559771\\
	0.17	-1.01884810057772\\
	0.17298424853477	-1.02\\
	0.18	-1.02262653510834\\
	0.19	-1.0260691812942\\
	0.2	-1.0292285677247\\
	0.202683587783259	-1.03\\
	0.21	-1.03203664824048\\
	0.22	-1.03453615497821\\
	0.23	-1.03673750461172\\
	0.24	-1.03861701954262\\
	0.249057251711181	-1.04\\
	0.25	-1.04013896298147\\
	0.26	-1.04123834454658\\
	0.27	-1.0419221966357\\
	0.28	-1.04214884591265\\
	0.29	-1.04187421141398\\
	0.3	-1.0410523290945\\
	0.307433569949733	-1.04\\
	0.31	-1.03962323578595\\
	0.32	-1.03749228624705\\
	0.33	-1.03464276205234\\
	0.34	-1.03102195349979\\
	0.34232372875855	-1.03\\
	0.35	-1.02644020398167\\
	0.36	-1.02090820379042\\
	0.361423055640117	-1.02\\
	0.37	-1.01416519514914\\
	0.375381762707001	-1.01\\
	0.38	-1.0061647002307\\
	0.386675316578342	-1\\
	0.39	-0.996691494960497\\
	0.396174758423637	-0.99\\
	0.4	-0.985529727907355\\
	0.404427408326051	-0.98\\
	0.41	-0.972519348917736\\
	0.411784860183375	-0.97\\
	0.418429521430831	-0.96\\
	0.42	-0.957489191422115\\
	0.424538227659404	-0.95\\
	0.43	-0.940546874765384\\
	0.430309435174021	-0.94\\
	0.435746585651642	-0.93\\
	0.44	-0.921988233405766\\
	0.441046083231537	-0.92\\
	0.446210200830982	-0.91\\
	0.45	-0.902657552728822\\
	0.451371291236425	-0.9\\
	0.456544364623254	-0.89\\
	0.46	-0.883447173401582\\
	0.461828672812744	-0.88\\
	0.467247997328412	-0.87\\
	0.47	-0.865078472586539\\
	0.472869102338558	-0.86\\
	0.478737443469624	-0.85\\
	0.48	-0.847919541212151\\
	0.484869840817121	-0.84\\
	0.49	-0.832045218068088\\
	0.491338347624996	-0.83\\
	0.498137687527206	-0.82\\
	0.5	-0.817369941151688\\
	0.505299260278811	-0.81\\
	0.51	-0.803740427836518\\
	0.512852033441547	-0.8\\
	0.52	-0.79098982245519\\
	0.520796696378197	-0.79\\
	0.529108583905257	-0.78\\
	0.53	-0.778959684208123\\
	0.537772872781771	-0.77\\
	0.54	-0.767505544428753\\
	0.546770561535567	-0.76\\
	0.55	-0.756505108680843\\
	0.556058201490649	-0.75\\
	0.56	-0.745849393446667\\
	0.56558322401849	-0.74\\
	0.57	-0.735443134653699\\
	0.575286879244088	-0.73\\
	0.58	-0.725203301998885\\
	0.585107942691317	-0.72\\
	0.59	-0.715057628623334\\
	0.594986514432732	-0.71\\
	0.6	-0.704943192928111\\
	0.604867195497804	-0.7\\
	0.61	-0.694804964480361\\
	0.614701085059373	-0.69\\
	0.62	-0.684594119348852\\
	0.624446339445834	-0.68\\
	0.63	-0.674265849495771\\
	0.6340673690645	-0.67\\
	0.64	-0.663776353242887\\
	0.643533027812744	-0.66\\
	0.65	-0.653078706971631\\
	0.65281431545836	-0.65\\
	0.66	-0.642117358149538\\
	0.661882149792493	-0.64\\
	0.67	-0.630820981196764\\
	0.670705678858214	-0.63\\
	0.67922109240213	-0.62\\
	0.68	-0.619075847844854\\
	0.687383670044058	-0.61\\
	0.69	-0.606731940374273\\
	0.695187223427931	-0.6\\
	0.7	-0.593597301297569\\
	0.702597289294809	-0.59\\
	0.709564693466717	-0.58\\
	0.71	-0.579348152872373\\
	0.715971940088471	-0.57\\
	0.72	-0.563301385365639\\
	0.721901292857488	-0.56\\
	0.727247602948881	-0.55\\
	0.73	-0.544344155387936\\
	0.732028301412086	-0.54\\
	0.736192809547308	-0.53\\
	0.739786601906686	-0.52\\
	0.74	-0.519293469577373\\
	0.74271237370803	-0.51\\
	0.745031401134718	-0.5\\
	0.746736743462056	-0.49\\
	0.74782222890578	-0.48\\
	0.748286660652906	-0.47\\
	0.74813301826306	-0.46\\
	0.747368590066195	-0.45\\
	0.746006231554866	-0.44\\
	0.744066473499914	-0.43\\
	0.741579847102937	-0.42\\
	0.74	-0.414679180647675\\
	0.73852918682038	-0.41\\
	0.734934061762521	-0.4\\
	0.730929896196954	-0.39\\
	0.73	-0.38782608170749\\
	0.726411973290563	-0.38\\
	0.721598905890742	-0.37\\
	0.72	-0.366743196129397\\
	0.716433259462944	-0.36\\
	0.711154936952292	-0.35\\
	0.71	-0.347757927052986\\
	0.705697000858702	-0.34\\
	0.700422635948561	-0.33\\
	0.7	-0.329142890587719\\
	0.695171548561743	-0.32\\
	0.69041124092309	-0.31\\
	0.69	-0.309029870451827\\
	0.685934256555747	-0.3\\
	0.682122010869588	-0.29\\
	0.68	-0.283231201186228\\
	0.678934102178091	-0.28\\
	0.676337295310645	-0.27\\
	0.674463048378562	-0.26\\
	0.67325551525291	-0.25\\
	0.672649906241313	-0.24\\
	0.672574005056257	-0.23\\
	0.672949469001835	-0.22\\
	0.673693047828848	-0.21\\
	0.674717819035504	-0.2\\
	0.675934495137127	-0.19\\
	0.677252805999573	-0.18\\
	0.678582890760131	-0.17\\
	0.679836545536935	-0.16\\
	0.68	-0.15853815544736\\
	0.680903618958062	-0.15\\
	0.681731630233321	-0.14\\
	0.682242120125907	-0.13\\
	0.68235100420239	-0.12\\
	0.681970938191397	-0.11\\
	0.681008236869268	-0.1\\
	0.68	-0.0938670634247304\\
	0.679341330865567	-0.09\\
	0.67680624934266	-0.08\\
	0.673273767808258	-0.07\\
	0.67	-0.062964051149766\\
	0.668485634479557	-0.06\\
	0.661994888700899	-0.05\\
	0.66	-0.0474841177980767\\
	0.653097086423449	-0.04\\
	0.65	-0.037165616282296\\
	0.640435611151771	-0.03\\
	0.64	-0.0297129081423983\\
	0.63	-0.0243953836733347\\
	0.62	-0.0204775079581707\\
	0.61828911386332	-0.02\\
	0.61	-0.0178283427518089\\
	0.6	-0.0161584392784982\\
	0.59	-0.0153170511152333\\
	0.58	-0.0151859988120545\\
	0.57	-0.0156591534619715\\
	0.56	-0.0166384015833121\\
	0.55	-0.0180296707341795\\
	0.54	-0.0197400345758345\\
	0.538640579445801	-0.02\\
	0.53	-0.0217025630634394\\
	0.52	-0.0238050879298533\\
	0.51	-0.0259495080607015\\
	0.5	-0.0280438704522978\\
	0.490003433304842	-0.03\\
	0.49	-0.030000694387243\\
	0.48	-0.0317720707796429\\
	0.47	-0.0332454149634955\\
	0.46	-0.0343554608437378\\
	0.45	-0.0350469272955896\\
	0.44	-0.0352743971271031\\
	0.43	-0.0350019084224521\\
	0.42	-0.0342024487763581\\
	0.41	-0.0328575219032658\\
	0.4	-0.0309569357169712\\
	0.396102507563008	-0.03\\
	0.39	-0.0285265292059082\\
	0.38	-0.0255770323665908\\
	0.37	-0.0221116892417013\\
	0.364660062012081	-0.02\\
	0.36	-0.0181973166282676\\
	0.35	-0.0139003187719816\\
	0.341628374905742	-0.01\\
	0.34	-0.00926105283708879\\
	0.33	-0.00442599382411279\\
	0.321164231358613	0\\
	0.122898261436198	61\\
	0.106541411180054	0\\
	0.104004316174854	-0.01\\
	0.102260933455164	-0.02\\
	0.101234061341815	-0.03\\
	0.100857870471298	-0.04\\
	0.101076884729488	-0.05\\
	0.101844055448584	-0.06\\
	0.103118282453172	-0.07\\
	0.104861803339304	-0.08\\
	0.107037824240057	-0.09\\
	0.109608641015949	-0.1\\
	0.11	-0.101375337624403\\
	0.112546502231028	-0.11\\
	0.115804630240534	-0.12\\
	0.119335209810089	-0.13\\
	0.12	-0.131829795672043\\
	0.123115488208554	-0.14\\
	0.127074059582825	-0.15\\
	0.13	-0.157270731333115\\
	0.131158720283542	-0.16\\
	0.135325566498896	-0.17\\
	0.139476512268769	-0.18\\
	0.14	-0.181340116604654\\
	0.143575688211022	-0.19\\
	0.147514765488142	-0.2\\
	0.15	-0.20682058453124\\
	0.151221788512784	-0.21\\
	0.154615427768323	-0.22\\
	0.157599845187703	-0.23\\
	0.16	-0.239649089561795\\
	0.160091474007087	-0.24\\
	0.161981352823394	-0.25\\
	0.163176748957058	-0.26\\
	0.163563905367779	-0.27\\
	0.163005697761836	-0.28\\
	0.161330961598235	-0.29\\
	0.16	-0.29460155619931\\
	0.15825240119105	-0.3\\
	0.153365511882318	-0.31\\
	0.15	-0.314951995355832\\
	0.146000425276956	-0.32\\
	0.14	-0.32579550240603\\
	0.134762235579376	-0.33\\
	0.13	-0.333095568908847\\
	0.12	-0.338434678342196\\
	0.116519187961528	-0.34\\
	0.11	-0.342491977900788\\
	0.1	-0.345752656597251\\
	0.09	-0.348557212956865\\
	0.0844687196779728	-0.35\\
	0.08	-0.351030664242745\\
	0.07	-0.353312380950926\\
	0.06	-0.355589240305545\\
	0.05	-0.357954403402545\\
	0.0419999389212938	-0.36\\
	0.04	-0.36046873890043\\
	0.03	-0.36313486834194\\
	0.02	-0.366102407383471\\
	0.01	-0.369434768404817\\
	0.00852151460310942	-0.37\\
	0	-0.373097018532218\\
	0.122898261436198	221\\
	0	-0.890284231226086\\
	0.0020667804752634	-0.9\\
	0.00453652853112774	-0.91\\
	0.00739323851239824	-0.92\\
	0.01	-0.927943845110705\\
	0.0106920307007135	-0.93\\
	0.0145184938710091	-0.94\\
	0.01887644630703	-0.95\\
	0.02	-0.952306655932506\\
	0.0238960851750029	-0.96\\
	0.0295779486800982	-0.97\\
	0.03	-0.970676492668307\\
	0.0361089637155231	-0.98\\
	0.04	-0.985397542729166\\
	0.0435096522712586	-0.99\\
	0.05	-0.997825760963942\\
	0.0519197545326268	-1\\
	0.06	-1.00851066535636\\
	0.0615134502341905	-1.01\\
	0.07	-1.01785070570917\\
	0.0724967545759099	-1.02\\
	0.08	-1.02613163432709\\
	0.0851003067600858	-1.03\\
	0.09	-1.03355827805218\\
	0.0995700998676335	-1.04\\
	0.1	-1.04027910266812\\
	0.11	-1.04633420112649\\
	0.11654054257279	-1.05\\
	0.12	-1.05188506715752\\
	0.13	-1.05695062045926\\
	0.136491198088359	-1.06\\
	0.14	-1.06161121908295\\
	0.15	-1.0658772721801\\
	0.16	-1.06982502178867\\
	0.16047821549171	-1.07\\
	0.17	-1.07341648594568\\
	0.18	-1.07671877675311\\
	0.19	-1.07974281978613\\
	0.190933574246854	-1.08\\
	0.2	-1.08245139700876\\
	0.21	-1.08487886296741\\
	0.22	-1.08702336691917\\
	0.23	-1.08887515033052\\
	0.237270385679391	-1.09\\
	0.24	-1.09041492005231\\
	0.25	-1.09162090855359\\
	0.26	-1.0924918114473\\
	0.27	-1.09300816941319\\
	0.28	-1.09314873928227\\
	0.29	-1.0928906454679\\
	0.3	-1.09220941210857\\
	0.31	-1.09107891340098\\
	0.316721906992166	-1.09\\
	0.32	-1.08946358419284\\
	0.33	-1.0873181901105\\
	0.34	-1.08462608337291\\
	0.35	-1.08135312338038\\
	0.353509898535358	-1.08\\
	0.36	-1.07741555990588\\
	0.37	-1.07278504197902\\
	0.375265116156899	-1.07\\
	0.38	-1.0673893014748\\
	0.39	-1.06116740159739\\
	0.39169444465508	-1.06\\
	0.4	-1.05398733672221\\
	0.405006905680856	-1.05\\
	0.41	-1.0458008643793\\
	0.416361648704746	-1.04\\
	0.42	-1.03648381373312\\
	0.426272752776527	-1.03\\
	0.43	-1.02590961646001\\
	0.435099035367888	-1.02\\
	0.44	-1.0139723322573\\
	0.443093961911109	-1.01\\
	0.45	-1.00061785555948\\
	0.45044021893762	-1\\
	0.457231258138235	-0.99\\
	0.46	-0.985722443773043\\
	0.463630904278301	-0.98\\
	0.469729331072492	-0.97\\
	0.47	-0.969540992156804\\
	0.475574291582312	-0.96\\
	0.48	-0.952244957044748\\
	0.481277180627726	-0.95\\
	0.486876701536859	-0.94\\
	0.49	-0.934384299952262\\
	0.49244830824169	-0.93\\
	0.498039763789734	-0.92\\
	0.5	-0.916518352830677\\
	0.503704573714268	-0.91\\
	0.509493390140762	-0.9\\
	0.51	-0.899138446765437\\
	0.515444406399977	-0.89\\
	0.52	-0.88257850285165\\
	0.521606428709807	-0.88\\
	0.52801013913162	-0.87\\
	0.53	-0.866987335662744\\
	0.534690060802271	-0.86\\
	0.54	-0.852367942811324\\
	0.541674521340296	-0.85\\
	0.548979527632829	-0.84\\
	0.55	-0.838645564416279\\
	0.556614504074653	-0.83\\
	0.56	-0.825718518186815\\
	0.564585959460747	-0.82\\
	0.57	-0.813448614586668\\
	0.572885314391281	-0.81\\
	0.58	-0.801719976363977\\
	0.581493016645889	-0.8\\
	0.59	-0.790422790040987\\
	0.590378437084371	-0.79\\
	0.599495828961111	-0.78\\
	0.6	-0.77945626325776\\
	0.608797876155549	-0.77\\
	0.61	-0.768725461746708\\
	0.618233806775671	-0.76\\
	0.62	-0.758147030984684\\
	0.627747263477313	-0.75\\
	0.63	-0.747646678589277\\
	0.637282749977898	-0.74\\
	0.64	-0.737156974635011\\
	0.646788312156722	-0.73\\
	0.65	-0.726616261218136\\
	0.656217415081923	-0.72\\
	0.66	-0.715967399446938\\
	0.665529860969507	-0.71\\
	0.67	-0.705156219745739\\
	0.67469178812999	-0.7\\
	0.68	-0.694129478522383\\
	0.683674938976257	-0.69\\
	0.69	-0.682832088786512\\
	0.692455460709056	-0.68\\
	0.7	-0.671203382145876\\
	0.701012507259147	-0.67\\
	0.709313851792699	-0.66\\
	0.71	-0.659161499389329\\
	0.717330639821435	-0.65\\
	0.72	-0.646602250037823\\
	0.725065224623962	-0.64\\
	0.73	-0.633417614394248\\
	0.732499494167327	-0.63\\
	0.739607199553429	-0.62\\
	0.74	-0.619430457709178\\
	0.746328881130637	-0.61\\
	0.75	-0.604300934184955\\
	0.752696098708263	-0.6\\
	0.758668666893961	-0.59\\
	0.76	-0.587648228999125\\
	0.764211443757853	-0.58\\
	0.769344810671349	-0.57\\
	0.77	-0.568626732117995\\
	0.774009076852956	-0.56\\
	0.778233321161546	-0.55\\
	0.78	-0.545350696887485\\
	0.781987222003381	-0.54\\
	0.785264378571701	-0.53\\
	0.788074570874052	-0.52\\
	0.79	-0.511773882309747\\
	0.79040846206772	-0.51\\
	0.792255030196968	-0.5\\
	0.793629365140575	-0.49\\
	0.794534055763472	-0.48\\
	0.79497414751317	-0.47\\
	0.794957084141775	-0.46\\
	0.794492836280695	-0.45\\
	0.79359424382505	-0.44\\
	0.792277539897465	-0.43\\
	0.790562972280078	-0.42\\
	0.79	-0.417284769011236\\
	0.788455436940811	-0.41\\
	0.785990040310127	-0.4\\
	0.783209511089307	-0.39\\
	0.780155621934679	-0.38\\
	0.78	-0.379520531195913\\
	0.77681260635831	-0.37\\
	0.773287746077546	-0.36\\
	0.77	-0.350971708378073\\
	0.76963358020172	-0.35\\
	0.765835795752175	-0.34\\
	0.762044125599579	-0.33\\
	0.76	-0.324497047117637\\
	0.758272375378568	-0.32\\
	0.75457878624917	-0.31\\
	0.751081127574362	-0.3\\
	0.75	-0.296681839731484\\
	0.747760519848276	-0.29\\
	0.744706611676505	-0.28\\
	0.741982372081268	-0.27\\
	0.74	-0.261674955539669\\
	0.739592876569991	-0.26\\
	0.737512606116146	-0.25\\
	0.735797946880795	-0.24\\
	0.73443170655289	-0.23\\
	0.733387649362287	-0.22\\
	0.73263164839513	-0.21\\
	0.732122897276374	-0.2\\
	0.731815138479138	-0.19\\
	0.731657862975906	-0.18\\
	0.731597432912466	-0.17\\
	0.731578076645173	-0.16\\
	0.73154270530681	-0.15\\
	0.731433503813707	-0.14\\
	0.731192258768908	-0.13\\
	0.73076040259683	-0.12\\
	0.73007877792949	-0.11\\
	0.73	-0.109207665119233\\
	0.729081129656067	-0.1\\
	0.727707423755995	-0.09\\
	0.725890686419002	-0.08\\
	0.723558826795706	-0.07\\
	0.720634519824298	-0.06\\
	0.72	-0.0582088161723648\\
	0.716978203832295	-0.05\\
	0.712508285619036	-0.04\\
	0.71	-0.035258472220073\\
	0.70703339487828	-0.03\\
	0.700383362548628	-0.02\\
	0.7	-0.0194933621674693\\
	0.692110524557394	-0.01\\
	0.69	-0.00776029549997551\\
	0.681776161589265	0\\
	0.16371737688622	41\\
	0.0597263580031985	0\\
	0.0578233798390552	-0.01\\
	0.0564234894144381	-0.02\\
	0.0554827615875135	-0.03\\
	0.0549605195546151	-0.04\\
	0.0548185965007229	-0.05\\
	0.0550204645226074	-0.06\\
	0.0555302876944141	-0.07\\
	0.0563119597560515	-0.08\\
	0.0573281800427351	-0.09\\
	0.0585396066699162	-0.1\\
	0.059904107285199	-0.11\\
	0.06	-0.110669897974461\\
	0.0613702163923798	-0.12\\
	0.0628967541328725	-0.13\\
	0.0644306161656052	-0.14\\
	0.0659128810346326	-0.15\\
	0.067278751398132	-0.16\\
	0.068456851790645	-0.17\\
	0.0693682951667938	-0.18\\
	0.0699253978781935	-0.19\\
	0.07	-0.197235355134246\\
	0.0700300814953886	-0.2\\
	0.07	-0.200681330940927\\
	0.0695703946154971	-0.21\\
	0.0684189269206086	-0.22\\
	0.0664258978609017	-0.23\\
	0.0634130445349416	-0.24\\
	0.06	-0.248127564595821\\
	0.0591769450110136	-0.25\\
	0.0535343795450438	-0.26\\
	0.05	-0.264938484152553\\
	0.0462224618595144	-0.27\\
	0.04	-0.276858495503206\\
	0.0370501798867667	-0.28\\
	0.03	-0.286402727729677\\
	0.0259430311113276	-0.29\\
	0.02	-0.294616589844543\\
	0.0129955631174139	-0.3\\
	0.01	-0.302060972340174\\
	0	-0.309008313229364\\
	0.16371737688622	223\\
	0	-1.01029199737083\\
	0.00730430832576231	-1.02\\
	0.01	-1.02333432216699\\
	0.0156482169069049	-1.03\\
	0.02	-1.03482001222563\\
	0.0249259908778522	-1.04\\
	0.03	-1.04504875612807\\
	0.0352637916176353	-1.05\\
	0.04	-1.05424816704228\\
	0.0468081482513097	-1.06\\
	0.05	-1.0625898737247\\
	0.059724471657542	-1.07\\
	0.06	-1.07020295332847\\
	0.07	-1.07715948292046\\
	0.0743658011096135	-1.08\\
	0.08	-1.08357112475383\\
	0.09	-1.08949446803484\\
	0.0909077374363081	-1.09\\
	0.1	-1.09496403428091\\
	0.109913609769006	-1.1\\
	0.11	-1.10004318591521\\
	0.12	-1.10474582328749\\
	0.13	-1.10911556179317\\
	0.132164180244199	-1.11\\
	0.14	-1.11316573718575\\
	0.15	-1.11691713731978\\
	0.158879800746314	-1.12\\
	0.16	-1.12038551932497\\
	0.17	-1.12357602342132\\
	0.18	-1.12649842597033\\
	0.19	-1.12915719478342\\
	0.193503710431217	-1.13\\
	0.2	-1.1315528047184\\
	0.21	-1.13368323926722\\
	0.22	-1.13554588352932\\
	0.23	-1.13713585356302\\
	0.24	-1.1384464276232\\
	0.25	-1.13946928502616\\
	0.257310871442384	-1.14\\
	0.26	-1.14019491793013\\
	0.27	-1.14061235315336\\
	0.28	-1.14070872034588\\
	0.29	-1.14047042156327\\
	0.298003963160126	-1.14\\
	0.3	-1.13988262879511\\
	0.31	-1.1389299435099\\
	0.32	-1.13759374008409\\
	0.33	-1.13585421726661\\
	0.34	-1.13368966418265\\
	0.35	-1.13107638547855\\
	0.353514644722702	-1.13\\
	0.36	-1.12798509403364\\
	0.37	-1.1243879831422\\
	0.38	-1.12025671075787\\
	0.380556347041844	-1.12\\
	0.39	-1.11553469505433\\
	0.4	-1.11020682232585\\
	0.400354360545057	-1.11\\
	0.41	-1.10418638015607\\
	0.416302666698563	-1.1\\
	0.42	-1.09745038617064\\
	0.429917630396987	-1.09\\
	0.43	-1.08993544829072\\
	0.44	-1.08153393822421\\
	0.441708375054785	-1.08\\
	0.45	-1.07219791834406\\
	0.452207232737374	-1.07\\
	0.46	-1.06184860625176\\
	0.461686022166473	-1.06\\
	0.47	-1.05041474239555\\
	0.470346294829029	-1.05\\
	0.478325061699491	-1.04\\
	0.48	-1.03779562774036\\
	0.485767683525049	-1.03\\
	0.49	-1.02400736803365\\
	0.492776681354813	-1.02\\
	0.499429607055014	-1.01\\
	0.5	-1.00911291910717\\
	0.505803525262427	-1\\
	0.51	-0.99319878652944\\
	0.51196610859113	-0.99\\
	0.517977045729177	-0.98\\
	0.52	-0.976575687942775\\
	0.523897110505939	-0.97\\
	0.529764786250019	-0.96\\
	0.53	-0.959597244269572\\
	0.535654346538618	-0.95\\
	0.54	-0.942649803682534\\
	0.541585187503883	-0.94\\
	0.547617917448989	-0.93\\
	0.55	-0.926104770809375\\
	0.553789404801489	-0.92\\
	0.56	-0.910191004279932\\
	0.560122922900811	-0.91\\
	0.56668398210293	-0.9\\
	0.57	-0.895074036292095\\
	0.573474702827419	-0.89\\
	0.58	-0.880726458351608\\
	0.580519945967649	-0.88\\
	0.587856826029268	-0.87\\
	0.59	-0.867157700202358\\
	0.595482425136069	-0.86\\
	0.6	-0.854256951840119\\
	0.60339669240231	-0.85\\
	0.61	-0.841925431195062\\
	0.61159427814997	-0.84\\
	0.62	-0.830069801469143\\
	0.620059693368646	-0.83\\
	0.628770401190213	-0.82\\
	0.63	-0.81861334649018\\
	0.637685664733593	-0.81\\
	0.64	-0.80744375091787\\
	0.646763601573895	-0.8\\
	0.65	-0.796477627020639\\
	0.655957396593356	-0.79\\
	0.66	-0.785638405103327\\
	0.665217688944492	-0.78\\
	0.67	-0.774855196233792\\
	0.674495183717414	-0.77\\
	0.68	-0.764062202859108\\
	0.68374293633344	-0.76\\
	0.69	-0.753197885654197\\
	0.692918055889436	-0.75\\
	0.7	-0.742203913715543\\
	0.701982703086813	-0.74\\
	0.71	-0.731023854294064\\
	0.710904389335975	-0.73\\
	0.719653949783998	-0.72\\
	0.72	-0.719600477606808\\
	0.728204810809583	-0.71\\
	0.73	-0.707871030306158\\
	0.736542518745403	-0.7\\
	0.74	-0.695772629676634\\
	0.744650574334064	-0.69\\
	0.75	-0.683231275935042\\
	0.752513986880803	-0.68\\
	0.76	-0.670158113155167\\
	0.760118345972385	-0.67\\
	0.767438946166659	-0.66\\
	0.77	-0.65640016713428\\
	0.774474912038014	-0.65\\
	0.78	-0.641825034088063\\
	0.781212381644437	-0.64\\
	0.787629177477425	-0.63\\
	0.79	-0.626149157199709\\
	0.793719672681553	-0.62\\
	0.799470785011708	-0.61\\
	0.8	-0.609034296760697\\
	0.804866751669394	-0.6\\
	0.809901934749254	-0.59\\
	0.81	-0.589792848415374\\
	0.814564589027803	-0.58\\
	0.818846275298262	-0.57\\
	0.82	-0.567066580400557\\
	0.822744530295278	-0.56\\
	0.826250207784217	-0.55\\
	0.829358585744397	-0.54\\
	0.83	-0.537653187765368\\
	0.832076317543309	-0.53\\
	0.834396393350232	-0.52\\
	0.836318179971966	-0.51\\
	0.837844883352931	-0.5\\
	0.83898095975276	-0.49\\
	0.839732043392531	-0.48\\
	0.84	-0.472817175407829\\
	0.840105567476591	-0.47\\
	0.840108145217987	-0.46\\
	0.84	-0.456998081973862\\
	0.839749005095861	-0.45\\
	0.839040188873603	-0.44\\
	0.837993570757701	-0.43\\
	0.8366238546539	-0.42\\
	0.83494829344447	-0.41\\
	0.832987034950383	-0.4\\
	0.83076338740011	-0.39\\
	0.83	-0.38687544244416\\
	0.828305344260815	-0.38\\
	0.825641630550992	-0.37\\
	0.822805085272933	-0.36\\
	0.82	-0.350558989541705\\
	0.819831778128777	-0.35\\
	0.816753155384089	-0.34\\
	0.813619191055387	-0.33\\
	0.810472133284188	-0.32\\
	0.81	-0.318477232960039\\
	0.807339822726809	-0.31\\
	0.804277944187862	-0.3\\
	0.801327377637775	-0.29\\
	0.8	-0.285262068952229\\
	0.798512332927564	-0.28\\
	0.795867955443051	-0.27\\
	0.793427018921647	-0.26\\
	0.791205370437541	-0.25\\
	0.79	-0.243962870492238\\
	0.789207355095394	-0.24\\
	0.787436698406527	-0.23\\
	0.785894773294339	-0.22\\
	0.78456795937161	-0.21\\
	0.78343635551917	-0.2\\
	0.782474500606572	-0.19\\
	0.781652168821304	-0.18\\
	0.780935192460811	-0.17\\
	0.78028626621789	-0.16\\
	0.78	-0.155407980372281\\
	0.779666852717157	-0.15\\
	0.779036381243439	-0.14\\
	0.778351529111453	-0.13\\
	0.777568859487299	-0.12\\
	0.776644305551979	-0.11\\
	0.775533160634428	-0.1\\
	0.774189927696982	-0.09\\
	0.772568058979358	-0.08\\
	0.77061962393045	-0.07\\
	0.77	-0.0673172495452886\\
	0.768300709475528	-0.06\\
	0.765553333513649	-0.05\\
	0.76231794961617	-0.04\\
	0.76	-0.0338275098094625\\
	0.758528548115549	-0.03\\
	0.754105722720805	-0.02\\
	0.75	-0.0119415206672178\\
	0.748970082898327	-0.01\\
	0.742982101794103	0\\
	0.204536492336242	21\\
	0.0118390990447451	0\\
	0.0101388024349794	-0.01\\
	0.01	-0.011016154935409\\
	0.00874993006816525	-0.02\\
	0.00766478053866236	-0.03\\
	0.00685144467019887	-0.04\\
	0.00627528731310458	-0.05\\
	0.00590111957388972	-0.06\\
	0.00569259450211637	-0.07\\
	0.00561160221240077	-0.08\\
	0.00561767778719055	-0.09\\
	0.00566743289951272	-0.1\\
	0.00571401872094316	-0.11\\
	0.00570662379334175	-0.12\\
	0.00559000653658221	-0.13\\
	0.0053040582238257	-0.14\\
	0.00478338874698133	-0.15\\
	0.00395692437923666	-0.16\\
	0.00274750400684695	-0.17\\
	0.00107145790096237	-0.18\\
	0	-0.184882486345761\\
	0.204536492336242	227\\
	0	-1.0820835460497\\
	0.00870020137489862	-1.09\\
	0.01	-1.09113921671634\\
	0.02	-1.09947295002682\\
	0.0206655699722975	-1.1\\
	0.03	-1.10717602404727\\
	0.0338924073805323	-1.11\\
	0.04	-1.11432431331583\\
	0.0485164921946717	-1.12\\
	0.05	-1.12096943566298\\
	0.06	-1.12716740986992\\
	0.0648606511787195	-1.13\\
	0.07	-1.13295384059369\\
	0.08	-1.13835843480943\\
	0.0832224110603231	-1.14\\
	0.09	-1.14342187230629\\
	0.1	-1.14815152272986\\
	0.104159653431732	-1.15\\
	0.11	-1.15258269890637\\
	0.12	-1.15672309686802\\
	0.128497744931906	-1.16\\
	0.13	-1.16057846661924\\
	0.14	-1.16418914288946\\
	0.15	-1.1675293131617\\
	0.158005526329686	-1.17\\
	0.16	-1.17061680185979\\
	0.17	-1.17347782607239\\
	0.18	-1.17608677111635\\
	0.19	-1.17844784786734\\
	0.197321872924557	-1.18\\
	0.2	-1.1805710753661\\
	0.21	-1.18246662828058\\
	0.22	-1.18411261067774\\
	0.23	-1.18550731790409\\
	0.24	-1.18664777646065\\
	0.25	-1.18752984440901\\
	0.26	-1.18814827856479\\
	0.27	-1.1884967650863\\
	0.28	-1.18856791253533\\
	0.29	-1.18835320915411\\
	0.3	-1.18784294862959\\
	0.31	-1.1870261306676\\
	0.32	-1.18589034400004\\
	0.33	-1.1844216398248\\
	0.34	-1.18260440309024\\
	0.35	-1.18042122758123\\
	0.351656871509152	-1.18\\
	0.36	-1.17788051861498\\
	0.37	-1.17494361556162\\
	0.38	-1.17158166094422\\
	0.384192580158372	-1.17\\
	0.39	-1.16779099305128\\
	0.4	-1.16354131146257\\
	0.407490294043569	-1.16\\
	0.41	-1.15879490730182\\
	0.42	-1.15353778627634\\
	0.426134422231306	-1.15\\
	0.43	-1.14771960834294\\
	0.44	-1.14131010147891\\
	0.441903396379125	-1.14\\
	0.45	-1.13426157353946\\
	0.455592460022979	-1.13\\
	0.46	-1.12652626243538\\
	0.467768872466662	-1.12\\
	0.47	-1.11805391867291\\
	0.478736305891862	-1.11\\
	0.48	-1.108786474196\\
	0.488727787177617	-1.1\\
	0.49	-1.09866272495782\\
	0.497922936598871	-1.09\\
	0.5	-1.08762563973913\\
	0.506461060904378	-1.08\\
	0.51	-1.0756323272048\\
	0.514451261992492	-1.07\\
	0.52	-1.06266600857463\\
	0.521980318010757	-1.06\\
	0.529125937084796	-1.05\\
	0.53	-1.04873406996547\\
	0.535971368064627	-1.04\\
	0.54	-1.0338943326338\\
	0.542558095968099	-1.03\\
	0.548945878033573	-1.02\\
	0.55	-1.01831401671764\\
	0.555210417283079	-1.01\\
	0.56	-1.00220194968969\\
	0.561361099798582	-1\\
	0.567479999576881	-0.99\\
	0.57	-0.98585177738556\\
	0.573594964685285	-0.98\\
	0.579725602872764	-0.97\\
	0.58	-0.969554488553736\\
	0.585972297004685	-0.96\\
	0.59	-0.953605550494273\\
	0.592308803897717	-0.95\\
	0.598792789484163	-0.94\\
	0.6	-0.938167429568783\\
	0.605477251068768	-0.93\\
	0.61	-0.923377790572948\\
	0.612349148398713	-0.92\\
	0.619444571178978	-0.91\\
	0.62	-0.909233864075638\\
	0.626811659547624	-0.9\\
	0.63	-0.895770520145881\\
	0.634421738401709	-0.89\\
	0.64	-0.882871562490088\\
	0.642280800528313	-0.88\\
	0.65	-0.870470752753805\\
	0.650386345107851	-0.87\\
	0.658744324464535	-0.86\\
	0.66	-0.858523214160165\\
	0.667316205886382	-0.85\\
	0.67	-0.846918259045335\\
	0.676067756594182	-0.84\\
	0.68	-0.835568260690765\\
	0.684963611256667	-0.83\\
	0.69	-0.824398438185006\\
	0.693963442749358	-0.82\\
	0.7	-0.813337783133881\\
	0.703024115617273	-0.81\\
	0.71	-0.802319272499743\\
	0.712101874107574	-0.8\\
	0.72	-0.791279617692602\\
	0.721154298999687	-0.79\\
	0.73	-0.780158686999752\\
	0.730141832963282	-0.78\\
	0.739035635690063	-0.77\\
	0.74	-0.768907398178283\\
	0.747799353611089	-0.76\\
	0.75	-0.757459916044568\\
	0.756405533789121	-0.75\\
	0.76	-0.745757691205542\\
	0.764831648892028	-0.74\\
	0.77	-0.73374130454682\\
	0.773058421161944	-0.73\\
	0.78	-0.721346593318228\\
	0.781069034603561	-0.72\\
	0.78885658031685	-0.71\\
	0.79	-0.708500635112194\\
	0.796410597283332	-0.7\\
	0.8	-0.695111126470293\\
	0.803711399820786	-0.69\\
	0.81	-0.681070573106148\\
	0.810745928173281	-0.68\\
	0.817522182408913	-0.67\\
	0.82	-0.666211413819593\\
	0.824019274928118	-0.66\\
	0.83	-0.650352700312903\\
	0.830216521381309	-0.65\\
	0.836138449595984	-0.64\\
	0.84	-0.633128875726696\\
	0.841742923077273	-0.63\\
	0.847043322933445	-0.62\\
	0.85	-0.614077612392137\\
	0.85202114338542	-0.61\\
	0.856679975878958	-0.6\\
	0.86	-0.592320409658862\\
	0.860998511173803	-0.59\\
	0.865001804657825	-0.58\\
	0.868647614894734	-0.57\\
	0.87	-0.565926738341876\\
	0.871967073813411	-0.56\\
	0.874948448062163	-0.55\\
	0.877575308657463	-0.54\\
	0.87985196175587	-0.53\\
	0.88	-0.529240564146692\\
	0.881813797296775	-0.52\\
	0.883432130441216	-0.51\\
	0.884710240198569	-0.5\\
	0.885654332760064	-0.49\\
	0.886271019785116	-0.48\\
	0.886567366107482	-0.47\\
	0.886550973307996	-0.46\\
	0.886230105506824	-0.45\\
	0.885613858324384	-0.44\\
	0.884712366090913	-0.43\\
	0.883537036715271	-0.42\\
	0.882100798752402	-0.41\\
	0.880418341583056	-0.4\\
	0.88	-0.39779761508503\\
	0.878530467243153	-0.39\\
	0.876441902607554	-0.38\\
	0.874166776144561	-0.37\\
	0.871728303211842	-0.36\\
	0.87	-0.353269205535561\\
	0.86916328350143	-0.35\\
	0.866512966292836	-0.34\\
	0.863783444941121	-0.33\\
	0.861004985088905	-0.32\\
	0.86	-0.316385659207022\\
	0.858229021271543	-0.31\\
	0.855478961917719	-0.3\\
	0.852773331208288	-0.29\\
	0.850139952805913	-0.28\\
	0.85	-0.279445358391806\\
	0.847629876797868	-0.27\\
	0.845242563911592	-0.26\\
	0.842993922862328	-0.25\\
	0.840896495019014	-0.24\\
	0.84	-0.235374483240983\\
	0.838969399739729	-0.23\\
	0.837213872037189	-0.22\\
	0.835617013262676	-0.21\\
	0.834170003968419	-0.2\\
	0.832859164914157	-0.19\\
	0.831666399989113	-0.18\\
	0.830569718981712	-0.17\\
	0.83	-0.164456067339961\\
	0.829550737234128	-0.16\\
	0.828583681242523	-0.15\\
	0.827630353471337	-0.14\\
	0.826659085446371	-0.13\\
	0.825636990096301	-0.12\\
	0.824530262648394	-0.11\\
	0.823304378266648	-0.1\\
	0.82192418745413	-0.09\\
	0.820353916295002	-0.08\\
	0.82	-0.0780217325260702\\
	0.818582162589414	-0.07\\
	0.816556984192074	-0.06\\
	0.814233635091132	-0.05\\
	0.811571996555674	-0.04\\
	0.81	-0.0347945678868067\\
	0.808549937111435	-0.03\\
	0.805127244355015	-0.02\\
	0.801234271970538	-0.01\\
	0.8	-0.00715539342210351\\
	0.796844959724608	0\\
	0.245355607786263	237\\
	0	-1.14882185006442\\
	0.00161512710215753	-1.15\\
	0.01	-1.1560057081994\\
	0.0158976091287002	-1.16\\
	0.02	-1.16274002928496\\
	0.03	-1.16906406918082\\
	0.0315543765062973	-1.17\\
	0.04	-1.17504269934787\\
	0.0488477737595606	-1.18\\
	0.05	-1.18064250728564\\
	0.06	-1.18595630002574\\
	0.0681261181731079	-1.19\\
	0.07	-1.19093226794079\\
	0.08	-1.19565558997217\\
	0.0898616481319841	-1.2\\
	0.09	-1.20006118327598\\
	0.1	-1.20426204741664\\
	0.11	-1.20817258640672\\
	0.114984630240222	-1.21\\
	0.12	-1.21185395078126\\
	0.13	-1.21531177817992\\
	0.14	-1.21851246745228\\
	0.145002002182294	-1.22\\
	0.15	-1.2215047739861\\
	0.16	-1.22429007409282\\
	0.17	-1.22683655346718\\
	0.18	-1.22915023077578\\
	0.184050775333855	-1.23\\
	0.19	-1.23126958721882\\
	0.2	-1.23318042159513\\
	0.21	-1.23486171897731\\
	0.22	-1.23631485881015\\
	0.23	-1.23754015813296\\
	0.24	-1.23853693781583\\
	0.25	-1.23930356796673\\
	0.26	-1.23983749129428\\
	0.265454168411949	-1.24\\
	0.27	-1.24013918190346\\
	0.28	-1.24019796779638\\
	0.29	-1.2400035007697\\
	0.290077227088641	-1.24\\
	0.3	-1.2395619511934\\
	0.31	-1.23886038329428\\
	0.32	-1.2378898751847\\
	0.33	-1.2366402812845\\
	0.34	-1.23510002098847\\
	0.35	-1.23325596023407\\
	0.36	-1.23109328742787\\
	0.364411390884172	-1.23\\
	0.37	-1.22863218161474\\
	0.38	-1.22585512845326\\
	0.39	-1.22271325427984\\
	0.397723038158043	-1.22\\
	0.4	-1.21920330804524\\
	0.41	-1.21535451447542\\
	0.42	-1.2110762549464\\
	0.422317171255929	-1.21\\
	0.43	-1.20641469995162\\
	0.44	-1.20129407667118\\
	0.44234849391002	-1.2\\
	0.45	-1.19573506300105\\
	0.459450461836865	-1.19\\
	0.46	-1.18966104499207\\
	0.47	-1.18309918256449\\
	0.474404223404787	-1.18\\
	0.48	-1.17597255478863\\
	0.487782105540881	-1.17\\
	0.49	-1.1682516289139\\
	0.499887805616722	-1.16\\
	0.5	-1.15990345678121\\
	0.51	-1.15089225348898\\
	0.510946617241378	-1.15\\
	0.52	-1.1411636091176\\
	0.521146882100673	-1.14\\
	0.53	-1.13067583887858\\
	0.53062130400706	-1.13\\
	0.539480893604938	-1.12\\
	0.54	-1.11939155149526\\
	0.547825116982103	-1.11\\
	0.55	-1.10728179940001\\
	0.555723557843381	-1.1\\
	0.56	-1.09433793539839\\
	0.563236460894959	-1.09\\
	0.57	-1.0805813386242\\
	0.570414517137028	-1.08\\
	0.577360800751989	-1.07\\
	0.58	-1.06607549294809\\
	0.584084593329187	-1.06\\
	0.59	-1.05093624509391\\
	0.590613441275561	-1.05\\
	0.597059881492643	-1.04\\
	0.6	-1.03534742665635\\
	0.603410541436332	-1.03\\
	0.609691356445428	-1.02\\
	0.61	-1.01950649870033\\
	0.616026198219458	-1.01\\
	0.62	-1.00368853841792\\
	0.622359291237162	-1\\
	0.628760130633879	-0.99\\
	0.63	-0.988074838632626\\
	0.635295370360309	-0.98\\
	0.64	-0.97287049082035\\
	0.641930604394386	-0.97\\
	0.6487338785421	-0.96\\
	0.65	-0.958166204500294\\
	0.655748186408439	-0.95\\
	0.66	-0.944044187856202\\
	0.662942371278624	-0.94\\
	0.67	-0.930446388533852\\
	0.670335798926982	-0.93\\
	0.677997025718816	-0.92\\
	0.68	-0.917428487572237\\
	0.685878523527102	-0.91\\
	0.69	-0.904870856302346\\
	0.693969320396075	-0.9\\
	0.7	-0.892701762054314\\
	0.702259501117312	-0.89\\
	0.71	-0.88085530729432\\
	0.710731112493627	-0.88\\
	0.719372996447603	-0.87\\
	0.72	-0.869281735330307\\
	0.728151465944257	-0.86\\
	0.73	-0.857908137535273\\
	0.737014933449076	-0.85\\
	0.74	-0.846646292082764\\
	0.745925943970227	-0.84\\
	0.75	-0.835433209513111\\
	0.754846215073989	-0.83\\
	0.76	-0.824208434741461\\
	0.763738246869206	-0.82\\
	0.77	-0.812913773949102\\
	0.772566598374437	-0.81\\
	0.78	-0.801492725896325\\
	0.781298746735314	-0.8\\
	0.789907212619953	-0.79\\
	0.79	-0.789891258566713\\
	0.798390891485156	-0.78\\
	0.8	-0.778074389903707\\
	0.806705036662364	-0.77\\
	0.81	-0.765960650577023\\
	0.814830819838054	-0.76\\
	0.82	-0.753488488087799\\
	0.822751513255375	-0.75\\
	0.83	-0.740590227287692\\
	0.830451828899544	-0.74\\
	0.837957208840963	-0.73\\
	0.84	-0.727203998089834\\
	0.845230965707979	-0.72\\
	0.85	-0.713219274575038\\
	0.852251706451982	-0.71\\
	0.859025490365788	-0.7\\
	0.86	-0.698517844460136\\
	0.865573174107079	-0.69\\
	0.87	-0.682940591314625\\
	0.871837032736871	-0.68\\
	0.87784811495292	-0.67\\
	0.88	-0.666261533943717\\
	0.883595457046412	-0.66\\
	0.889044125106856	-0.65\\
	0.89	-0.648163982815491\\
	0.894248105213724	-0.64\\
	0.899129591867422	-0.63\\
	0.9	-0.62811799275468\\
	0.903761936922373	-0.62\\
	0.908073357665625	-0.61\\
	0.91	-0.605205285238492\\
	0.912102479067616	-0.6\\
	0.915842907245881	-0.59\\
	0.919251852932569	-0.58\\
	0.92	-0.577605690366076\\
	0.92240069245726	-0.57\\
	0.925243172919619	-0.56\\
	0.927765848627824	-0.55\\
	0.929975796005933	-0.54\\
	0.93	-0.539874343506759\\
	0.93193590027729	-0.53\\
	0.933588810907934	-0.52\\
	0.93494075649148	-0.51\\
	0.935998543359389	-0.5\\
	0.936768877390771	-0.49\\
	0.93725841937924	-0.48\\
	0.937473858541694	-0.47\\
	0.937422008305736	-0.46\\
	0.937109926628466	-0.45\\
	0.936545060867704	-0.44\\
	0.935735414790253	-0.43\\
	0.934689732813354	-0.42\\
	0.933417694182889	-0.41\\
	0.931930107628335	-0.4\\
	0.930239095215076	-0.39\\
	0.93	-0.388718384704553\\
	0.928406274579746	-0.38\\
	0.92641126589987	-0.37\\
	0.924263685147323	-0.36\\
	0.921981807118275	-0.35\\
	0.92	-0.341713754025163\\
	0.919596815548683	-0.34\\
	0.917175973372746	-0.33\\
	0.914687914302003	-0.32\\
	0.912155764102835	-0.31\\
	0.91	-0.301541412281512\\
	0.909613302839161	-0.3\\
	0.907130543233476	-0.29\\
	0.904674966866378	-0.28\\
	0.902267638299953	-0.27\\
	0.9	-0.260306928662544\\
	0.89992947642351	-0.26\\
	0.897731634341256	-0.25\\
	0.895631382644342	-0.24\\
	0.893638348363858	-0.23\\
	0.891758307606131	-0.22\\
	0.89	-0.210039572893059\\
	0.889993175154503	-0.21\\
	0.888384351475708	-0.2\\
	0.886880937482505	-0.19\\
	0.885472683626548	-0.18\\
	0.884145852896338	-0.17\\
	0.882883578326815	-0.16\\
	0.881666262081472	-0.15\\
	0.880471989082518	-0.14\\
	0.88	-0.136048789394194\\
	0.879297961497575	-0.13\\
	0.878113331095832	-0.12\\
	0.876878704424134	-0.11\\
	0.875567211722686	-0.1\\
	0.87415123036778	-0.09\\
	0.872602482578108	-0.08\\
	0.870892062961263	-0.07\\
	0.87	-0.0652893470765259\\
	0.869020032054698	-0.06\\
	0.866959314356031	-0.05\\
	0.864653084903852	-0.04\\
	0.862069412684867	-0.03\\
	0.86	-0.0228184501352277\\
	0.85919695761937	-0.02\\
	0.856041950093023	-0.01\\
	0.852511981337848	0\\
	0.286174723236285	247\\
	0	-1.22176390306081\\
	0.01	-1.22771985574429\\
	0.0140354273871789	-1.23\\
	0.02	-1.23337798528592\\
	0.03	-1.23872208659089\\
	0.0325110797558822	-1.24\\
	0.04	-1.24383757329159\\
	0.05	-1.24864965800714\\
	0.0529548323579807	-1.25\\
	0.06	-1.25325574980866\\
	0.07	-1.25759709379964\\
	0.0758815928039673	-1.26\\
	0.08	-1.26170830480813\\
	0.09	-1.26562497734861\\
	0.1	-1.26926929698196\\
	0.102123570403631	-1.27\\
	0.11	-1.27276471048125\\
	0.12	-1.2760343870024\\
	0.13	-1.27906103291275\\
	0.133322717923594	-1.28\\
	0.14	-1.28193377868221\\
	0.15	-1.28461267795987\\
	0.16	-1.28706668091425\\
	0.17	-1.28930326470825\\
	0.17341183904146	-1.29\\
	0.18	-1.29138660934726\\
	0.19	-1.29328465979777\\
	0.2	-1.29497147252097\\
	0.21	-1.29645062870459\\
	0.22	-1.29772475935047\\
	0.23	-1.29879559717845\\
	0.24	-1.29966401431921\\
	0.245033826677301	-1.3\\
	0.25	-1.30034501122318\\
	0.26	-1.30082882661929\\
	0.27	-1.30109855363269\\
	0.28	-1.30115162023894\\
	0.29	-1.30098450816567\\
	0.3	-1.30059271162008\\
	0.309530578329925	-1.3\\
	0.31	-1.29997195686038\\
	0.32	-1.2991503751224\\
	0.33	-1.2980947931982\\
	0.34	-1.29679653611791\\
	0.35	-1.29524561384313\\
	0.36	-1.29343061358867\\
	0.37	-1.29133858160922\\
	0.375654829579481	-1.29\\
	0.38	-1.28899799679259\\
	0.39	-1.28641730722336\\
	0.4	-1.28352366412703\\
	0.41	-1.28029733019367\\
	0.410848278501061	-1.28\\
	0.42	-1.2768437332903\\
	0.43	-1.2730372422244\\
	0.437290831480264	-1.27\\
	0.44	-1.26888230701511\\
	0.45	-1.2644332693079\\
	0.459102811080438	-1.26\\
	0.46	-1.25956442466519\\
	0.47	-1.25439169300159\\
	0.477816786943783	-1.25\\
	0.48	-1.24876925472167\\
	0.49	-1.24277104069793\\
	0.494323855596806	-1.24\\
	0.5	-1.23632660900144\\
	0.509138658994537	-1.23\\
	0.51	-1.22939519432877\\
	0.52	-1.22201502647818\\
	0.522588586324426	-1.22\\
	0.53	-1.2141143582598\\
	0.534924857718412	-1.21\\
	0.54	-1.20565779140733\\
	0.546324031353642	-1.2\\
	0.55	-1.1966199955695\\
	0.55692621535829	-1.19\\
	0.56	-1.18697105825255\\
	0.566845124957085	-1.18\\
	0.57	-1.17667870810765\\
	0.576173307420332	-1.17\\
	0.58	-1.16571145918434\\
	0.584986385529828	-1.16\\
	0.59	-1.15404276548306\\
	0.593346554394757	-1.15\\
	0.6	-1.14165613170628\\
	0.601305505061028	-1.14\\
	0.608939608230496	-1.13\\
	0.61	-1.12856739677578\\
	0.61631180555372	-1.12\\
	0.62	-1.11481189318027\\
	0.623419800185137	-1.11\\
	0.63	-1.10042605476432\\
	0.630293946615593	-1.1\\
	0.63707335978881	-1.09\\
	0.64	-1.08556428749054\\
	0.64370479716819	-1.08\\
	0.65	-1.07031171237735\\
	0.650205042531895	-1.07\\
	0.65673484684173	-1.06\\
	0.66	-1.05491788045579\\
	0.663210793553292	-1.05\\
	0.669667379426744	-1.04\\
	0.67	-1.0394857389446\\
	0.676251884141742	-1.03\\
	0.68	-1.02428655157852\\
	0.682869332045904	-1.02\\
	0.689567386950396	-1.01\\
	0.69	-1.00936081844863\\
	0.696470366142086	-1\\
	0.7	-0.994919465861969\\
	0.703490751246203	-0.99\\
	0.71	-0.980894255691288\\
	0.710652670604026	-0.98\\
	0.718055901532281	-0.97\\
	0.72	-0.967405066958982\\
	0.725654765340853	-0.96\\
	0.73	-0.95436980229194\\
	0.733432673165457	-0.95\\
	0.74	-0.941726079268038\\
	0.741392119524191	-0.94\\
	0.749545328764019	-0.93\\
	0.75	-0.929449624036921\\
	0.757905867828449	-0.92\\
	0.76	-0.917516352678377\\
	0.766404641342326	-0.91\\
	0.77	-0.905805181160277\\
	0.775017541088402	-0.9\\
	0.78	-0.894256385899795\\
	0.783715773032429	-0.89\\
	0.79	-0.882810341851023\\
	0.79246727516327	-0.88\\
	0.8	-0.871408485663709\\
	0.801238230034736	-0.87\\
	0.809994668591392	-0.86\\
	0.81	-0.859993904683365\\
	0.818742821379501	-0.85\\
	0.82	-0.848551279996301\\
	0.827413959140571	-0.84\\
	0.83	-0.836984766189261\\
	0.835980426750527	-0.83\\
	0.84	-0.825241087849696\\
	0.844417131113522	-0.82\\
	0.85	-0.813266306571236\\
	0.852701493389168	-0.81\\
	0.86	-0.801004673451021\\
	0.860813184386301	-0.8\\
	0.868772854695742	-0.79\\
	0.87	-0.788426956835272\\
	0.876558091180712	-0.78\\
	0.88	-0.77545868709511\\
	0.88412942935581	-0.77\\
	0.89	-0.762007048334599\\
	0.891472407566854	-0.76\\
	0.898618421159953	-0.75\\
	0.9	-0.748011913215446\\
	0.905566405303931	-0.74\\
	0.91	-0.733370006785122\\
	0.912255625634225	-0.73\\
	0.918714706371212	-0.72\\
	0.92	-0.717942314170796\\
	0.924972985711169	-0.71\\
	0.93	-0.701569153306953\\
	0.930939367802926	-0.7\\
	0.936714610007549	-0.69\\
	0.94	-0.68400783294402\\
	0.94221099008975	-0.68\\
	0.947468551119145	-0.67\\
	0.95	-0.664916743923417\\
	0.952470136381461	-0.66\\
	0.957219162900433	-0.65\\
	0.96	-0.643761387527454\\
	0.961696732423696	-0.64\\
	0.96594544894737	-0.63\\
	0.96986861534184	-0.62\\
	0.97	-0.61964398886275\\
	0.973618607628096	-0.61\\
	0.977057307787781	-0.6\\
	0.98	-0.59061986999531\\
	0.980198584573246	-0.59\\
	0.983156752132465	-0.58\\
	0.985816816012526	-0.57\\
	0.988188529595645	-0.56\\
	0.99	-0.551360262774156\\
	0.990293524285954	-0.55\\
	0.992196450422737	-0.54\\
	0.993824888754959	-0.53\\
	0.99518669859754	-0.52\\
	0.996289219603499	-0.51\\
	0.997139329825314	-0.5\\
	0.997743509539491	-0.49\\
	0.998107913835041	-0.48\\
	0.998238456491469	-0.47\\
	0.998140907030296	-0.46\\
	0.997821002024592	-0.45\\
	0.997284570806609	-0.44\\
	0.99653767464169	-0.43\\
	0.995586757257785	-0.42\\
	0.994438803358848	-0.41\\
	0.993101500438466	-0.4\\
	0.991583397887959	-0.39\\
	0.99	-0.38062126988563\\
	0.989898686809644	-0.38\\
	0.988129954203796	-0.37\\
	0.986219799901906	-0.36\\
	0.984181106232249	-0.35\\
	0.982028048772016	-0.34\\
	0.98	-0.330983079581735\\
	0.979785524872357	-0.33\\
	0.977550584443407	-0.32\\
	0.975254978820228	-0.31\\
	0.972916426775968	-0.3\\
	0.970552995122711	-0.29\\
	0.97	-0.287645413408762\\
	0.968258246877231	-0.28\\
	0.965998516669554	-0.27\\
	0.963767125710221	-0.26\\
	0.961578738371193	-0.25\\
	0.96	-0.24257908745887\\
	0.95946887488269	-0.24\\
	0.957488751963424	-0.23\\
	0.955581832656667	-0.22\\
	0.953752695416786	-0.21\\
	0.95200284447904	-0.2\\
	0.950330623647948	-0.19\\
	0.95	-0.187924189875855\\
	0.948784619088279	-0.18\\
	0.947316355249135	-0.17\\
	0.945901676305969	-0.16\\
	0.944527627522204	-0.15\\
	0.943179006633859	-0.14\\
	0.941838655322282	-0.13\\
	0.940487748979868	-0.12\\
	0.94	-0.116458760036341\\
	0.939144933271971	-0.11\\
	0.937774400929105	-0.1\\
	0.93633371955189	-0.09\\
	0.934800671034199	-0.08\\
	0.933152346914048	-0.07\\
	0.931365178323414	-0.06\\
	0.93	-0.0529778451255553\\
	0.929440140110196	-0.05\\
	0.927394376162766	-0.04\\
	0.92514433696993	-0.03\\
	0.922664054552563	-0.02\\
	0.92	-0.0102644958579721\\
	0.91992939131731	-0.01\\
	0.917029790147568	0\\
	0.326993838686307	171\\
	0	-1.31843588744589\\
	0.00320203957004936	-1.32\\
	0.01	-1.32338739445854\\
	0.02	-1.32807686171994\\
	0.0243244265361625	-1.33\\
	0.03	-1.33258614137601\\
	0.04	-1.3368885852484\\
	0.0477163844190142	-1.34\\
	0.05	-1.34094752647597\\
	0.06	-1.34490110937477\\
	0.07	-1.34857812797449\\
	0.0740939159859571	-1.35\\
	0.08	-1.35212194097889\\
	0.09	-1.35549571840398\\
	0.1	-1.35862564110812\\
	0.104681344203616	-1.36\\
	0.11	-1.36162374337761\\
	0.12	-1.36447744441096\\
	0.13	-1.36711013040704\\
	0.14	-1.36953252430623\\
	0.142074324611515	-1.37\\
	0.15	-1.371869355857\\
	0.16	-1.37403078252486\\
	0.17	-1.37599394733409\\
	0.18	-1.37776578198522\\
	0.19	-1.37935223999216\\
	0.194577696467632	-1.38\\
	0.2	-1.38080950416021\\
	0.21	-1.38212215567731\\
	0.22	-1.38325017289027\\
	0.23	-1.38419646978128\\
	0.24	-1.38496314137098\\
	0.25	-1.38555148263199\\
	0.26	-1.38596199768726\\
	0.27	-1.38619439954354\\
	0.28	-1.38624760056025\\
	0.29	-1.38611969379614\\
	0.3	-1.38580792530653\\
	0.31	-1.38530865738018\\
	0.32	-1.38461732260393\\
	0.33	-1.38372836852387\\
	0.34	-1.38263519253194\\
	0.35	-1.38133006644612\\
	0.358730216185918	-1.38\\
	0.36	-1.37981637808187\\
	0.37	-1.3781698700851\\
	0.38	-1.37629603495249\\
	0.39	-1.37418253052094\\
	0.4	-1.37181543186552\\
	0.406932703262965	-1.37\\
	0.41	-1.3692289676311\\
	0.42	-1.36648363424821\\
	0.43	-1.36345079477515\\
	0.44	-1.3601098826046\\
	0.440307883974598	-1.36\\
	0.45	-1.35664646161961\\
	0.46	-1.35285409354221\\
	0.466940746898717	-1.35\\
	0.47	-1.34877264269988\\
	0.48	-1.34448186703032\\
	0.489568635909131	-1.34\\
	0.49	-1.33980160918802\\
	0.5	-1.33495066090427\\
	0.509367317655053	-1.33\\
	0.51	-1.32966956521736\\
	0.52	-1.32417987978696\\
	0.527065896384365	-1.32\\
	0.53	-1.31827378800841\\
	0.54	-1.31204764644934\\
	0.543114295901437	-1.31\\
	0.55	-1.30546899898615\\
	0.557809810352993	-1.3\\
	0.56	-1.29845836936104\\
	0.57	-1.29106340206242\\
	0.571378834489683	-1.29\\
	0.58	-1.28327698995257\\
	0.584005860657972	-1.28\\
	0.59	-1.27502191595933\\
	0.595795263077389	-1.27\\
	0.6	-1.26628677225524\\
	0.606858709427675	-1.26\\
	0.61	-1.2570551290474\\
	0.617288309459727	-1.25\\
	0.62	-1.24730647762104\\
	0.627160111099791	-1.24\\
	0.63	-1.23701757369042\\
	0.636536975161432	-1.23\\
	0.64	-1.22616429030857\\
	0.64547097119693	-1.22\\
	0.65	-1.21472406930047\\
	0.65400540551822	-1.21\\
	0.66	-1.202679010366\\
	0.662176568590056	-1.2\\
	0.67	-1.19001954770496\\
	0.670015270596693	-1.19\\
	0.677665031500192	-1.18\\
	0.68	-1.17683606872532\\
	0.685057815293264	-1.17\\
	0.69	-1.16308075540096\\
	0.692214562948308	-1.16\\
	0.699199178798135	-1.15\\
	0.7	-1.14883106644386\\
	0.70611948949185	-1.14\\
	0.71	-1.13422941127189\\
	0.712885701259327	-1.13\\
	0.719544651156752	-1.12\\
	0.72	-1.11931025454415\\
	0.726259793010245	-1.11\\
	0.73	-1.1043185003065\\
	0.732901657783074	-1.1\\
	0.739522617488619	-1.09\\
	0.74	-1.08927921870113\\
	0.746286595635161	-1.08\\
	0.75	-1.07445930867753\\
	0.753060371461121	-1.07\\
	0.759877644638345	-1.06\\
	0.76	-1.05982224753855\\
	0.76692643531152	-1.05\\
	0.77	-1.04563290082036\\
	0.774060920823756	-1.04\\
	0.78	-1.03176514741066\\
	0.781303318294316	-1.03\\
	0.788745717086816	-1.02\\
	0.79	-1.01833009613711\\
	0.796393470144565	-1.01\\
	0.8	-1.00532073209663\\
	0.804184338822439	-1\\
	0.81	-0.992637402279284\\
	0.812121966312851	-0.99\\
	0.82	-0.980248133622193\\
	0.820203789492961	-0.98\\
	0.828501435794958	-0.97\\
	0.83	-0.968200991183523\\
	0.836921345697349	-0.96\\
	0.84	-0.956357616735933\\
	0.845433509970721	-0.95\\
	0.85	-0.94465533828926\\
	0.854014173684837	-0.94\\
	0.86	-0.933041948979785\\
	0.862636415371889	-0.93\\
	0.87	-0.921464937981962\\
	0.871271345590352	-0.92\\
	0.879894503906427	-0.91\\
	0.88	-0.909877433004907\\
	0.888533395837789	-0.9\\
	0.89	-0.898284087606103\\
	0.897100866928692	-0.89\\
	0.9	-0.886572266256248\\
	0.905571669858967	-0.88\\
	0.91	-0.874691840161309\\
	0.913922229156449	-0.87\\
	0.92	-0.862591723031\\
	0.922130655666176	-0.86\\
	0.93	-0.850218965363812\\
	0.930176580464922	-0.85\\
	0.938134367111697	-0.84\\
	0.94	-0.837596481974611\\
	0.945913163566819	-0.83\\
	0.95	-0.824596120178593\\
	0.953488674525778	-0.82\\
	0.96	-0.811143842108129\\
	0.960844929684899	-0.81\\
	0.968065774856384	-0.8\\
	0.97	-0.797235201036458\\
	0.975092959454128	-0.79\\
	0.98	-0.782743401301707\\
	0.981869300828768	-0.78\\
	0.988459107052537	-0.77\\
	0.99	-0.767581021001811\\
	0.994876027975796	-0.76\\
	1	-0.751627702527122\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.435994902142004	-0.621133832769295\\
0.0259262318278913	-0.529142094277039\\
0.549662477878709	-0.134579945344934\\
0.435322392618277	-0.513578121265746\\
0.420367802087489	-0.184439865646915\\
0.330334821003874	-0.785335147816673\\
0.204648634037843	-0.853975292639489\\
0.619270966350664	-0.494236837381928\\
0.299654673674523	-0.846561485357468\\
0.266827275102867	-0.079645477009061\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.852493381216754	-1.12892175691885\\
0.742265557538228	-1.07563471665167\\
0.641650272249764	-0.936670989117591\\
0.555784011731348	-0.780654221250718\\
0.485192161279744	-0.631182787781351\\
0.428886437831087	-0.494931681191784\\
0.385501774533544	-0.372761584759076\\
0.353630663600329	-0.264660633905213\\
0.317532168336754	-0.110513784373463\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.954469734531347	-0.910605309373037\\
0.853827485229726	-1.10223967665939\\
0.746826398791277	-1.03778205210958\\
0.65029365149695	-0.892872893776941\\
0.569041454264499	-0.732171050872069\\
0.50353915440318	-0.57787494635431\\
0.452816628735161	-0.436575567006058\\
0.415466505337368	-0.310426900949811\\
0.373105669997362	-0.129744301369902\\
};
\end{axis}

\begin{axis}[%
width=0.45\figurewidth,
height=0.43\figureheight,
at={(0.5\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ticks=none,
ymin=-1.5,
ymax=0,
xlabel = $x_1$,
ylabel = $x_2$,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[thick,blue] graphics[xmin=0,ymin=-1.5,xmax=1,ymax=0] {figures/DSGP_back_2.png};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black] table[row sep=crcr] {%
	%
	0.0412600305361548	9\\
	0.391218145872942	-0.19\\
	0.39	-0.188767724513541\\
	0.386454509182573	-0.19\\
	0.380419232749116	-0.2\\
	0.384242158036771	-0.21\\
	0.39	-0.218941374558271\\
	0.398946887389053	-0.21\\
	0.397103841446511	-0.2\\
	0.391218145872942	-0.19\\
	0.0820791459861765	141\\
	0.400066231238428	-0.12\\
	0.4	-0.119964412147127\\
	0.39	-0.116570241324221\\
	0.38	-0.115266649655569\\
	0.37	-0.11607385752093\\
	0.36	-0.119145918637422\\
	0.35839719719778	-0.12\\
	0.35	-0.125226752111283\\
	0.344804416080714	-0.13\\
	0.34	-0.135598625762072\\
	0.337052684714811	-0.14\\
	0.33213805509321	-0.15\\
	0.33	-0.156585669271427\\
	0.329026586474243	-0.16\\
	0.327349464202838	-0.17\\
	0.326751117102455	-0.18\\
	0.327078051163162	-0.19\\
	0.328206121269696	-0.2\\
	0.33	-0.209829147250791\\
	0.330032085700266	-0.21\\
	0.332529088005155	-0.22\\
	0.335549116621341	-0.23\\
	0.339000703558656	-0.24\\
	0.34	-0.242660175908362\\
	0.342915917225513	-0.25\\
	0.347114884298288	-0.26\\
	0.35	-0.266679094456139\\
	0.351545393163332	-0.27\\
	0.356184295329805	-0.28\\
	0.36	-0.28839991344218\\
	0.360794951629111	-0.29\\
	0.365531340901133	-0.3\\
	0.369948377570496	-0.31\\
	0.37	-0.310125090673558\\
	0.374448417800792	-0.32\\
	0.378463231930277	-0.33\\
	0.38	-0.334253554820706\\
	0.382283085674159	-0.34\\
	0.385748798348411	-0.35\\
	0.388727896695063	-0.36\\
	0.39	-0.36483461691064\\
	0.391481744129606	-0.37\\
	0.393979499932332	-0.38\\
	0.396144806586619	-0.39\\
	0.398077428422373	-0.4\\
	0.399862502371782	-0.41\\
	0.4	-0.410778266611042\\
	0.40172143965885	-0.42\\
	0.403535558634849	-0.43\\
	0.405360889383079	-0.44\\
	0.407257528446109	-0.45\\
	0.409276929251592	-0.46\\
	0.41	-0.463260190383912\\
	0.411562103971131	-0.47\\
	0.414080498521453	-0.48\\
	0.416817871037903	-0.49\\
	0.419810299683388	-0.5\\
	0.42	-0.500574811010039\\
	0.423290541474351	-0.51\\
	0.427073427173744	-0.52\\
	0.43	-0.527131739225398\\
	0.43127611103484	-0.53\\
	0.436064952194193	-0.54\\
	0.44	-0.547685233568912\\
	0.441325268469937	-0.55\\
	0.447383195197773	-0.56\\
	0.45	-0.564106030945677\\
	0.454354244601932	-0.57\\
	0.46	-0.577373816316427\\
	0.462459857508083	-0.58\\
	0.47	-0.587889722608375\\
	0.472663958857155	-0.59\\
	0.48	-0.595785527834859\\
	0.487991406904356	-0.6\\
	0.49	-0.601069478262904\\
	0.5	-0.603317459140135\\
	0.51	-0.601958365217886\\
	0.513412922930169	-0.6\\
	0.52	-0.595154246868961\\
	0.523725768394583	-0.59\\
	0.52881147103834	-0.58\\
	0.53	-0.57649112199722\\
	0.531624886853219	-0.57\\
	0.533139985937732	-0.56\\
	0.533797883568095	-0.55\\
	0.533751851862655	-0.54\\
	0.533115744113429	-0.53\\
	0.531974144875731	-0.52\\
	0.530390835566186	-0.51\\
	0.53	-0.508055300567041\\
	0.52830973371118	-0.5\\
	0.525864215134616	-0.49\\
	0.523121277216858	-0.48\\
	0.520115226586562	-0.47\\
	0.52	-0.469646757396541\\
	0.516679829760575	-0.46\\
	0.513078111104667	-0.45\\
	0.51	-0.441746631538036\\
	0.509300682724711	-0.44\\
	0.505216183067885	-0.43\\
	0.501147580677441	-0.42\\
	0.5	-0.417163829862561\\
	0.496861239424393	-0.41\\
	0.492640384572361	-0.4\\
	0.49	-0.393452421808345\\
	0.488472365380343	-0.39\\
	0.484332110467662	-0.38\\
	0.480568820781372	-0.37\\
	0.48	-0.368362914554034\\
	0.476823489458234	-0.36\\
	0.473510034533004	-0.35\\
	0.470658991919309	-0.34\\
	0.47	-0.337371659930717\\
	0.4679981762268	-0.33\\
	0.46573734818604	-0.32\\
	0.463885501338607	-0.31\\
	0.462363851597305	-0.3\\
	0.461099631273846	-0.29\\
	0.460024187256077	-0.28\\
	0.46	-0.279755186262092\\
	0.459007125831412	-0.27\\
	0.458075698355066	-0.26\\
	0.457159341690308	-0.25\\
	0.456189264738367	-0.24\\
	0.455098355762637	-0.23\\
	0.453819145995484	-0.22\\
	0.452281842755211	-0.21\\
	0.450412489515557	-0.2\\
	0.45	-0.19819169826382\\
	0.448079337721553	-0.19\\
	0.445220548630779	-0.18\\
	0.441735320945189	-0.17\\
	0.44	-0.165841734064466\\
	0.437356944454947	-0.16\\
	0.431903349572504	-0.15\\
	0.43	-0.147030036669756\\
	0.424777051680699	-0.14\\
	0.42	-0.134498390353514\\
	0.415118634686157	-0.13\\
	0.41	-0.125829564957829\\
	0.400066231238428	-0.12\\
	0.122898261436198	185\\
	0.393767619131718	-0.07\\
	0.39	-0.0691666968384443\\
	0.38	-0.0681245823191329\\
	0.37	-0.0682580218887827\\
	0.36	-0.0695852386821098\\
	0.358353851100555	-0.07\\
	0.35	-0.0722033299079601\\
	0.34	-0.0762196768021232\\
	0.333085568501315	-0.08\\
	0.33	-0.0818466195816086\\
	0.32	-0.0894814838834809\\
	0.319432540946758	-0.09\\
	0.31	-0.0999185719633847\\
	0.309933157676689	-0.1\\
	0.302901200486931	-0.11\\
	0.3	-0.11512135409006\\
	0.297488859002735	-0.12\\
	0.293418848584062	-0.13\\
	0.290416742530745	-0.14\\
	0.29	-0.141968786816835\\
	0.288367772794135	-0.15\\
	0.28712897816106	-0.16\\
	0.286612409116028	-0.17\\
	0.286747035385053	-0.18\\
	0.287471114714714	-0.19\\
	0.288729612572804	-0.2\\
	0.29	-0.207300392758118\\
	0.29046876018565	-0.21\\
	0.292631313530353	-0.22\\
	0.295175796589794	-0.23\\
	0.298052335379451	-0.24\\
	0.3	-0.246197246505033\\
	0.301207696924596	-0.25\\
	0.304587301028617	-0.26\\
	0.308137141227818	-0.27\\
	0.31	-0.275110281253068\\
	0.311810454747229	-0.28\\
	0.315551081137889	-0.29\\
	0.319297440559346	-0.3\\
	0.32	-0.301905006050024\\
	0.323032411833077	-0.31\\
	0.326685690060044	-0.32\\
	0.33	-0.32937994373873\\
	0.330222587153909	-0.33\\
	0.33365530925615	-0.34\\
	0.336919033886854	-0.35\\
	0.34	-0.359959526627759\\
	0.340012660365022	-0.36\\
	0.342977322713788	-0.37\\
	0.345773638484231	-0.38\\
	0.34842363453739	-0.39\\
	0.35	-0.396213801761181\\
	0.350963657993881	-0.4\\
	0.353417755388879	-0.41\\
	0.35579762714246	-0.42\\
	0.358137624730019	-0.43\\
	0.36	-0.437968195046574\\
	0.360474624728896	-0.44\\
	0.362842812344773	-0.45\\
	0.365259771872511	-0.46\\
	0.367757724061873	-0.47\\
	0.37	-0.478592636479846\\
	0.370367787082861	-0.48\\
	0.373118497058858	-0.49\\
	0.37602531740831	-0.5\\
	0.379112466607554	-0.51\\
	0.38	-0.512708949546471\\
	0.38241079989785	-0.52\\
	0.385928637331476	-0.53\\
	0.389678485113644	-0.54\\
	0.39	-0.540812114664164\\
	0.393708032800007	-0.55\\
	0.397996082419448	-0.56\\
	0.4	-0.564433014762537\\
	0.402592530532237	-0.57\\
	0.407496093855187	-0.58\\
	0.41	-0.584870567391332\\
	0.412749469230621	-0.59\\
	0.418353980946234	-0.6\\
	0.42	-0.60282806511268\\
	0.424410975368573	-0.61\\
	0.43	-0.618737495963633\\
	0.430866770265919	-0.62\\
	0.437930643961494	-0.63\\
	0.44	-0.632846305911773\\
	0.445679340997209	-0.64\\
	0.45	-0.645308371246602\\
	0.454262237585979	-0.65\\
	0.46	-0.656194932290518\\
	0.464041724481075	-0.66\\
	0.47	-0.66553091856647\\
	0.475715590316282	-0.67\\
	0.48	-0.673318686933041\\
	0.49	-0.679544555460265\\
	0.49099218700587	-0.68\\
	0.5	-0.684136361015269\\
	0.51	-0.68706039109642\\
	0.52	-0.688197868583961\\
	0.53	-0.687354549857272\\
	0.54	-0.684250176033157\\
	0.547523461860731	-0.68\\
	0.55	-0.678423224924162\\
	0.55896781344475	-0.67\\
	0.56	-0.668862821149101\\
	0.566175266533638	-0.66\\
	0.57	-0.653246608727171\\
	0.57152552341868	-0.65\\
	0.575386401405867	-0.64\\
	0.578356120609404	-0.63\\
	0.58	-0.622617040913025\\
	0.580522775438601	-0.62\\
	0.581982724276462	-0.61\\
	0.582912827461904	-0.6\\
	0.583371564263937	-0.59\\
	0.583408091626669	-0.58\\
	0.583063198728055	-0.57\\
	0.582370383201976	-0.56\\
	0.581356996029146	-0.55\\
	0.58004540721281	-0.54\\
	0.58	-0.539717331596912\\
	0.578444351410521	-0.53\\
	0.576587402962233	-0.52\\
	0.574488634295411	-0.51\\
	0.572160486166632	-0.5\\
	0.57	-0.49151366982476\\
	0.569614096174302	-0.49\\
	0.566861929711772	-0.48\\
	0.563927691881695	-0.47\\
	0.560826306375803	-0.46\\
	0.56	-0.457451285150037\\
	0.557567104226822	-0.45\\
	0.554181983993237	-0.44\\
	0.550696961700882	-0.43\\
	0.55	-0.428035086192167\\
	0.547118541092869	-0.42\\
	0.543495984086153	-0.41\\
	0.54	-0.400375185316199\\
	0.539861772655055	-0.4\\
	0.53621505201582	-0.39\\
	0.532629951661025	-0.38\\
	0.53	-0.372477595989069\\
	0.529122371045987	-0.37\\
	0.525705698377182	-0.36\\
	0.522441823207979	-0.35\\
	0.52	-0.342120217580905\\
	0.519337144411896	-0.34\\
	0.516390790938738	-0.33\\
	0.513646121224337	-0.32\\
	0.511098791927663	-0.31\\
	0.51	-0.305369181440113\\
	0.508727682060677	-0.3\\
	0.506531655621603	-0.29\\
	0.50449972887794	-0.28\\
	0.502603043057679	-0.27\\
	0.500808863572074	-0.26\\
	0.5	-0.255344077749855\\
	0.499082303694133	-0.25\\
	0.497391084142461	-0.24\\
	0.495692756102057	-0.23\\
	0.49394130318861	-0.22\\
	0.492088501104798	-0.21\\
	0.490083753913481	-0.2\\
	0.49	-0.19962009286004\\
	0.487887975203023	-0.19\\
	0.485432075338068	-0.18\\
	0.482651806902824	-0.17\\
	0.48	-0.161621859992494\\
	0.47947824260136	-0.16\\
	0.47582514317574	-0.15\\
	0.47160389243501	-0.14\\
	0.47	-0.136647461721757\\
	0.466658384233071	-0.13\\
	0.460869268145314	-0.12\\
	0.46	-0.118659371479327\\
	0.453896822625853	-0.11\\
	0.45	-0.10511290645327\\
	0.445426519739157	-0.1\\
	0.44	-0.0945456028849212\\
	0.434730151913513	-0.09\\
	0.43	-0.0862599427311142\\
	0.4203401676097	-0.08\\
	0.42	-0.0797938584862417\\
	0.41	-0.0749324497500057\\
	0.4	-0.0714154164234547\\
	0.393767619131718	-0.07\\
	0.16371737688622	227\\
	0.415021431273315	-0.03\\
	0.41	-0.0283469782096285\\
	0.4	-0.0258971713246145\\
	0.39	-0.0242880797696593\\
	0.38	-0.0234921568581984\\
	0.37	-0.0234967105487867\\
	0.36	-0.0243046846997711\\
	0.35	-0.0259347719779203\\
	0.34	-0.0284208540882306\\
	0.335276551029783	-0.03\\
	0.33	-0.0318189695280854\\
	0.32	-0.0362125875325852\\
	0.312993577072847	-0.04\\
	0.31	-0.0417135264991237\\
	0.3	-0.04850797829686\\
	0.298091891461683	-0.05\\
	0.29	-0.056895150206165\\
	0.286782983151916	-0.06\\
	0.28	-0.0672951159903869\\
	0.277722657908742	-0.07\\
	0.270330791472603	-0.08\\
	0.27	-0.0805133995655765\\
	0.264297847062831	-0.09\\
	0.26	-0.0985896459361261\\
	0.259328393510126	-0.1\\
	0.255313820288961	-0.11\\
	0.252121964780334	-0.12\\
	0.25	-0.128645635380035\\
	0.249673580717605	-0.13\\
	0.247885766937477	-0.14\\
	0.246714502473372	-0.15\\
	0.246111108087137	-0.16\\
	0.246032443651463	-0.17\\
	0.246439950737396	-0.18\\
	0.247298514103335	-0.19\\
	0.248575248021795	-0.2\\
	0.25	-0.208573335859026\\
	0.250233972590565	-0.21\\
	0.252214381594534	-0.22\\
	0.25451063642709	-0.23\\
	0.257089913714818	-0.24\\
	0.259917769878553	-0.25\\
	0.26	-0.250273509861053\\
	0.262910934851443	-0.26\\
	0.266075128426038	-0.27\\
	0.269374228344509	-0.28\\
	0.27	-0.28185894955034\\
	0.272733456250385	-0.29\\
	0.276143140211257	-0.3\\
	0.279577888472485	-0.31\\
	0.28	-0.311240090526206\\
	0.28297150282125	-0.32\\
	0.286324582374388	-0.33\\
	0.289620735873794	-0.34\\
	0.29	-0.341181961745188\\
	0.29281231432194	-0.35\\
	0.29591177280443	-0.36\\
	0.298918978563777	-0.37\\
	0.3	-0.373712132698565\\
	0.301814406698239	-0.38\\
	0.304608088466486	-0.39\\
	0.307322186902014	-0.4\\
	0.30997157882062	-0.41\\
	0.31	-0.410109300589187\\
	0.312539679497195	-0.42\\
	0.315074604880098	-0.43\\
	0.317598757228979	-0.44\\
	0.32	-0.449468108958603\\
	0.320133195833282	-0.45\\
	0.322666322797954	-0.46\\
	0.325252299887782	-0.47\\
	0.327914132202311	-0.48\\
	0.33	-0.487566421363176\\
	0.330663971219254	-0.49\\
	0.333497761689583	-0.5\\
	0.336464480573808	-0.51\\
	0.339582371241617	-0.52\\
	0.34	-0.521281091680813\\
	0.342827908945915	-0.53\\
	0.346245356610713	-0.54\\
	0.349853418272859	-0.55\\
	0.35	-0.55038930876214\\
	0.353621362889517	-0.56\\
	0.35759515424748	-0.57\\
	0.36	-0.575775589099883\\
	0.361770099291805	-0.58\\
	0.366145388671636	-0.59\\
	0.37	-0.598402683890239\\
	0.370741915247797	-0.6\\
	0.3755519966567	-0.61\\
	0.38	-0.618843342733665\\
	0.380593038038622	-0.62\\
	0.385875765645347	-0.63\\
	0.39	-0.637506981778625\\
	0.391406659229112	-0.64\\
	0.397214401082022	-0.65\\
	0.4	-0.654647760988367\\
	0.403322652982159	-0.66\\
	0.409736039359241	-0.67\\
	0.41	-0.67040270355207\\
	0.416580245453648	-0.68\\
	0.42	-0.684838828683832\\
	0.423857324512277	-0.69\\
	0.43	-0.697989022399561\\
	0.431656381560852	-0.7\\
	0.44	-0.709864188047696\\
	0.440124963405628	-0.71\\
	0.449546723193989	-0.72\\
	0.45	-0.720469132268131\\
	0.46	-0.72981049272499\\
	0.460229616354681	-0.73\\
	0.47	-0.737896545226835\\
	0.47303242084738	-0.74\\
	0.48	-0.744743355468991\\
	0.489328052626109	-0.75\\
	0.49	-0.750372545396383\\
	0.5	-0.754779436320891\\
	0.51	-0.757989900613581\\
	0.52	-0.759997404003151\\
	0.520033591917558	-0.76\\
	0.53	-0.760767894715083\\
	0.54	-0.760281846994042\\
	0.541593751890272	-0.76\\
	0.55	-0.758455912945939\\
	0.56	-0.755196580710265\\
	0.57	-0.750397016391081\\
	0.570636019133857	-0.75\\
	0.58	-0.743707487925376\\
	0.584399980922822	-0.74\\
	0.59	-0.734821060493376\\
	0.594370715298451	-0.73\\
	0.6	-0.72303933587645\\
	0.602141356263814	-0.72\\
	0.608357282378258	-0.71\\
	0.61	-0.706963383293694\\
	0.613404265537731	-0.7\\
	0.617568124170048	-0.69\\
	0.62	-0.683028084525968\\
	0.620984535709263	-0.68\\
	0.623710425293416	-0.67\\
	0.62589185939748	-0.66\\
	0.627578100409939	-0.65\\
	0.628814223145402	-0.64\\
	0.629640966034683	-0.63\\
	0.63	-0.622119762971928\\
	0.630094385824438	-0.62\\
	0.630207414032531	-0.61\\
	0.630007284568424	-0.6\\
	0.63	-0.599853361382433\\
	0.629518108114811	-0.59\\
	0.628760505183344	-0.58\\
	0.627751759938387	-0.57\\
	0.626506379338647	-0.56\\
	0.625036500515273	-0.55\\
	0.623352328325324	-0.54\\
	0.621462576702662	-0.53\\
	0.62	-0.52299384227778\\
	0.619383615681099	-0.52\\
	0.617140088648623	-0.51\\
	0.614719782670144	-0.5\\
	0.612129139842069	-0.49\\
	0.61	-0.482260424565618\\
	0.609384500158052	-0.48\\
	0.606521061689483	-0.47\\
	0.60351749988522	-0.46\\
	0.600384092651662	-0.45\\
	0.6	-0.448810683540474\\
	0.597174581769113	-0.44\\
	0.593871780157704	-0.43\\
	0.590485934931816	-0.42\\
	0.59	-0.418582474539087\\
	0.587073719543225	-0.41\\
	0.583626070379126	-0.4\\
	0.580157057019902	-0.39\\
	0.58	-0.389544395897692\\
	0.576727893079078	-0.38\\
	0.573326688066562	-0.37\\
	0.57	-0.36008287601868\\
	0.569972360172703	-0.36\\
	0.566722033073077	-0.35\\
	0.563560632271413	-0.34\\
	0.560502053277577	-0.33\\
	0.56	-0.328293680091086\\
	0.557586448719313	-0.32\\
	0.554802511982405	-0.31\\
	0.552146429685071	-0.3\\
	0.55	-0.291521913873604\\
	0.549620421757758	-0.29\\
	0.547243199191979	-0.28\\
	0.544976837328942	-0.27\\
	0.542804515436787	-0.26\\
	0.540705542972949	-0.25\\
	0.54	-0.246562816746494\\
	0.538679331536843	-0.24\\
	0.536690566246067	-0.23\\
	0.53469683374751	-0.22\\
	0.532664641937371	-0.21\\
	0.530558079037771	-0.2\\
	0.53	-0.19747794223555\\
	0.528370426009493	-0.19\\
	0.526043372419867	-0.18\\
	0.523522598450523	-0.17\\
	0.520761483513879	-0.16\\
	0.52	-0.157478004320162\\
	0.517744151550884	-0.15\\
	0.514393855899571	-0.14\\
	0.510639541609463	-0.13\\
	0.51	-0.12845349685418\\
	0.50644015425637	-0.12\\
	0.501695211809278	-0.11\\
	0.5	-0.106773882487428\\
	0.496306532921998	-0.1\\
	0.490169222565722	-0.09\\
	0.49	-0.0897475113344811\\
	0.483069326457523	-0.08\\
	0.48	-0.0761035931948358\\
	0.474802602874354	-0.07\\
	0.47	-0.0648497616779255\\
	0.4650058065362	-0.06\\
	0.46	-0.0555029987769503\\
	0.453070088563511	-0.05\\
	0.45	-0.0477135376799697\\
	0.44	-0.0412531336089091\\
	0.437714453291422	-0.04\\
	0.43	-0.0359503463493722\\
	0.42	-0.0316767893097184\\
	0.415021431273315	-0.03\\
	0.204536492336242	244\\
	0.290274575863432	0\\
	0.29	-0.000151522462819367\\
	0.28	-0.00638442085703362\\
	0.274887516159523	-0.01\\
	0.27	-0.0136549091315551\\
	0.26238649691608	-0.02\\
	0.26	-0.0221339589332588\\
	0.251966924707589	-0.03\\
	0.25	-0.0320988978391372\\
	0.243127593955069	-0.04\\
	0.24	-0.0439838371638179\\
	0.235549418543969	-0.05\\
	0.23	-0.0584587573545731\\
	0.229033819699827	-0.06\\
	0.223440045776058	-0.07\\
	0.22	-0.0771425800727674\\
	0.218661092113076	-0.08\\
	0.214601752208612	-0.09\\
	0.211224621981981	-0.1\\
	0.21	-0.104393140947015\\
	0.208446083299541	-0.11\\
	0.206227008071519	-0.12\\
	0.204546655986893	-0.13\\
	0.203368000660875	-0.14\\
	0.202658117715092	-0.15\\
	0.202387687001076	-0.16\\
	0.202530406499784	-0.17\\
	0.20306233482806	-0.18\\
	0.20396119216575	-0.19\\
	0.205205658484325	-0.2\\
	0.206774712127301	-0.21\\
	0.208647050883872	-0.22\\
	0.21	-0.226304260842054\\
	0.210778978409703	-0.23\\
	0.213125104984416	-0.24\\
	0.215698099064869	-0.25\\
	0.218472894654466	-0.26\\
	0.22	-0.265206796454207\\
	0.221386905509795	-0.27\\
	0.224405721486612	-0.28\\
	0.227541007002544	-0.29\\
	0.23	-0.29764683045606\\
	0.230747305300522	-0.3\\
	0.233954394271846	-0.31\\
	0.237196733502247	-0.32\\
	0.24	-0.328623005303565\\
	0.240441666867443	-0.33\\
	0.24361277309018	-0.34\\
	0.246758559077534	-0.35\\
	0.249867115012341	-0.36\\
	0.25	-0.360436897887852\\
	0.252860280751799	-0.37\\
	0.255797867980615	-0.38\\
	0.258683142057158	-0.39\\
	0.26	-0.394656211170077\\
	0.261483279216622	-0.4\\
	0.264208004932488	-0.41\\
	0.266898400397725	-0.42\\
	0.269567318003496	-0.43\\
	0.27	-0.431632416851228\\
	0.27217346202865	-0.44\\
	0.274774817049888	-0.45\\
	0.277399440182006	-0.46\\
	0.28	-0.469755883896605\\
	0.28006382267904	-0.47\\
	0.282719341829359	-0.48\\
	0.285448058044715	-0.49\\
	0.288267813534839	-0.5\\
	0.29	-0.505937385062901\\
	0.291165615654952	-0.51\\
	0.294139439459382	-0.52\\
	0.29724745197521	-0.53\\
	0.3	-0.538468050724549\\
	0.300491469022144	-0.54\\
	0.303824796163216	-0.55\\
	0.307324552788599	-0.56\\
	0.31	-0.567305497270367\\
	0.310977943489809	-0.57\\
	0.314750451918664	-0.58\\
	0.318709425740277	-0.59\\
	0.32	-0.59314357354244\\
	0.322801654130556	-0.6\\
	0.327059648667259	-0.61\\
	0.33	-0.616640008006458\\
	0.331486572278065	-0.62\\
	0.336055959227363	-0.63\\
	0.34	-0.638297524334519\\
	0.340811837755746	-0.64\\
	0.345706883934303	-0.65\\
	0.35	-0.658446430004162\\
	0.350795771434765	-0.66\\
	0.356040050789459	-0.67\\
	0.36	-0.677297169782381\\
	0.361485773124481	-0.68\\
	0.367121281319798	-0.69\\
	0.37	-0.694960694341962\\
	0.37298027099515	-0.7\\
	0.379078184319552	-0.71\\
	0.38	-0.711477889858835\\
	0.385456485699135	-0.72\\
	0.39	-0.72686205775038\\
	0.392148627561647	-0.73\\
	0.399206848502227	-0.74\\
	0.4	-0.741095222082597\\
	0.406735800909573	-0.75\\
	0.41	-0.754173291014318\\
	0.414808595486423	-0.76\\
	0.42	-0.766086803910198\\
	0.423562794569454	-0.77\\
	0.43	-0.776847536523038\\
	0.433206608437527	-0.78\\
	0.44	-0.786477357685201\\
	0.44406095675968	-0.79\\
	0.45	-0.795006355566722\\
	0.456633409420864	-0.8\\
	0.46	-0.802469196490428\\
	0.47	-0.808902983572568\\
	0.471983042003835	-0.81\\
	0.48	-0.8143474383845\\
	0.49	-0.818828706523476\\
	0.493268900301017	-0.82\\
	0.5	-0.822381548139915\\
	0.51	-0.825023963532922\\
	0.52	-0.826771189900227\\
	0.53	-0.82763275721503\\
	0.54	-0.827608890317161\\
	0.55	-0.826690093153471\\
	0.56	-0.824857063363878\\
	0.57	-0.822080957769905\\
	0.575585230752449	-0.82\\
	0.58	-0.818310252530645\\
	0.59	-0.813475377474858\\
	0.595913159009825	-0.81\\
	0.6	-0.807490453812468\\
	0.61	-0.800233740164476\\
	0.610282919074897	-0.8\\
	0.62	-0.79146526266805\\
	0.621482726749845	-0.79\\
	0.63	-0.780938718929808\\
	0.630800445607303	-0.78\\
	0.638669864825214	-0.77\\
	0.64	-0.768146341909036\\
	0.645416573683779	-0.76\\
	0.65	-0.752297495482124\\
	0.651287393831025	-0.75\\
	0.656337973730744	-0.74\\
	0.66	-0.731725559167877\\
	0.660732077207424	-0.73\\
	0.664495127718332	-0.72\\
	0.667721401122538	-0.71\\
	0.67	-0.701677044315309\\
	0.670448886190596	-0.7\\
	0.672719262266509	-0.69\\
	0.674567997833088	-0.68\\
	0.676024387466944	-0.67\\
	0.677115690747011	-0.66\\
	0.677867108987676	-0.65\\
	0.678301783272818	-0.64\\
	0.678440814355692	-0.63\\
	0.678303303850196	-0.62\\
	0.677906415476466	-0.61\\
	0.677265454894951	-0.6\\
	0.676393966767321	-0.59\\
	0.675303847987359	-0.58\\
	0.674005476393891	-0.57\\
	0.672507854591489	-0.56\\
	0.670818768674748	-0.55\\
	0.67	-0.545623984574771\\
	0.66897094010495	-0.54\\
	0.666971342540015	-0.53\\
	0.664805617589091	-0.52\\
	0.6624783847244	-0.51\\
	0.66	-0.500023834420277\\
	0.659994193558219	-0.5\\
	0.657425732525836	-0.49\\
	0.654716070761525	-0.48\\
	0.651870156905533	-0.47\\
	0.65	-0.463695997663422\\
	0.648921936463194	-0.46\\
	0.645902711852522	-0.45\\
	0.642773295649645	-0.44\\
	0.64	-0.431403566622782\\
	0.639553984963127	-0.43\\
	0.636316617438309	-0.42\\
	0.633005231442238	-0.41\\
	0.63	-0.401078977884612\\
	0.629641674169979	-0.4\\
	0.626306939813666	-0.39\\
	0.622945161073011	-0.38\\
	0.62	-0.371258472722647\\
	0.619582204072588	-0.37\\
	0.616295980266476	-0.36\\
	0.613034345490916	-0.35\\
	0.61	-0.3405789715696\\
	0.609816580246917	-0.34\\
	0.606724773907399	-0.33\\
	0.603701271657381	-0.32\\
	0.600755171282359	-0.31\\
	0.6	-0.307352957971101\\
	0.597945150660806	-0.3\\
	0.595243107832917	-0.29\\
	0.592630437274865	-0.28\\
	0.590103087145951	-0.27\\
	0.59	-0.269578148613134\\
	0.587715651230677	-0.26\\
	0.585399901658362	-0.25\\
	0.583138541412612	-0.24\\
	0.580913774441898	-0.23\\
	0.58	-0.225856228548153\\
	0.578740799310228	-0.22\\
	0.576587878843178	-0.21\\
	0.574404411559849	-0.2\\
	0.572162228679283	-0.19\\
	0.57	-0.180720488394392\\
	0.56983565248729	-0.18\\
	0.567450633551747	-0.17\\
	0.564913612575983	-0.16\\
	0.562187874033135	-0.15\\
	0.56	-0.142565276740626\\
	0.559253305788726	-0.14\\
	0.556107745533845	-0.13\\
	0.552651300697855	-0.12\\
	0.55	-0.113004743396332\\
	0.5488587027498	-0.11\\
	0.544709278205366	-0.1\\
	0.540091598887072	-0.09\\
	0.54	-0.0898165450480279\\
	0.535004489884957	-0.08\\
	0.53	-0.0711707250228157\\
	0.529316543461156	-0.07\\
	0.522967635569665	-0.06\\
	0.52	-0.0557354665022039\\
	0.515820645313342	-0.05\\
	0.51	-0.0426850076604326\\
	0.507732934112837	-0.04\\
	0.5	-0.0315350631522849\\
	0.49849017058357	-0.03\\
	0.49	-0.0219410563937932\\
	0.487763063180124	-0.02\\
	0.48	-0.0136443929422184\\
	0.475045550388549	-0.01\\
	0.47	-0.00646057974418964\\
	0.46	-0.000265087046729722\\
	0.45951708880195	0\\
	0.245355607786263	264\\
	0.210590356801336	0\\
	0.21	-0.000662656603630599\\
	0.202105552760834	-0.01\\
	0.2	-0.0127134526220009\\
	0.194577164876335	-0.02\\
	0.19	-0.0267864742713648\\
	0.187900358332378	-0.03\\
	0.181976492023623	-0.04\\
	0.18	-0.0437223821887187\\
	0.176726932237182	-0.05\\
	0.172117048648357	-0.06\\
	0.17	-0.0652325121645088\\
	0.168081342589562	-0.07\\
	0.164573302860948	-0.08\\
	0.161602102741487	-0.09\\
	0.16	-0.0964331906614042\\
	0.15910230452427	-0.1\\
	0.157028985949374	-0.11\\
	0.155401975648785	-0.12\\
	0.154195190229488	-0.13\\
	0.153385468690529	-0.14\\
	0.152952204318143	-0.15\\
	0.152876953115499	-0.16\\
	0.153143020427977	-0.17\\
	0.153735031869159	-0.18\\
	0.154638498649469	-0.19\\
	0.155839390633641	-0.2\\
	0.157323732666084	-0.21\\
	0.159077240765611	-0.22\\
	0.16	-0.224621220766826\\
	0.161045584769222	-0.23\\
	0.163209700853	-0.24\\
	0.165586635288802	-0.25\\
	0.168158935490345	-0.26\\
	0.17	-0.266726501943152\\
	0.170876056981766	-0.27\\
	0.173679126392252	-0.28\\
	0.17661282059599	-0.29\\
	0.179656940622576	-0.3\\
	0.18	-0.301107972634372\\
	0.182694550254803	-0.31\\
	0.185785955784394	-0.32\\
	0.188924549921178	-0.33\\
	0.19	-0.333421918975361\\
	0.192021879001968	-0.34\\
	0.195094514907238	-0.35\\
	0.198166398015485	-0.36\\
	0.2	-0.366015223777907\\
	0.201186121815289	-0.37\\
	0.20412432512056	-0.38\\
	0.207038816991188	-0.39\\
	0.209929100104792	-0.4\\
	0.21	-0.400249397695054\\
	0.212700417197565	-0.41\\
	0.215449728283202	-0.42\\
	0.218187081766774	-0.43\\
	0.22	-0.436647423420943\\
	0.220890221670149	-0.44\\
	0.223537394594279	-0.45\\
	0.226203509275554	-0.46\\
	0.228902678418579	-0.47\\
	0.23	-0.474017407225957\\
	0.231591830730556	-0.48\\
	0.234301517900426	-0.49\\
	0.237085091351885	-0.5\\
	0.239957837160002	-0.51\\
	0.24	-0.51014329452479\\
	0.242831752775392	-0.52\\
	0.245816595088997	-0.53\\
	0.248927376503497	-0.54\\
	0.25	-0.543331725880296\\
	0.252102165745661	-0.55\\
	0.255383915774288	-0.56\\
	0.258819706291106	-0.57\\
	0.26	-0.573314571035973\\
	0.26233854097485	-0.58\\
	0.265982930145753	-0.59\\
	0.269799220182172	-0.6\\
	0.27	-0.600511286531774\\
	0.273671873421367	-0.61\\
	0.277714159487478	-0.62\\
	0.28	-0.625459996076481\\
	0.281877998345612	-0.63\\
	0.286149868990782	-0.64\\
	0.29	-0.648669115151782\\
	0.290585612881637	-0.65\\
	0.295089064239004	-0.66\\
	0.299774552320003	-0.67\\
	0.3	-0.670472237642631\\
	0.30452117717402	-0.68\\
	0.309447624910361	-0.69\\
	0.31	-0.691100639534653\\
	0.314454039023504	-0.7\\
	0.319642709998504	-0.71\\
	0.32	-0.710676847867177\\
	0.324927013011732	-0.72\\
	0.33	-0.729254588856319\\
	0.330410650827572	-0.73\\
	0.336025420314701	-0.74\\
	0.34	-0.746836773391934\\
	0.341858131654478	-0.75\\
	0.347896768987512	-0.76\\
	0.35	-0.763383366713804\\
	0.354183046570762	-0.77\\
	0.36	-0.778860329282753\\
	0.360765616247028	-0.78\\
	0.367672795909553	-0.79\\
	0.37	-0.793253199921103\\
	0.374981847151458	-0.8\\
	0.38	-0.806540495334099\\
	0.382761950632539	-0.81\\
	0.39	-0.818730940721938\\
	0.39110469877998	-0.82\\
	0.4	-0.829852719420088\\
	0.400141047917759	-0.83\\
	0.41	-0.839943622509785\\
	0.410059974956847	-0.84\\
	0.42	-0.849047133882943\\
	0.421137840528196	-0.85\\
	0.43	-0.85720782682439\\
	0.433786214380664	-0.86\\
	0.44	-0.86446677472588\\
	0.448633212262637	-0.87\\
	0.45	-0.870857490562322\\
	0.46	-0.87644676963032\\
	0.467389815376705	-0.88\\
	0.47	-0.881238067812246\\
	0.48	-0.885292713666236\\
	0.49	-0.888602345446571\\
	0.495345749295703	-0.89\\
	0.5	-0.891214870758985\\
	0.51	-0.893147559562441\\
	0.52	-0.894398220374134\\
	0.53	-0.894979234129052\\
	0.54	-0.894896914503489\\
	0.55	-0.894151482241447\\
	0.56	-0.892737107367334\\
	0.57	-0.890642023430035\\
	0.572319725777919	-0.89\\
	0.58	-0.887875716657405\\
	0.59	-0.884402052365252\\
	0.6	-0.880183011054488\\
	0.600374094818582	-0.88\\
	0.61	-0.875220662259357\\
	0.619051750076314	-0.87\\
	0.62	-0.869440476096131\\
	0.63	-0.862808341035914\\
	0.633792625973522	-0.86\\
	0.64	-0.855240344498857\\
	0.646201153107792	-0.85\\
	0.65	-0.846646979789048\\
	0.656930230605608	-0.84\\
	0.66	-0.836897290241621\\
	0.666361698122552	-0.83\\
	0.67	-0.825804929268478\\
	0.674749883930548	-0.82\\
	0.68	-0.813111784181575\\
	0.682262671597086	-0.81\\
	0.68900464888133	-0.8\\
	0.69	-0.798405411688214\\
	0.695069705055534	-0.79\\
	0.7	-0.780977220311482\\
	0.700520966410759	-0.78\\
	0.705423839590415	-0.77\\
	0.709791880293425	-0.76\\
	0.71	-0.759473794419531\\
	0.713707469712642	-0.75\\
	0.717155372498387	-0.74\\
	0.72	-0.730547089406842\\
	0.720164647636232	-0.73\\
	0.722810534794766	-0.72\\
	0.72506298889602	-0.71\\
	0.726945179835886	-0.7\\
	0.728478788030976	-0.69\\
	0.729684059100869	-0.68\\
	0.73	-0.676494730145329\\
	0.730596811871523	-0.67\\
	0.731219283399693	-0.66\\
	0.731558511062174	-0.65\\
	0.731629305441337	-0.64\\
	0.731445318866185	-0.63\\
	0.731019089292131	-0.62\\
	0.730362081095668	-0.61\\
	0.73	-0.605871810168159\\
	0.729501938693943	-0.6\\
	0.728451037997331	-0.59\\
	0.727206029144541	-0.58\\
	0.725774493712532	-0.57\\
	0.724163140787046	-0.56\\
	0.722377871718904	-0.55\\
	0.720423856110075	-0.54\\
	0.72	-0.537987788576963\\
	0.718365690227997	-0.53\\
	0.716170033984409	-0.52\\
	0.713825617759165	-0.51\\
	0.711335689031804	-0.5\\
	0.71	-0.494901453994662\\
	0.708749457675729	-0.49\\
	0.706078249833839	-0.48\\
	0.70327849798124	-0.47\\
	0.700353869399278	-0.46\\
	0.7	-0.458825758486452\\
	0.697404108057383	-0.45\\
	0.694357784193664	-0.44\\
	0.691208217429821	-0.43\\
	0.69	-0.426248334307564\\
	0.688033381730224	-0.42\\
	0.684817540310358	-0.41\\
	0.681527754953672	-0.4\\
	0.68	-0.395413248050804\\
	0.678236949504765	-0.39\\
	0.674950159298254	-0.38\\
	0.671626949386468	-0.37\\
	0.67	-0.365109833360609\\
	0.668338521868222	-0.36\\
	0.665097615964653	-0.35\\
	0.66186173668372	-0.34\\
	0.66	-0.33419065940555\\
	0.658689432428453	-0.33\\
	0.655611313504034	-0.32\\
	0.65257445471085	-0.31\\
	0.65	-0.301372379844943\\
	0.649601236938297	-0.3\\
	0.646773030468356	-0.29\\
	0.644006196355715	-0.28\\
	0.641301679098743	-0.27\\
	0.64	-0.265060399822935\\
	0.638705619797357	-0.26\\
	0.636212650694735	-0.25\\
	0.633769545344985	-0.24\\
	0.631365806265859	-0.23\\
	0.63	-0.224240678708658\\
	0.629025229132941	-0.22\\
	0.626746349169742	-0.21\\
	0.624461864294001	-0.2\\
	0.622151391227309	-0.19\\
	0.62	-0.180873495640769\\
	0.619800021333159	-0.18\\
	0.617457729866679	-0.17\\
	0.615020410726813	-0.16\\
	0.612460205356612	-0.15\\
	0.61	-0.140920174002529\\
	0.609756292163111	-0.14\\
	0.606960655249188	-0.13\\
	0.603953372708814	-0.12\\
	0.600699020135401	-0.11\\
	0.6	-0.107992040723002\\
	0.597249901695382	-0.1\\
	0.593504152165105	-0.09\\
	0.59	-0.0814385724919485\\
	0.589412803964493	-0.08\\
	0.585017273692915	-0.07\\
	0.580166571170399	-0.06\\
	0.58	-0.0596790558185292\\
	0.574920698818586	-0.05\\
	0.57	-0.0414847640752835\\
	0.569125363746691	-0.04\\
	0.5627838572971	-0.03\\
	0.56	-0.0259497587233205\\
	0.555778253838663	-0.02\\
	0.55	-0.0124783935068571\\
	0.548015349533797	-0.01\\
	0.54	-0.000684923428684962\\
	0.539379272244333	0\\
	0.286174723236285	288\\
	0.13427822223266	0\\
	0.13	-0.00724838983634353\\
	0.128393499873325	-0.01\\
	0.123028719789223	-0.02\\
	0.12	-0.0262695605228462\\
	0.118198724085367	-0.03\\
	0.113824112249427	-0.04\\
	0.11	-0.049916724269781\\
	0.10996757730482	-0.05\\
	0.106454203090209	-0.06\\
	0.103401073734913	-0.07\\
	0.100777227253634	-0.08\\
	0.1	-0.0834549471541354\\
	0.0984895494538815	-0.09\\
	0.0965593890299651	-0.1\\
	0.0949998319726752	-0.11\\
	0.0937916847768569	-0.12\\
	0.0929180493844443	-0.13\\
	0.0923640490892032	-0.14\\
	0.092116553821486	-0.15\\
	0.0921639025069536	-0.16\\
	0.0924956217879132	-0.17\\
	0.0931021420317918	-0.18\\
	0.093974513174975	-0.19\\
	0.0951041245042777	-0.2\\
	0.0964824339020615	-0.21\\
	0.0981007133104692	-0.22\\
	0.0999498181365289	-0.23\\
	0.1	-0.230245359162251\\
	0.101924445052543	-0.24\\
	0.104096436965511	-0.25\\
	0.106457014512202	-0.26\\
	0.108994091118735	-0.27\\
	0.11	-0.273761126754876\\
	0.111615985184008	-0.28\\
	0.114332485964494	-0.29\\
	0.117175737338464	-0.3\\
	0.12	-0.309563501917584\\
	0.120125021731351	-0.31\\
	0.123036783047961	-0.32\\
	0.126024352392666	-0.33\\
	0.129073752246407	-0.34\\
	0.13	-0.343022120365827\\
	0.132072729298559	-0.35\\
	0.13506187606164	-0.36\\
	0.138073045889015	-0.37\\
	0.14	-0.376402576928588\\
	0.141048177770916	-0.38\\
	0.143940872997945	-0.39\\
	0.146834179394977	-0.4\\
	0.149726874673159	-0.41\\
	0.15	-0.410955063555829\\
	0.152499470084948	-0.42\\
	0.15526015308864	-0.43\\
	0.158026805008146	-0.44\\
	0.16	-0.447123104764357\\
	0.160769782460586	-0.45\\
	0.163441767038167	-0.46\\
	0.166142688056989	-0.47\\
	0.168884122067961	-0.48\\
	0.17	-0.484024534918424\\
	0.171601141824276	-0.49\\
	0.174327981571895	-0.5\\
	0.177128935267807	-0.51\\
	0.18	-0.519940004202105\\
	0.180016776240585	-0.52\\
	0.182868983875702	-0.53\\
	0.185828561662362	-0.54\\
	0.188908237206185	-0.55\\
	0.19	-0.553436796470001\\
	0.192024062779827	-0.56\\
	0.195226175680562	-0.57\\
	0.198574464056145	-0.58\\
	0.2	-0.584113164764691\\
	0.201986125688396	-0.59\\
	0.205490392005715	-0.6\\
	0.209158592171647	-0.61\\
	0.21	-0.612226898854133\\
	0.212866646183429	-0.62\\
	0.216705821514334	-0.63\\
	0.22	-0.638240760048553\\
	0.220687886987559	-0.64\\
	0.224698841355501	-0.65\\
	0.228883030291769	-0.66\\
	0.23	-0.662604683254013\\
	0.233109172743464	-0.67\\
	0.237460829680701	-0.68\\
	0.24	-0.685665578825226\\
	0.241908404546786	-0.69\\
	0.24642534697576	-0.7\\
	0.25	-0.707658518231038\\
	0.251076033816007	-0.71\\
	0.25576235491146	-0.72\\
	0.26	-0.728730904157574\\
	0.260607984152686	-0.73\\
	0.265478739504973	-0.74\\
	0.27	-0.748949722504968\\
	0.270525264899488	-0.75\\
	0.275611017981422	-0.76\\
	0.28	-0.768316960294668\\
	0.280882439853196	-0.77\\
	0.286233535407982	-0.78\\
	0.29	-0.786791015179263\\
	0.29177607263088	-0.79\\
	0.297466795828017	-0.8\\
	0.3	-0.804310678122076\\
	0.303353983611277	-0.81\\
	0.309487068489405	-0.82\\
	0.31	-0.820816056635928\\
	0.315826835115943	-0.83\\
	0.32	-0.836300489111206\\
	0.322486890451082	-0.84\\
	0.329484181432536	-0.85\\
	0.33	-0.850715852702534\\
	0.336843090431622	-0.86\\
	0.34	-0.864106987455449\\
	0.344664781615247	-0.87\\
	0.35	-0.876472498421096\\
	0.353016375644136	-0.88\\
	0.36	-0.88785886086134\\
	0.361989610234728	-0.89\\
	0.37	-0.898316781771637\\
	0.371710040790595	-0.9\\
	0.38	-0.907897290481375\\
	0.382350265368319	-0.91\\
	0.39	-0.916648039053317\\
	0.394149340559356	-0.92\\
	0.4	-0.924610091763492\\
	0.407442025426752	-0.93\\
	0.41	-0.931815328630678\\
	0.42	-0.938322769233793\\
	0.42284127086243	-0.94\\
	0.43	-0.944173047268979\\
	0.44	-0.949347268295323\\
	0.441412277386356	-0.95\\
	0.45	-0.953952775945108\\
	0.46	-0.957932751377729\\
	0.466071962145685	-0.96\\
	0.47	-0.961343821754658\\
	0.48	-0.964223564563539\\
	0.49	-0.966538426474527\\
	0.5	-0.968309595774309\\
	0.51	-0.969553701125919\\
	0.516100937606637	-0.97\\
	0.52	-0.970292271637137\\
	0.53	-0.970521708921358\\
	0.54	-0.970230277164405\\
	0.542832834496186	-0.97\\
	0.55	-0.969435653920213\\
	0.56	-0.968138022782811\\
	0.57	-0.966320117080287\\
	0.58	-0.963967909602077\\
	0.59	-0.96106313967903\\
	0.593091442280021	-0.96\\
	0.6	-0.957657585315367\\
	0.61	-0.953701426371323\\
	0.61813563478309	-0.95\\
	0.62	-0.949156290345385\\
	0.63	-0.94408493908217\\
	0.637177481723146	-0.94\\
	0.64	-0.938387800615903\\
	0.65	-0.932101001130993\\
	0.653064267316773	-0.93\\
	0.66	-0.925184542005948\\
	0.666867179675023	-0.92\\
	0.67	-0.917589947503716\\
	0.679168621734741	-0.91\\
	0.68	-0.909294225347023\\
	0.69	-0.900259241378643\\
	0.690272297869529	-0.9\\
	0.7	-0.890418140626729\\
	0.700405047639621	-0.89\\
	0.709719257736329	-0.88\\
	0.71	-0.879685253390075\\
	0.718325972184956	-0.87\\
	0.72	-0.867948657531207\\
	0.726302081771788	-0.86\\
	0.73	-0.855051919533293\\
	0.733696329621194	-0.85\\
	0.74	-0.840793442452284\\
	0.740535772267254	-0.84\\
	0.746915942108349	-0.83\\
	0.75	-0.824779067715959\\
	0.752808864111151	-0.82\\
	0.758246041200447	-0.81\\
	0.76	-0.806507717497775\\
	0.763279978470329	-0.8\\
	0.767880393842218	-0.79\\
	0.77	-0.784942387884686\\
	0.772095793257649	-0.78\\
	0.775942541999222	-0.77\\
	0.779367708096417	-0.76\\
	0.78	-0.75794486908917\\
	0.782497476937244	-0.75\\
	0.785265588384686	-0.74\\
	0.787667778312186	-0.73\\
	0.789724677757917	-0.72\\
	0.79	-0.718426090066052\\
	0.791522672719102	-0.71\\
	0.793010919396975	-0.7\\
	0.794193640677428	-0.69\\
	0.795086427034824	-0.68\\
	0.795703642792407	-0.67\\
	0.79605852374314	-0.66\\
	0.796163264445069	-0.65\\
	0.79602909510974	-0.64\\
	0.795666348158566	-0.63\\
	0.795084514788199	-0.62\\
	0.79429229223608	-0.61\\
	0.793297622838092	-0.6\\
	0.79210772638368	-0.59\\
	0.790729127661926	-0.58\\
	0.79	-0.57531468169763\\
	0.789207213655259	-0.57\\
	0.787551525698948	-0.56\\
	0.785732224076577	-0.55\\
	0.783753320214426	-0.54\\
	0.781618304716989	-0.53\\
	0.78	-0.522905681464335\\
	0.779361822808354	-0.52\\
	0.777039488661774	-0.51\\
	0.774577806091203	-0.5\\
	0.771978878599104	-0.49\\
	0.77	-0.482736525946964\\
	0.769280062765668	-0.48\\
	0.766548265883807	-0.47\\
	0.763693643359076	-0.46\\
	0.760718548398348	-0.45\\
	0.76	-0.447649989913061\\
	0.757736433347881	-0.44\\
	0.754680936826214	-0.43\\
	0.751522718070837	-0.42\\
	0.75	-0.415284734435149\\
	0.748346374558641	-0.41\\
	0.745154163014385	-0.4\\
	0.741882746907934	-0.39\\
	0.74	-0.384330011945724\\
	0.738606142196513	-0.38\\
	0.7353570584518	-0.37\\
	0.732058858793583	-0.36\\
	0.73	-0.35379609656659\\
	0.728779175690292	-0.35\\
	0.7255673469994	-0.34\\
	0.722340364323596	-0.33\\
	0.72	-0.322731702667916\\
	0.719148652600487	-0.32\\
	0.716070080841891	-0.31\\
	0.713007669757189	-0.3\\
	0.71	-0.290101444913722\\
	0.70997021972669	-0.29\\
	0.707100817127474	-0.28\\
	0.704267718300364	-0.27\\
	0.701473148152813	-0.26\\
	0.7	-0.254628189388459\\
	0.698777174667927	-0.25\\
	0.696187351064357	-0.24\\
	0.693631196611698	-0.23\\
	0.691101752085484	-0.22\\
	0.69	-0.215589874882176\\
	0.688656530742365	-0.21\\
	0.686270947869658	-0.2\\
	0.683879773793773	-0.19\\
	0.681467306584239	-0.18\\
	0.68	-0.173987999486159\\
	0.679062516018501	-0.17\\
	0.676672547467836	-0.16\\
	0.674207572397428	-0.15\\
	0.671645120296518	-0.14\\
	0.67	-0.133836016953447\\
	0.669009303504697	-0.13\\
	0.666309464542692	-0.12\\
	0.663442596401004	-0.11\\
	0.660380161462509	-0.1\\
	0.66	-0.098822660339305\\
	0.657220383635915	-0.09\\
	0.65382883860535	-0.08\\
	0.650154632066695	-0.07\\
	0.65	-0.0696028023236964\\
	0.646319239189085	-0.06\\
	0.642142883993689	-0.05\\
	0.64	-0.0452290041199977\\
	0.637669016675184	-0.04\\
	0.632853925748733	-0.03\\
	0.63	-0.0245129716429996\\
	0.627649506408849	-0.02\\
	0.622029113838903	-0.01\\
	0.62	-0.00663225462509042\\
	0.615959838148634	0\\
	0.326993838686307	326\\
	0.0355660008996574	0\\
	0.0313544384214102	-0.01\\
	0.03	-0.0135140946423924\\
	0.0274393746690422	-0.02\\
	0.0238716442690459	-0.03\\
	0.0206993217214737	-0.04\\
	0.02	-0.042445516663359\\
	0.0177628443623139	-0.05\\
	0.0151454041502512	-0.06\\
	0.0128675637600175	-0.07\\
	0.0109090879978516	-0.08\\
	0.01	-0.0854479018597515\\
	0.00920294317867111	-0.09\\
	0.00774132431884405	-0.1\\
	0.00656963456487832	-0.11\\
	0.00567548935088836	-0.12\\
	0.0050481786221657	-0.13\\
	0.00467847647138142	-0.14\\
	0.00455845695554484	-0.15\\
	0.00468131363742486	-0.16\\
	0.00504118094090477	-0.17\\
	0.00563295599755792	-0.18\\
	0.00645212030184358	-0.19\\
	0.00749456119188158	-0.2\\
	0.00875639393420547	-0.21\\
	0.01	-0.218432502465396\\
	0.0102189317727527	-0.22\\
	0.0118003222841804	-0.23\\
	0.0135752659498729	-0.24\\
	0.0155391761102646	-0.25\\
	0.0176868945132066	-0.26\\
	0.02	-0.269946796106223\\
	0.0200117990795855	-0.27\\
	0.0223518337277167	-0.28\\
	0.0248440523310158	-0.29\\
	0.0274804320871174	-0.3\\
	0.03	-0.309106079424934\\
	0.0302365926914775	-0.31\\
	0.0329535537561599	-0.32\\
	0.0357770350758344	-0.33\\
	0.038697168669165	-0.34\\
	0.04	-0.344382048836175\\
	0.0415986116549638	-0.35\\
	0.044489400518248	-0.36\\
	0.0474406708223854	-0.37\\
	0.05	-0.378544848499972\\
	0.0504169795425906	-0.38\\
	0.0532763471512644	-0.39\\
	0.0561695815566632	-0.4\\
	0.0590927064136344	-0.41\\
	0.06	-0.413113733907836\\
	0.0619167119165812	-0.42\\
	0.0647070665479215	-0.43\\
	0.0675208103365322	-0.44\\
	0.07	-0.448748091715579\\
	0.0703387100763556	-0.45\\
	0.0730309693904634	-0.46\\
	0.0757558430346765	-0.47\\
	0.0785210888550722	-0.48\\
	0.08	-0.485297988524419\\
	0.081252908014678	-0.49\\
	0.0839471091537561	-0.5\\
	0.086705605497516	-0.51\\
	0.0895400497107758	-0.52\\
	0.09	-0.521598946089718\\
	0.0923099149321403	-0.53\\
	0.0951438757634739	-0.54\\
	0.0980827238630841	-0.55\\
	0.1	-0.55632066703909\\
	0.101069097305733	-0.56\\
	0.104058247614193	-0.57\\
	0.107179157348379	-0.58\\
	0.11	-0.58866710298086\\
	0.110416615444144	-0.59\\
	0.113626715983149	-0.6\\
	0.116990363978188	-0.61\\
	0.12	-0.618562404776184\\
	0.120486544030219	-0.62\\
	0.123962998862123	-0.63\\
	0.127608219989351	-0.64\\
	0.13	-0.646318190611516\\
	0.131345244637424	-0.65\\
	0.135111410053638	-0.66\\
	0.13905513889902	-0.67\\
	0.14	-0.672337815582131\\
	0.142995141156245	-0.68\\
	0.14705566785862	-0.69\\
	0.15	-0.69699967953577\\
	0.1512226819417	-0.7\\
	0.155393133159698	-0.71\\
	0.159742995941173	-0.72\\
	0.16	-0.720582514145243\\
	0.164032055836757	-0.73\\
	0.168484657721131	-0.74\\
	0.17	-0.743333023736987\\
	0.17294634486479	-0.75\\
	0.17750306639761	-0.76\\
	0.18	-0.765336394141863\\
	0.182125111394185	-0.77\\
	0.186796589876142	-0.78\\
	0.19	-0.786646128641274\\
	0.191577846826714	-0.79\\
	0.196386818752605	-0.8\\
	0.2	-0.807253991592843\\
	0.201338673676136	-0.81\\
	0.20632229024582	-0.82\\
	0.21	-0.827107448202587\\
	0.2114697652767	-0.83\\
	0.216681505047546	-0.84\\
	0.22	-0.846131213981751\\
	0.222064451692423	-0.85\\
	0.227575944345662	-0.86\\
	0.23	-0.864248295771467\\
	0.233250857960021	-0.87\\
	0.239154052982801	-0.88\\
	0.24	-0.881394941209524\\
	0.245197100573761	-0.89\\
	0.25	-0.897571643823058\\
	0.251540944008181	-0.9\\
	0.258119129035025	-0.91\\
	0.26	-0.912754283109289\\
	0.264982375609726	-0.92\\
	0.27	-0.926965309044055\\
	0.272212892189458	-0.93\\
	0.279828878469396	-0.94\\
	0.28	-0.940218318539767\\
	0.287819968233389	-0.95\\
	0.29	-0.952617730465434\\
	0.296308233964223	-0.96\\
	0.3	-0.964160330980921\\
	0.305350756300867	-0.97\\
	0.31	-0.974903440384924\\
	0.315022958704482	-0.98\\
	0.32	-0.984899259104224\\
	0.325423736778447	-0.99\\
	0.33	-0.994193050541625\\
	0.336682288134102	-1\\
	0.34	-1.00282175138613\\
	0.348967328004898	-1.01\\
	0.35	-1.0108129445227\\
	0.36	-1.01825110709492\\
	0.362521113921818	-1.02\\
	0.37	-1.02514125881179\\
	0.377687403063034	-1.03\\
	0.38	-1.03145616895872\\
	0.39	-1.03730441699658\\
	0.395052350443561	-1.04\\
	0.4	-1.04265177701815\\
	0.41	-1.04752919000692\\
	0.41562297006145	-1.05\\
	0.42	-1.05194884346605\\
	0.43	-1.05595546255286\\
	0.44	-1.05946561939867\\
	0.441719996606057	-1.06\\
	0.45	-1.0626381118613\\
	0.46	-1.06537581694777\\
	0.47	-1.06767328824564\\
	0.48	-1.06954859456782\\
	0.483047396363186	-1.07\\
	0.49	-1.0710728532734\\
	0.5	-1.07220423088503\\
	0.51	-1.07292505911543\\
	0.52	-1.07323908476818\\
	0.53	-1.07314649633722\\
	0.54	-1.07264389925118\\
	0.55	-1.07172425617515\\
	0.56	-1.0703767925391\\
	0.562123392624324	-1.07\\
	0.57	-1.06866608152622\\
	0.58	-1.06654272535472\\
	0.59	-1.06396480390755\\
	0.6	-1.06090725745541\\
	0.602587167660939	-1.06\\
	0.61	-1.05748835031106\\
	0.62	-1.05361003991872\\
	0.628203395649258	-1.05\\
	0.63	-1.0492306904167\\
	0.64	-1.04449561662109\\
	0.648484799785862	-1.04\\
	0.65	-1.03921337246664\\
	0.66	-1.03356714440407\\
	0.665764906800955	-1.03\\
	0.67	-1.02741478636692\\
	0.68	-1.02078849698966\\
	0.681117916825081	-1.02\\
	0.69	-1.01377883770839\\
	0.695030268556694	-1.01\\
	0.7	-1.00627595179162\\
	0.707874394093495	-1\\
	0.71	-0.998302423627261\\
	0.719852521806637	-0.99\\
	0.72	-0.9898748991121\\
	0.73	-0.981044234201994\\
	0.731137177719382	-0.98\\
	0.74	-0.971756533950515\\
	0.741827753463018	-0.97\\
	0.75	-0.962007958582043\\
	0.752000891507513	-0.96\\
	0.76	-0.951792734406223\\
	0.761714070153886	-0.95\\
	0.77	-0.941096718009137\\
	0.77100772649271	-0.94\\
	0.77991201712313	-0.93\\
	0.78	-0.9298981657646\\
	0.788504870980088	-0.92\\
	0.79	-0.918186892432781\\
	0.796754133414152	-0.91\\
	0.8	-0.905877749138932\\
	0.804656894520266	-0.9\\
	0.81	-0.892893328374323\\
	0.812200973309804	-0.89\\
	0.819403746886788	-0.88\\
	0.82	-0.879129834572731\\
	0.82636988251315	-0.87\\
	0.83	-0.864419271395438\\
	0.832941847871344	-0.86\\
	0.839139920278828	-0.85\\
	0.84	-0.848520565107109\\
	0.845099333912761	-0.84\\
	0.85	-0.831028791156009\\
	0.85058120797951	-0.83\\
	0.85584777093687	-0.82\\
	0.86	-0.811256288251951\\
	0.860620373361399	-0.81\\
	0.865172217786145	-0.8\\
	0.869224256275134	-0.79\\
	0.87	-0.787888895338573\\
	0.873034119799741	-0.78\\
	0.87644006325192	-0.77\\
	0.879417374405556	-0.76\\
	0.88	-0.757782938883839\\
	0.88215461641754	-0.75\\
	0.884537294686232	-0.74\\
	0.886548524068835	-0.73\\
	0.88821430805872	-0.72\\
	0.889557772450079	-0.71\\
	0.89	-0.705787422200778\\
	0.890645856063586	-0.7\\
	0.891461895293682	-0.69\\
	0.891989649900194	-0.68\\
	0.89224534294526	-0.67\\
	0.892243373592083	-0.66\\
	0.891996523214814	-0.65\\
	0.891516133731189	-0.64\\
	0.890812260983459	-0.63\\
	0.89	-0.621155721157554\\
	0.889901092235671	-0.62\\
	0.888852884839685	-0.61\\
	0.887618175229737	-0.6\\
	0.886202651431907	-0.59\\
	0.884611286792573	-0.58\\
	0.882848383918069	-0.57\\
	0.880917611068634	-0.56\\
	0.88	-0.555596946558839\\
	0.878899906182013	-0.55\\
	0.876791583666395	-0.54\\
	0.874534087713652	-0.53\\
	0.872129000585256	-0.52\\
	0.87	-0.511637058540891\\
	0.869604804492332	-0.51\\
	0.867082739211273	-0.5\\
	0.864426084479824	-0.49\\
	0.861635197029125	-0.48\\
	0.86	-0.474368065748722\\
	0.858792514618644	-0.47\\
	0.855929965407013	-0.46\\
	0.852943933285272	-0.45\\
	0.85	-0.440522337098143\\
	0.849845118761074	-0.44\\
	0.846817809889572	-0.43\\
	0.843678736616394	-0.42\\
	0.840429227669663	-0.41\\
	0.84	-0.408699185808591\\
	0.837254692963777	-0.4\\
	0.834010280313538	-0.39\\
	0.830672415721074	-0.38\\
	0.83	-0.378005448860005\\
	0.827416517976247	-0.37\\
	0.824125912505393	-0.36\\
	0.820764361607485	-0.35\\
	0.82	-0.34773368412025\\
	0.817503065209004	-0.34\\
	0.81423793588784	-0.33\\
	0.810928900495004	-0.32\\
	0.81	-0.31718412836793\\
	0.807733123239411	-0.31\\
	0.804571077916218	-0.3\\
	0.801392722083568	-0.29\\
	0.8	-0.285586391894493\\
	0.798316258706803	-0.28\\
	0.795326125649436	-0.27\\
	0.792341499326949	-0.26\\
	0.79	-0.252102648589352\\
	0.789405555200413	-0.25\\
	0.786628555233846	-0.24\\
	0.783866621026213	-0.23\\
	0.781118526068966	-0.22\\
	0.78	-0.215876792480787\\
	0.778483194373112	-0.21\\
	0.775926135517852	-0.2\\
	0.77337061994574	-0.19\\
	0.770807788841801	-0.18\\
	0.77	-0.176837553582942\\
	0.768339166133986	-0.17\\
	0.765894741480112	-0.16\\
	0.763409787156768	-0.15\\
	0.760868643537738	-0.14\\
	0.76	-0.136640273764286\\
	0.758364044667497	-0.13\\
	0.755828719199222	-0.12\\
	0.753188593378849	-0.11\\
	0.750422533045979	-0.1\\
	0.75	-0.098524456376865\\
	0.74766218769787	-0.09\\
	0.744766152677484	-0.08\\
	0.741683446935908	-0.07\\
	0.74	-0.0648302548298947\\
	0.738484256568845	-0.06\\
	0.735158412470642	-0.05\\
	0.731575315958787	-0.04\\
	0.73	-0.0358587762108396\\
	0.727835652987278	-0.03\\
	0.723880821143783	-0.02\\
	0.72	-0.0109389745469737\\
	0.71960680636251	-0.01\\
	0.71518503733936	0\\
};
\addplot [color=red, draw=none, mark=o, mark size=2.0pt, mark options={solid, black, line width = 1pt}, forget plot]
  table[row sep=crcr]{%
0.954469734531347	-0.910605309373037\\
0.746826398791277	-1.03778205210958\\
0.569041454264499	-0.732171050872069\\
0.452816628735161	-0.436575567006058\\
0.389769022677867	-0.203522752240201\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.435994902142004	-0.621133832769295\\
0.0259262318278913	-0.529142094277039\\
0.549662477878709	-0.134579945344934\\
0.435322392618277	-0.513578121265746\\
0.420367802087489	-0.184439865646915\\
0.330334821003874	-0.785335147816673\\
0.204648634037843	-0.853975292639489\\
0.619270966350664	-0.494236837381928\\
0.299654673674523	-0.846561485357468\\
0.266827275102867	-0.079645477009061\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.852493381216754	-1.12892175691885\\
0.742265557538228	-1.07563471665167\\
0.641650272249764	-0.936670989117591\\
0.555784011731348	-0.780654221250718\\
0.485192161279744	-0.631182787781351\\
0.428886437831087	-0.494931681191784\\
0.385501774533544	-0.372761584759076\\
0.353630663600329	-0.264660633905213\\
0.317532168336754	-0.110513784373463\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.954469734531347	-0.910605309373037\\
0.853827485229726	-1.10223967665939\\
0.746826398791277	-1.03778205210958\\
0.65029365149695	-0.892872893776941\\
0.569041454264499	-0.732171050872069\\
0.50353915440318	-0.57787494635431\\
0.452816628735161	-0.436575567006058\\
0.415466505337368	-0.310426900949811\\
0.373105669997362	-0.129744301369902\\
};
\end{axis}

\begin{axis}[%
width=0.95\figurewidth,
height=0.25\figureheight,
at={(0.00\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
ylabel = $\sqrt{\Sigma^d(x_i)}$,
xlabel = $i$,
ymin=0,
ymax=0.4,
ytick = {0,0.2,0.4},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black]
table[row sep=crcr]{%
	1	0.355257244029541\\
	2	0.324863075720083\\
	3	0.231048870422217\\
	4	0.0974000858240665\\
	5	0.0126633304421713\\
	6	0.00276394095491739\\
	7	0.0296658483450081\\
	8	0.0400857491689894\\
	9	0.0258246450816362\\
	10	0.0141873733704667\\
};
\addplot [color=black, dashed]
table[row sep=crcr]{%
	1	0.363698742699595\\
	2	0.349631499461394\\
	3	0.28585097433958\\
	4	0.177437179140842\\
	5	0.0981706279748806\\
	6	0.0732770275314092\\
	7	0.0869272778076926\\
	8	0.0781458019425205\\
	9	0.0775517512747879\\
	10	0.111366359424055\\
};
\addlegendentry{full GP};
\addlegendentry{sparse GP};

\end{axis}

%\begin{axis}[%
%width=0.35\figurewidth,
%height=0.2\figureheight,
%at={(0.54\figurewidth,0\figureheight)},
%scale only axis,
%xmin=1,
%xmax=10,
%ylabel = $\Sigma^d(x_i)$,
%xlabel = $i$,
%ymin=0,
%ymax=0.15,
%ytick = {0,0.1},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
%]

%\end{axis}
\end{tikzpicture}%

==> figures/pred_ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.384\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$[x]_2$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$d([x]_2)$},
axis background/.style={fill=white},
ylabel shift = -4 pt
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-3	1.95239186558367\\
-2.94949494949495	1.88828456393638\\
-2.8989898989899	1.82225949762745\\
-2.84848484848485	1.7552839722747\\
-2.7979797979798	1.68841507964539\\
-2.74747474747475	1.62280737038096\\
-2.6969696969697	1.55972591741357\\
-2.64646464646465	1.50053561167903\\
-2.5959595959596	1.44656108994576\\
-2.54545454545455	1.3986072531008\\
-2.49494949494949	1.35613645945651\\
-2.44444444444444	1.31696902411201\\
-2.39393939393939	1.27838432143214\\
-2.34343434343434	1.23862551776711\\
-2.29292929292929	1.19748340142137\\
-2.24242424242424	1.15603979527329\\
-2.19191919191919	1.11603551659471\\
-2.14141414141414	1.07909587477823\\
-2.09090909090909	1.04610664479003\\
-2.04040404040404	1.01705567332538\\
-1.98989898989899	0.991290030884525\\
-1.93939393939394	0.967864247821328\\
-1.88888888888889	0.945776040569331\\
-1.83838383838384	0.924080519260532\\
-1.78787878787879	0.901936454114909\\
-1.73737373737374	0.878624485376441\\
-1.68686868686869	0.853555504564521\\
-1.63636363636364	0.826275340647856\\
-1.58585858585859	0.79646706246267\\
-1.53535353535354	0.763950814420286\\
-1.48484848484848	0.728681050581933\\
-1.43434343434343	0.690741465163938\\
-1.38383838383838	0.650338546732685\\
-1.33333333333333	0.607795460173431\\
-1.28282828282828	0.563548949903121\\
-1.23232323232323	0.518153275675646\\
-1.18181818181818	0.472296837595517\\
-1.13131313131313	0.426838252180991\\
-1.08080808080808	0.382864674590263\\
-1.03030303030303	0.341750313951254\\
-0.97979797979798	0.305114684165852\\
-0.92929292929293	0.274467384389118\\
-0.878787878787879	0.250480579284373\\
-0.828282828282828	0.23250599273651\\
-0.777777777777778	0.219000318218105\\
-0.727272727272727	0.208347739157122\\
-0.676767676767677	0.199302400063294\\
-0.626262626262626	0.191027390086076\\
-0.575757575757576	0.182994523700953\\
-0.525252525252525	0.174886318173844\\
-0.474747474747475	0.166531560641686\\
-0.424242424242424	0.157869542018025\\
-0.373737373737374	0.14893271867957\\
-0.323232323232323	0.139839501051059\\
-0.272727272727273	0.130791144363927\\
-0.222222222222222	0.122067941423696\\
-0.171717171717172	0.114019882023499\\
-0.121212121212121	0.107045651786857\\
-0.0707070707070705	0.101551919883296\\
-0.0202020202020203	0.0978849679001905\\
0.0303030303030303	0.0962348225207966\\
0.0808080808080809	0.0965338472984021\\
0.131313131313131	0.098399076341747\\
0.181818181818182	0.101170312196866\\
0.232323232323232	0.104053365255694\\
0.282828282828283	0.106321486850603\\
0.333333333333333	0.107508707469111\\
0.383838383838384	0.107544225262183\\
0.434343434343434	0.106785431265777\\
0.484848484848485	0.105899274232421\\
0.535353535353535	0.10557368506628\\
0.585858585858586	0.106164517143116\\
0.636363636363636	0.107487359177218\\
0.686868686868687	0.108859853608783\\
0.737373737373737	0.109293983122105\\
0.787878787878788	0.10768694774733\\
0.838383838383838	0.102947107812143\\
0.888888888888889	0.0940643494146085\\
0.939393939393939	0.0801510949986294\\
0.98989898989899	0.0604727277429492\\
1.04040404040404	0.0344781048081724\\
1.09090909090909	0.0018386086396156\\
1.14141414141414	-0.0374902863106518\\
1.19191919191919	-0.0831507489036749\\
1.24242424242424	-0.134112337160611\\
1.29292929292929	-0.187963740010236\\
1.34343434343434	-0.238952597857576\\
1.39393939393939	-0.274069207914784\\
1.44444444444444	-0.27665775935672\\
1.49494949494949	-0.246567720591998\\
1.54545454545455	-0.194830531187269\\
1.5959595959596	-0.128778189878817\\
1.64646464646465	-0.0521498452533505\\
1.6969696969697	0.032790767990531\\
1.74747474747475	0.124338458874123\\
1.7979797979798	0.221013860428002\\
1.84848484848485	0.321445446246761\\
1.8989898989899	0.424332618136849\\
1.94949494949495	0.528441037916725\\
2	0.632610766137249\\
2	-1.4962886369647\\
1.94949494949495	-1.41400150214245\\
1.8989898989899	-1.32726870167699\\
1.84848484848485	-1.236835957193\\
1.7979797979798	-1.14358100570248\\
1.74747474747475	-1.04851663770467\\
1.6969696969697	-0.952805620101945\\
1.64646464646465	-0.857806584806815\\
1.5959595959596	-0.765199367172356\\
1.54545454545455	-0.677323142809606\\
1.49494949494949	-0.598096499157273\\
1.44444444444444	-0.535135630411432\\
1.39393939393939	-0.499859078859081\\
1.34343434343434	-0.492601771378338\\
1.29292929292929	-0.497284442047601\\
1.24242424242424	-0.50155510013703\\
1.19191919191919	-0.500387849585647\\
1.14141414141414	-0.492151920850163\\
1.09090909090909	-0.476634880059417\\
1.04040404040404	-0.454316215754203\\
0.98989898989899	-0.426077845197995\\
0.939393939393939	-0.393066036990835\\
0.888888888888889	-0.356610007354198\\
0.838383838383838	-0.31816357729946\\
0.787878787878788	-0.279256485936161\\
0.737373737373737	-0.241447467466427\\
0.686868686868687	-0.206268938851294\\
0.636363636363636	-0.175144998486406\\
0.585858585858586	-0.149256912337105\\
0.535353535353535	-0.129347044705007\\
0.484848484848485	-0.115524974287473\\
0.434343434343434	-0.107227281310996\\
0.383838383838384	-0.103431537252636\\
0.333333333333333	-0.103018741445433\\
0.282828282828283	-0.105074609432285\\
0.232323232323232	-0.109023907602997\\
0.181818181818182	-0.114615663111775\\
0.131313131313131	-0.12180900588458\\
0.0808080808080809	-0.130601442592263\\
0.0303030303030303	-0.14084974906754\\
-0.0202020202020203	-0.152149067849897\\
-0.0707070707070705	-0.163816446099061\\
-0.121212121212121	-0.174968737028377\\
-0.171717171717172	-0.18464218014862\\
-0.222222222222222	-0.1919037755912\\
-0.272727272727273	-0.195931977809853\\
-0.323232323232323	-0.196066128878103\\
-0.373737373737374	-0.191832281030738\\
-0.424242424242424	-0.182953293106354\\
-0.474747474747475	-0.169349303202665\\
-0.525252525252525	-0.151133533066653\\
-0.575757575757576	-0.128608488596683\\
-0.626262626262626	-0.102268983191225\\
-0.676767676767677	-0.0728208131623679\\
-0.727272727272727	-0.0412259624488207\\
-0.777777777777778	-0.00877998641621931\\
-0.828282828282828	0.0228090273028277\\
-0.878787878787879	0.0514804941710018\\
-0.92929292929293	0.0752838173617564\\
-0.97979797979798	0.09321907790302\\
-1.03030303030303	0.105678023358333\\
-1.08080808080808	0.113973388371074\\
-1.13131313131313	0.119619905472073\\
-1.18181818181818	0.123983414007864\\
-1.23232323232323	0.128238989327099\\
-1.28282828282828	0.133424809442117\\
-1.33333333333333	0.140491402160345\\
-1.38383838383838	0.150324497527468\\
-1.43434343434343	0.16374472840285\\
-1.48484848484848	0.181491544025259\\
-1.53535353535354	0.204197730419536\\
-1.58585858585859	0.232359393484216\\
-1.63636363636364	0.26630501815486\\
-1.68686868686869	0.306166267645166\\
-1.73737373737374	0.35185241231589\\
-1.78787878787879	0.403029612661875\\
-1.83838383838384	0.459105774826782\\
-1.88888888888889	0.519221641306488\\
-1.93939393939394	0.582250035563394\\
-1.98989898989899	0.646809838313115\\
-2.04040404040404	0.711313185709419\\
-2.09090909090909	0.774085843918894\\
-2.14141414141414	0.833614211293095\\
-2.19191919191919	0.888909622190693\\
-2.24242424242424	0.939785863205054\\
-2.29292929292929	0.986724786047491\\
-2.34343434343434	1.03027914440607\\
-2.39393939393939	1.0703269251514\\
-2.44444444444444	1.10546915949867\\
-2.49494949494949	1.13280322428409\\
-2.54545454545455	1.14853562678175\\
-2.5959595959596	1.14951383341531\\
-2.64646464646465	1.13435176437042\\
-2.6969696969697	1.10315124617212\\
-2.74747474747475	1.05669611882936\\
-2.7979797979798	0.995985181229055\\
-2.84848484848485	0.92209977687313\\
-2.8989898989899	0.836195865484447\\
-2.94949494949495	0.739515034977499\\
-3	0.63338550884404\\
}--cycle;
\addplot [color=mycolor1, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-3	1.29288868721386\\
-2.94949494949495	1.31389979945694\\
-2.8989898989899	1.32922768155595\\
-2.84848484848485	1.33869187457391\\
-2.7979797979798	1.34220013043722\\
-2.74747474747475	1.33975174460516\\
-2.6969696969697	1.33143858179284\\
-2.64646464646465	1.31744368802473\\
-2.5959595959596	1.29803746168054\\
-2.54545454545455	1.27357143994128\\
-2.49494949494949	1.2444698418703\\
-2.44444444444444	1.21121909180534\\
-2.39393939393939	1.17435562329177\\
-2.34343434343434	1.13445233108659\\
-2.29292929292929	1.09210409373443\\
-2.19191919191919	1.0024725693927\\
-1.98989898989899	0.81904993459882\\
-1.88888888888889	0.732498840937909\\
-1.83838383838384	0.691593147043657\\
-1.78787878787879	0.652483033388392\\
-1.73737373737374	0.615238448846166\\
-1.68686868686869	0.579860886104844\\
-1.63636363636364	0.546290179401358\\
-1.53535353535354	0.484074272419911\\
-1.43434343434343	0.427243096783394\\
-1.33333333333333	0.374143431166888\\
-1.18181818181818	0.29814012580169\\
-0.92929292929293	0.174875600875437\\
-0.828282828282828	0.127657510019669\\
-0.727272727272727	0.083560888354151\\
-0.676767676767677	0.0632407934504631\\
-0.626262626262626	0.0443792034474253\\
-0.575757575757576	0.0271930175521349\\
-0.525252525252525	0.0118763925535958\\
-0.474747474747475	-0.00140887128048961\\
-0.424242424242424	-0.0125418755441644\\
-0.373737373737374	-0.0214497811755843\\
-0.323232323232323	-0.0281133139135221\\
-0.272727272727273	-0.032570416722963\\
-0.222222222222222	-0.0349179170837521\\
-0.171717171717172	-0.0353111490625606\\
-0.121212121212121	-0.0339615426207605\\
-0.0202020202020203	-0.0271320499748531\\
0.282828282828283	0.000623438709158819\\
0.333333333333333	0.00224498301183917\\
0.383838383838384	0.00205634400477361\\
0.434343434343434	-0.000220925022609286\\
0.484848484848485	-0.00481285002752641\\
0.535353535353535	-0.011886679819364\\
0.585858585858586	-0.0215461975969946\\
0.636363636363636	-0.0338288196545942\\
0.686868686868687	-0.0487045426212553\\
0.737373737373737	-0.0660767421721613\\
0.787878787878788	-0.0857847690944151\\
0.838383838383838	-0.107608234743659\\
0.888888888888889	-0.131272828969795\\
0.98989898989899	-0.182802558727523\\
1.24242424242424	-0.31783371864882\\
1.29292929292929	-0.342624091028918\\
1.34343434343434	-0.365777184617957\\
1.39393939393939	-0.386964143386932\\
1.44444444444444	-0.405896694884076\\
1.49494949494949	-0.422332109874636\\
1.54545454545455	-0.436076836998437\\
1.5959595959596	-0.446988778525587\\
1.64646464646465	-0.454978215030083\\
1.6969696969697	-0.460007426055707\\
1.74747474747475	-0.462089089415272\\
1.7979797979798	-0.46128357263724\\
1.84848484848485	-0.457695255473121\\
1.8989898989899	-0.451468041770071\\
1.94949494949495	-0.44278023211286\\
2	-0.431838935413725\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.5	1.25274105418565\\
-2.2	1.00604610486294\\
0.1	-0.015792127328337\\
1.4	-0.390562318910449\\
0.5	-0.00511514023639092\\
-1	0.212947343436323\\
-0.8	0.111551163134236\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
-3	1.8\\
-2.8989898989899	1.68082848688909\\
-2.7979797979798	1.56573818998061\\
-2.6969696969697	1.45472910927456\\
-2.5959595959596	1.34780124477094\\
-2.49494949494949	1.24495459646975\\
-2.39393939393939	1.14618916437098\\
-2.29292929292929	1.05150494847465\\
-2.19191919191919	0.960901948780737\\
-2.09090909090909	0.874380165289256\\
-1.98989898989899	0.791939598000204\\
-1.88888888888889	0.71358024691358\\
-1.78787878787879	0.639302112029385\\
-1.68686868686869	0.569105193347618\\
-1.58585858585859	0.502989490868279\\
-1.48484848484848	0.440955004591368\\
-1.38383838383838	0.383001734516886\\
-1.28282828282828	0.329129680644832\\
-1.18181818181818	0.279338842975207\\
-1.08080808080808	0.233629221508009\\
-0.97979797979798	0.19200081624324\\
-0.878787878787879	0.1544536271809\\
-0.777777777777778	0.120987654320988\\
-0.676767676767677	0.0916028976635039\\
-0.575757575757576	0.066299357208448\\
-0.474747474747475	0.0450770329558208\\
-0.373737373737374	0.0279359249056217\\
-0.272727272727273	0.0148760330578512\\
-0.171717171717172	0.00589735741250896\\
-0.0707070707070705	0.000999897969594876\\
0.131313131313131	-0.00344862769105214\\
0.232323232323232	-0.0107948168554231\\
0.333333333333333	-0.0222222222222221\\
0.434343434343434	-0.0377308437914499\\
0.535353535353535	-0.0573206815631058\\
0.636363636363636	-0.0809917355371899\\
0.737373737373737	-0.108744005713703\\
0.838383838383838	-0.140577492092643\\
0.939393939393939	-0.176492194674013\\
1.04040404040404	-0.216488113457811\\
1.14141414141414	-0.260565248444036\\
1.24242424242424	-0.308723599632691\\
1.34343434343434	-0.360963167023773\\
1.44444444444444	-0.417283950617284\\
1.54545454545455	-0.477685950413223\\
1.64646464646465	-0.542169166411591\\
1.74747474747475	-0.610733598612387\\
1.84848484848485	-0.683379247015611\\
2	-0.8\\
};
\end{axis}

\begin{axis}[%
width=0.384\figurewidth,
height=\figureheight,
at={(0.6\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$\phantom{[x]_2}k\phantom{[x]_2}$},
ymin=-0.6,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$[x]_1$},
ylabel shift = -9 pt,
axis background/.style={fill=white},
legend entries={open-loop,
                closed-loop},
legend cell align=left,                
legend pos= north east]
\addlegendimage{no markers,mycolor1, line width = 1pt}
\addlegendimage{no markers,mycolor3, line width = 1pt}
\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2e-05\\
1	-0.0499788919900751\\
2	-0.0693225467472161\\
3	-0.0783600842269312\\
4	-0.080782550750288\\
5	-0.078535142081485\\
6	-0.073553777924907\\
7	-0.0650325752877807\\
8	-0.0530387271205437\\
9	-0.0381319779795386\\
10	-0.0204484018140136\\
11	0.000495946603267655\\
12	0.0237846616874412\\
13	0.0490262103646917\\
14	0.076236136686328\\
15	0.105036724044765\\
16	0.1355092902215\\
17	0.167748987410929\\
18	0.201281121897846\\
19	0.235743730543056\\
20	0.27182460617159\\
21	0.308834883477635\\
22	0.347100730932875\\
23	0.387646060873903\\
24	0.428676946435451\\
25	0.470748878993392\\
25	-0.528505436766353\\
24	-0.503327580852484\\
23	-0.478449942831811\\
22	-0.454098590741713\\
21	-0.431952734250133\\
20	-0.409438996684279\\
19	-0.386799201174103\\
18	-0.365369658284789\\
17	-0.344336252616153\\
16	-0.323609561493866\\
15	-0.302813111249855\\
14	-0.282711782121154\\
13	-0.263936028648511\\
12	-0.245010091325518\\
11	-0.226516860821056\\
10	-0.208506651443724\\
9	-0.192498196161047\\
8	-0.176966213998512\\
7	-0.161824720428089\\
6	-0.14662467769163\\
5	-0.131935904265842\\
4	-0.115673700819821\\
3	-0.0979040097479006\\
2	-0.0772670784570925\\
1	-0.0500238756990871\\
0	-2e-05\\
}--cycle;
\addplot [color=mycolor1,forget plot, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
1	-0.050001383844581\\
2	-0.0732948126021533\\
3	-0.0881320469874147\\
4	-0.0982281257850559\\
5	-0.105235523173665\\
6	-0.110089227808267\\
7	-0.113428647857933\\
8	-0.115002470559528\\
9	-0.115315087070293\\
10	-0.114477526628868\\
11	-0.113010457108896\\
12	-0.110612714819037\\
13	-0.107454909141911\\
15	-0.0988881936025443\\
16	-0.0940501356361843\\
17	-0.088293632602614\\
19	-0.075527735315525\\
20	-0.068807195256344\\
21	-0.0615589253862474\\
25	-0.0288782788864808\\
};
% \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
  % table[row sep=crcr]{%
% 0	0\\
% 1	-0.0500000000000007\\
% 2	-0.07417032016048\\
% 3	-0.0876918232643149\\
% 4	-0.0952223834183243\\
% 5	-0.0989847435129079\\
% 6	-0.100242729555376\\
% 7	-0.0997898511999118\\
% 8	-0.0981583065080045\\
% 9	-0.0957370575147856\\
% 11	-0.0895812464025276\\
% 18	-0.066210192155804\\
% 21	-0.0575266593756325\\
% 24	-0.0498698195971343\\
% 25	-0.0475347528825907\\
% };

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	2e-05\\
1	-0.0499822565597768\\
2	-0.0699787096259668\\
3	-0.0800294539287518\\
4	-0.0844164672038892\\
5	-0.0849368768515681\\
6	-0.0848626469211674\\
7	-0.0834021703735904\\
8	-0.0812256818161917\\
9	-0.0783325424294957\\
10	-0.0749141173469303\\
11	-0.0708183981298634\\
12	-0.067422966958795\\
13	-0.0645776392600055\\
14	-0.0614890886471412\\
15	-0.0592190797874675\\
16	-0.0577272465276107\\
17	-0.056546692465523\\
18	-0.0553023631004533\\
19	-0.0539954880558607\\
20	-0.0537236861199306\\
21	-0.0538520093745318\\
22	-0.0529888234420979\\
23	-0.0519664925899943\\
24	-0.0502093031997133\\
25	-0.0484550430436761\\
25	-0.171734812779488\\
24	-0.171957440289003\\
23	-0.172163856229849\\
22	-0.173204193025552\\
21	-0.174474352082755\\
20	-0.175720777404707\\
19	-0.176960389107562\\
18	-0.178155215398752\\
17	-0.179810068884334\\
16	-0.18087862827531\\
15	-0.1810285626149\\
14	-0.180071246722491\\
13	-0.178353535891795\\
12	-0.176673549729361\\
11	-0.174471025964526\\
10	-0.17032756555648\\
9	-0.165694532980229\\
8	-0.159782891340258\\
7	-0.152794132533911\\
6	-0.142972159670704\\
5	-0.13121634991565\\
4	-0.115925420729297\\
3	-0.0983857945704515\\
2	-0.0773800382672117\\
1	-0.0500185274240931\\
0	-2e-05\\
}--cycle;
\addplot [color=mycolor3, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
1	-0.0500003919919365\\
2	-0.0736793739465895\\
3	-0.0892076242496032\\
4	-0.100170943966592\\
5	-0.108076613383609\\
6	-0.113917403295936\\
7	-0.118098151453751\\
8	-0.120504286578225\\
9	-0.122013537704863\\
10	-0.122620841451706\\
11	-0.122644712047194\\
16	-0.119302937401461\\
20	-0.114722231762318\\
21	-0.114163180728642\\
25	-0.110094927911582\\
};
% \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  % table[row sep=crcr]{%
% 0	0\\
% 1	-0.0500000000000007\\
% 2	-0.07417032016048\\
% 3	-0.0876918232643149\\
% 4	-0.0952223834183243\\
% 5	-0.0989847435129079\\
% 6	-0.100242729555376\\
% 7	-0.0997898511999118\\
% 8	-0.0981583065080045\\
% 9	-0.0957370575147856\\
% 11	-0.0895812464025276\\
% 18	-0.066210192155804\\
% 21	-0.0575266593756325\\
% 24	-0.0498698195971343\\
% 25	-0.0475347528825907\\
% };
\end{axis}

\end{tikzpicture}%

==> figures/pred_ex3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.40000,0.00000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-3,
xmax=1,
ymin=-1.6,
ymax=0,
axis background/.style={fill=white},
legend cell align=left,
%legend style={at={(0.97,0.5)},anchor=east},
legend pos = south east,
ylabel = {$[x]_2 + d([x]_2)$},
xlabel = {$[x]_2$}
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-3	-1.04760813441633\\
-2.94949494949495	-1.06121038555857\\
-2.8989898989899	-1.07673040136245\\
-2.84848484848485	-1.09320087621015\\
-2.7979797979798	-1.10956471833441\\
-2.74747474747475	-1.12466737709378\\
-2.6969696969697	-1.13724377955613\\
-2.64646464646465	-1.14592903478562\\
-2.5959595959596	-1.14939850601384\\
-2.54545454545455	-1.14684729235374\\
-2.49494949494949	-1.13881303549299\\
-2.44444444444444	-1.12747542033244\\
-2.39393939393939	-1.11555507250726\\
-2.34343434343434	-1.10480882566723\\
-2.29292929292929	-1.09544589150792\\
-2.24242424242424	-1.08638444715095\\
-2.19191919191919	-1.07588367532448\\
-2.14141414141414	-1.06231826663591\\
-2.09090909090909	-1.04480244611906\\
-2.04040404040404	-1.02334836707866\\
-1.98989898989899	-0.998608959014465\\
-1.93939393939394	-0.971529691572611\\
-1.88888888888889	-0.943112848319558\\
-1.83838383838384	-0.914303319123306\\
-1.78787878787879	-0.885942333763879\\
-1.73737373737374	-0.858749251997296\\
-1.68686868686869	-0.833313182304166\\
-1.63636363636364	-0.81008829571578\\
-1.58585858585859	-0.789391523395916\\
-1.53535353535354	-0.77140272093325\\
-1.48484848484848	-0.756167434266552\\
-1.43434343434343	-0.743601969179496\\
-1.38383838383838	-0.733499837105699\\
-1.33333333333333	-0.725537873159902\\
-1.28282828282828	-0.719279332925162\\
-1.23232323232323	-0.714169956647586\\
-1.18181818181818	-0.709521344222665\\
-1.13131313131313	-0.70447487913214\\
-1.08080808080808	-0.697943406217818\\
-1.03030303030303	-0.688552716351776\\
-0.97979797979798	-0.674683295632128\\
-0.92929292929293	-0.654825544903812\\
-0.878787878787879	-0.628307299503506\\
-0.828282828282828	-0.595776835546319\\
-0.777777777777778	-0.558777459559673\\
-0.727272727272727	-0.518924988115605\\
-0.676767676767677	-0.477465276704383\\
-0.626262626262626	-0.43523523617655\\
-0.575757575757576	-0.392763052056623\\
-0.525252525252525	-0.350366207078681\\
-0.474747474747475	-0.308215914105789\\
-0.424242424242424	-0.266372882224399\\
-0.373737373737374	-0.224804655057804\\
-0.323232323232323	-0.183392822181264\\
-0.272727272727273	-0.141936128363346\\
-0.222222222222222	-0.100154280798526\\
-0.171717171717172	-0.0576972896936727\\
-0.121212121212121	-0.0141664694252646\\
-0.0707070707070705	0.0308448491762252\\
-0.0202020202020203	0.0776829476981702\\
0.0303030303030303	0.126537852823827\\
0.0808080808080809	0.177341928106483\\
0.131313131313131	0.229712207654878\\
0.181818181818182	0.282988494015047\\
0.232323232323232	0.336376597578926\\
0.282828282828283	0.389149769678886\\
0.333333333333333	0.440842040802445\\
0.383838383838384	0.491382609100567\\
0.434343434343434	0.541128865609212\\
0.484848484848485	0.590747759080906\\
0.535353535353535	0.640927220419815\\
0.585858585858586	0.692023103001702\\
0.636363636363636	0.743850995540854\\
0.686868686868687	0.79572854047747\\
0.737373737373737	0.846667720495842\\
0.787878787878788	0.895565735626118\\
0.838383838383838	0.941330946195981\\
0.888888888888889	0.982953238303497\\
0.939393939393939	1.01954503439257\\
0.98989898989899	1.05037171764194\\
1.04040404040404	1.07488214521221\\
1.09090909090909	1.09274769954871\\
1.14141414141414	1.10392385510349\\
1.19191919191919	1.10876844301552\\
1.24242424242424	1.10831190526363\\
1.29292929292929	1.10496555291906\\
1.34343434343434	1.10448174557677\\
1.39393939393939	1.11987018602461\\
1.44444444444444	1.16778668508772\\
1.49494949494949	1.2483817743575\\
1.54545454545455	1.35062401426728\\
1.5959595959596	1.46718140608078\\
1.64646464646465	1.5943148012113\\
1.6969696969697	1.72976046496023\\
1.74747474747475	1.87181320634887\\
1.7979797979798	2.0189936584078\\
1.84848484848485	2.16993029473161\\
1.8989898989899	2.32332251712675\\
1.94949494949495	2.47793598741167\\
2	2.63261076613725\\
2	0.503711363035301\\
1.94949494949495	0.535493447352504\\
1.8989898989899	0.571721197312908\\
1.84848484848485	0.611648891291846\\
1.7979797979798	0.654398792277315\\
1.74747474747475	0.69895810977008\\
1.6969696969697	0.744164076867752\\
1.64646464646465	0.788658061657831\\
1.5959595959596	0.83076022878724\\
1.54545454545455	0.86813140264494\\
1.49494949494949	0.896852995792222\\
1.44444444444444	0.909308814033013\\
1.39393939393939	0.894080315080312\\
1.34343434343434	0.850832572056005\\
1.29292929292929	0.795644850881692\\
1.24242424242424	0.740869142287212\\
1.19191919191919	0.691531342333545\\
1.14141414141414	0.649262220563978\\
1.09090909090909	0.614274210849674\\
1.04040404040404	0.586087824649838\\
0.98989898989899	0.563821144700995\\
0.939393939393939	0.546327902403104\\
0.888888888888889	0.532278881534691\\
0.838383838383838	0.520220261084378\\
0.787878787878788	0.508622301942627\\
0.737373737373737	0.49592626990731\\
0.686868686868687	0.480599748017393\\
0.636363636363636	0.46121863787723\\
0.585858585858586	0.436601673521481\\
0.535353535353535	0.406006490648528\\
0.484848484848485	0.369323510561012\\
0.434343434343434	0.327116153032438\\
0.383838383838384	0.280406846585748\\
0.333333333333333	0.2303145918879\\
0.282828282828283	0.177753673395998\\
0.232323232323232	0.123299324720235\\
0.181818181818182	0.0672025187064066\\
0.131313131313131	0.00950412542855159\\
0.0808080808080809	-0.0497933617841817\\
0.0303030303030303	-0.11054671876451\\
-0.0202020202020203	-0.172351088051917\\
-0.0707070707070705	-0.234523516806132\\
-0.121212121212121	-0.296180858240498\\
-0.171717171717172	-0.356359351865792\\
-0.222222222222222	-0.414125997813423\\
-0.272727272727273	-0.468659250537126\\
-0.323232323232323	-0.519298452110426\\
-0.373737373737374	-0.565569654768112\\
-0.424242424242424	-0.607195717348778\\
-0.474747474747475	-0.64409677795014\\
-0.525252525252525	-0.676386058319178\\
-0.575757575757576	-0.704366064354259\\
-0.626262626262626	-0.728531609453852\\
-0.676767676767677	-0.749588489930045\\
-0.727272727272727	-0.768498689721548\\
-0.777777777777778	-0.786557764193997\\
-0.828282828282828	-0.805473800980001\\
-0.878787878787879	-0.827307384616877\\
-0.92929292929293	-0.854009111931173\\
-0.97979797979798	-0.88657890189496\\
-1.03030303030303	-0.924625006944698\\
-1.08080808080808	-0.966834692437007\\
-1.13131313131313	-1.01169322584106\\
-1.18181818181818	-1.05783476781032\\
-1.23232323232323	-1.10408424299613\\
-1.28282828282828	-1.14940347338617\\
-1.33333333333333	-1.19284193117299\\
-1.38383838383838	-1.23351388631092\\
-1.43434343434343	-1.27059870594058\\
-1.48484848484848	-1.30335694082323\\
-1.53535353535354	-1.331155804934\\
-1.58585858585859	-1.35349919237437\\
-1.63636363636364	-1.37005861820878\\
-1.68686868686869	-1.38070241922352\\
-1.73737373737374	-1.38552132505785\\
-1.78787878787879	-1.38484917521691\\
-1.83838383838384	-1.37927806355706\\
-1.88888888888889	-1.3696672475824\\
-1.93939393939394	-1.35714390383055\\
-1.98989898989899	-1.34308915158587\\
-2.04040404040404	-1.32909085469462\\
-2.09090909090909	-1.3168232469902\\
-2.14141414141414	-1.30779993012105\\
-2.19191919191919	-1.3030095697285\\
-2.24242424242424	-1.30263837921919\\
-2.29292929292929	-1.3062045068818\\
-2.34343434343434	-1.31315519902827\\
-2.39393939393939	-1.32361246878799\\
-2.44444444444444	-1.33897528494577\\
-2.49494949494949	-1.3621462706654\\
-2.54545454545455	-1.39691891867279\\
-2.5959595959596	-1.44644576254428\\
-2.64646464646465	-1.51211288209422\\
-2.6969696969697	-1.59381845079758\\
-2.74747474747475	-1.69077862864539\\
-2.7979797979798	-1.80199461675074\\
-2.84848484848485	-1.92638507161172\\
-2.8989898989899	-2.06279403350545\\
-2.94949494949495	-2.20997991451745\\
-3	-2.36661449115596\\
}--cycle;
\addplot [color=mycolor1, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.94949494949495	-1.63559515003801\\
-2.8989898989899	-1.56976221743395\\
-2.84848484848485	-1.50979297391094\\
-2.7979797979798	-1.45577966754258\\
-2.74747474747475	-1.40772300286959\\
-2.6969696969697	-1.36553111517685\\
-2.64646464646465	-1.32902095843992\\
-2.5959595959596	-1.29792213427906\\
-2.54545454545455	-1.27188310551327\\
-2.49494949494949	-1.2504796530792\\
-2.44444444444444	-1.2332253526391\\
-2.39393939393939	-1.21958377064762\\
-2.34343434343434	-1.20898201234775\\
-2.29292929292929	-1.20082519919486\\
-2.24242424242424	-1.19451141318507\\
-2.19191919191919	-1.18944662252649\\
-2.04040404040404	-1.17621961088664\\
-1.98989898989899	-1.17084905530017\\
-1.93939393939394	-1.16433679770158\\
-1.88888888888889	-1.15639004795098\\
-1.83838383838384	-1.14679069134018\\
-1.78787878787879	-1.1353957544904\\
-1.73737373737374	-1.12213528852757\\
-1.68686868686869	-1.10700780076384\\
-1.63636363636364	-1.09007345696228\\
-1.58585858585859	-1.07144535788514\\
-1.53535353535354	-1.05127926293362\\
-1.48484848484848	-1.02976218754489\\
-1.43434343434343	-1.00710033756004\\
-1.38383838383838	-0.983506861708308\\
-1.28282828282828	-0.934341403155664\\
-1.13131313131313	-0.858084052486599\\
-0.97979797979798	-0.780631098763544\\
-0.878787878787879	-0.727807342060192\\
-0.828282828282828	-0.70062531826316\\
-0.777777777777778	-0.672667611876835\\
-0.727272727272727	-0.643711838918577\\
-0.676767676767677	-0.613526883317214\\
-0.626262626262626	-0.581883422815201\\
-0.575757575757576	-0.548564558205441\\
-0.525252525252525	-0.51337613269893\\
-0.474747474747475	-0.476156346027965\\
-0.424242424242424	-0.436784299786589\\
-0.373737373737374	-0.395187154912958\\
-0.323232323232323	-0.351345637145845\\
-0.272727272727273	-0.305297689450236\\
-0.222222222222222	-0.257140139305974\\
-0.171717171717172	-0.207028320779732\\
-0.121212121212121	-0.155173663832882\\
-0.0707070707070705	-0.101839333814953\\
0.0303030303030303	0.00799556702965853\\
};
\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor2}, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.5	-1.24725894581435\\
-2.2	-1.19395389513706\\
nan	nan\\
-1	-0.787052656563677\\
-0.8	-0.688448836865764\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-3	-1.59999916585539\\
-2.43	-1.59943566304937\\
-2.3	-1.59815791842247\\
-2.21	-1.59608859664343\\
-2.14	-1.59323183800357\\
-2.08	-1.58944890593214\\
-2.03	-1.58500230947382\\
-1.99	-1.58036665183032\\
-1.95	-1.57457084820622\\
-1.91	-1.56741356086659\\
-1.88	-1.56102594281788\\
-1.85	-1.55366506443857\\
-1.82	-1.5452434922675\\
-1.79	-1.53567835342189\\
-1.76	-1.52489431730168\\
-1.73	-1.51282686275595\\
-1.7	-1.49942575365682\\
-1.67	-1.48465862327741\\
-1.64	-1.46851454668408\\
-1.61	-1.45100746197428\\
-1.58	-1.43217928711839\\
-1.55	-1.41210257084756\\
-1.51	-1.38357814018307\\
-1.47	-1.35336827691473\\
-1.42	-1.31393199632008\\
-1.31	-1.22613445615983\\
-1.27	-1.1960748624645\\
-1.24	-1.17494033059882\\
-1.21	-1.15537574368278\\
-1.18	-1.13769282196645\\
-1.16	-1.12709419526948\\
-1.14	-1.11754086430749\\
-1.12	-1.10910534263373\\
-1.1	-1.10185249680311\\
-1.08	-1.0958387162466\\
-1.06	-1.0911111834301\\
-1.04	-1.08770725750701\\
-1.02	-1.08565398272517\\
-1	-1.08496773063575\\
-0.98	-1.08565398272517\\
-0.96	-1.08770725750701\\
-0.94	-1.0911111834301\\
-0.92	-1.0958387162466\\
-0.9	-1.10185249680311\\
-0.88	-1.10910534263373\\
-0.86	-1.11754086430749\\
-0.84	-1.12709419526948\\
-0.82	-1.13769282196645\\
-0.79	-1.15537574368278\\
-0.76	-1.17494033059882\\
-0.73	-1.1960748624645\\
-0.69	-1.22613445615983\\
-0.64	-1.2656362214333\\
-0.53	-1.35336827691473\\
-0.49	-1.38357814018307\\
-0.45	-1.41210257084756\\
-0.42	-1.43217928711839\\
-0.39	-1.45100746197428\\
-0.36	-1.46851454668408\\
-0.33	-1.48465862327741\\
-0.3	-1.49942575365682\\
-0.27	-1.51282686275595\\
-0.24	-1.52489431730168\\
-0.21	-1.53567835342189\\
-0.18	-1.5452434922675\\
-0.15	-1.55366506443857\\
-0.12	-1.56102594281788\\
-0.0800000000000001	-1.56934192076175\\
-0.04	-1.57613937626781\\
0	-1.58162674224908\\
0.04	-1.58600225529236\\
0.0899999999999999	-1.59018515314619\\
0.15	-1.59372924837204\\
0.22	-1.59639292849987\\
0.3	-1.59815791842247\\
0.41	-1.59931803056737\\
0.6	-1.59989864274\\
1	-1.59999916585539\\
};
\addplot [color=mycolor3, line width = 1pt]
  table[row sep=crcr]{%
-2.94402066920044	-1.61\\
-2.9343556043557	-1.58\\
-2.92347796436836	-1.55\\
-2.91132641171235	-1.52\\
-2.89785409515654	-1.49\\
-2.88303213980081	-1.46\\
-2.86685310642485	-1.43\\
-2.84933428387156	-1.4\\
-2.83052066541611	-1.37\\
-2.81048745297932	-1.34\\
-2.78206956048294	-1.3\\
-2.75202424941161	-1.26\\
-2.71287524827092	-1.21\\
-2.62598552210374	-1.1\\
-2.59632050000882	-1.06\\
-2.57549126341128	-1.03\\
-2.55623251478056	-1\\
-2.53884891755865	-0.97\\
-2.52844271140817	-0.95\\
-2.51907368680731	-0.93\\
-2.51081237144277	-0.91\\
-2.50372175334548	-0.89\\
-2.49785648161287	-0.87\\
-2.49326216522154	-0.85\\
-2.48997478251161	-0.83\\
-2.48802021203556	-0.81\\
-2.48741389332887	-0.79\\
-2.48816062382211	-0.77\\
-2.49025449563136	-0.75\\
-2.49367897339174	-0.73\\
-2.49840711169977	-0.71\\
-2.50440190816503	-0.69\\
-2.51161678560041	-0.67\\
-2.51999619456237	-0.65\\
-2.52947632533929	-0.63\\
-2.53998591662708	-0.61\\
-2.55750874740479	-0.58\\
-2.57688622949127	-0.55\\
-2.59781252790279	-0.52\\
-2.6275722685963	-0.48\\
-2.66668402887867	-0.43\\
-2.75361751598444	-0.32\\
-2.78358853488352	-0.28\\
-2.81191156470888	-0.24\\
-2.831863427046	-0.21\\
-2.85058947318616	-0.18\\
-2.868016660995	-0.15\\
-2.88410200209902	-0.12\\
-2.89883001990936	-0.0900000000000003\\
-2.91220974639091	-0.0600000000000001\\
-2.92427141343634	-0.0300000000000002\\
-2.93506298717785	0\\
-2.93838834389612	0.0100000000000002\\
};
\addplot [color=white!20!orange, line width = 1pt]
  table[row sep=crcr]{%
-2.99971817861571	-1.61\\
-2.99871663693964	-1.53\\
-2.99694157262993	-1.48\\
-2.99413591630543	-1.44\\
-2.99068605974907	-1.41\\
-2.98747417053752	-1.39\\
-2.98331779095497	-1.37\\
-2.9779973676973	-1.35\\
-2.97126112650241	-1.33\\
-2.96282603738114	-1.31\\
-2.95238081122671	-1.29\\
-2.93959134797089	-1.27\\
-2.92410899313728	-1.25\\
-2.90558184665239	-1.23\\
-2.89506911097533	-1.22\\
-2.88366920204091	-1.21\\
-2.85805897743932	-1.19\\
-2.82848773997665	-1.17\\
-2.7947626363651	-1.15\\
-2.75678424594514	-1.13\\
-2.71456909452156	-1.11\\
-2.6682703385131	-1.09\\
-2.61819498073507	-1.07\\
-2.56481594075967	-1.05\\
-2.48000845771893	-1.02\\
-2.24888585204888	-0.94\\
-2.19634731144688	-0.92\\
-2.14846034150892	-0.9\\
-2.12664990030356	-0.89\\
-2.10645717125112	-0.88\\
-2.08801881698562	-0.87\\
-2.07146156354813	-0.86\\
-2.0569007519816	-0.85\\
-2.04443900136901	-0.84\\
-2.03416500497488	-0.83\\
-2.02615247923678	-0.82\\
-2.02045928302522	-0.81\\
-2.01712672189047	-0.8\\
-2.01617904899949	-0.79\\
-2.01762317119795	-0.78\\
-2.0214485651805	-0.77\\
-2.02762740519266	-0.76\\
-2.03611490009656	-0.75\\
-2.04684983408882	-0.74\\
-2.0597553019396	-0.73\\
-2.07473962640025	-0.72\\
-2.09169744247242	-0.71\\
-2.11051093060449	-0.7\\
-2.13105117863583	-0.69\\
-2.17674973823055	-0.67\\
-2.22759767205661	-0.65\\
-2.28232257053633	-0.63\\
-2.3688477391743	-0.6\\
-2.51469773288729	-0.55\\
-2.57049510078661	-0.53\\
-2.62355811322228	-0.51\\
-2.67326039589106	-0.49\\
-2.7191466340985	-0.47\\
-2.76092646389184	-0.45\\
-2.7984617909761	-0.43\\
-2.8317491363795	-0.41\\
-2.86089868779685	-0.39\\
-2.88611168454787	-0.37\\
-2.90765760608454	-0.35\\
-2.92585239859679	-0.33\\
-2.94103869304805	-0.31\\
-2.95356867104228	-0.29\\
-2.96378994834471	-0.27\\
-2.97203458992517	-0.25\\
-2.97861115874071	-0.23\\
-2.98379954022677	-0.21\\
-2.98784817684947	-0.19\\
-2.99224844426672	-0.16\\
-2.99516242348866	-0.13\\
-2.99750642631778	-0.0900000000000003\\
-2.99896891610649	-0.04\\
-2.99959880694191	0.0100000000000002\\
};
\addplot [color=mycolor4, line width = 1pt]
  table[row sep=crcr]{%
-2.99888510480624	-1.61\\
-2.99720268378202	-1.55\\
-2.99502734110541	-1.51\\
-2.99249559787868	-1.48\\
-2.98886673702509	-1.45\\
-2.9837629256549	-1.42\\
-2.97931565163596	-1.4\\
-2.97384964073899	-1.38\\
-2.96718932025979	-1.36\\
-2.9591441220256	-1.34\\
-2.9495111336302	-1.32\\
-2.93807893129817	-1.3\\
-2.92463268928941	-1.28\\
-2.90896060848692	-1.26\\
-2.89086163943613	-1.24\\
-2.87015439420631	-1.22\\
-2.84668705008983	-1.2\\
-2.82034795093568	-1.18\\
-2.79107651485227	-1.16\\
-2.75887396731217	-1.14\\
-2.72381334430206	-1.12\\
-2.68604815921982	-1.1\\
-2.64581910734658	-1.08\\
-2.5816073423331	-1.05\\
-2.5141279434881	-1.02\\
-2.37750698296114	-0.96\\
-2.33410026579185	-0.94\\
-2.29305610075452	-0.92\\
-2.25516030724843	-0.9\\
-2.22117044191371	-0.88\\
-2.20586307658016	-0.87\\
-2.19179079859823	-0.86\\
-2.17902935222268	-0.85\\
-2.1676482298181	-0.84\\
-2.15771004204986	-0.83\\
-2.14926994444217	-0.82\\
-2.14237512764788	-0.81\\
-2.13706437801952	-0.8\\
-2.13336771420576	-0.79\\
-2.13130610453681	-0.78\\
-2.13089126892157	-0.77\\
-2.13212556787486	-0.76\\
-2.13500198014509	-0.75\\
-2.13950416923896	-0.74\\
-2.14560663796131	-0.73\\
-2.15327496892474	-0.72\\
-2.16246614785491	-0.71\\
-2.17312896544244	-0.7\\
-2.18520449248929	-0.69\\
-2.19862662218241	-0.68\\
-2.21332267251544	-0.67\\
-2.24621690469597	-0.65\\
-2.28320015091374	-0.63\\
-2.32352590737832	-0.61\\
-2.36641310728644	-0.59\\
-2.43382004158677	-0.56\\
-2.57047550759793	-0.5\\
-2.63535264610087	-0.47\\
-2.67615265194905	-0.45\\
-2.71456358671585	-0.43\\
-2.75032206839164	-0.41\\
-2.78325320112316	-0.39\\
-2.8132644615637	-0.37\\
-2.84033746651809	-0.35\\
-2.86451824737601	-0.33\\
-2.88590664582978	-0.31\\
-2.90464540156352	-0.29\\
-2.92090943334957	-0.27\\
-2.93489572836903	-0.25\\
-2.94681415864736	-0.23\\
-2.9568794456971	-0.21\\
-2.96530440113921	-0.19\\
-2.97229448719874	-0.17\\
-2.97804366998987	-0.15\\
-2.9827314823657	-0.13\\
-2.98812554171303	-0.1\\
-2.99197303266311	-0.0700000000000003\\
-2.99466581434625	-0.04\\
-2.99698782800145	0\\
-2.99740120949189	0.0100000000000002\\
};
\addplot [color=gray, dashed, line width = 1pt]
  table[row sep=crcr]{%
-2.99996632996633	-1.60025\\
-2.99851851851852	-1.48145\\
-2.9966835016835	-1.45175\\
-2.99388888888889	-1.42205\\
-2.9893771043771	-1.39235\\
-2.98149831649832	-1.36265\\
-2.96661616161616	-1.33295\\
-2.94925925925926	-1.30325\\
-2.92441077441077	-1.27355\\
-2.8919696969697	-1.24385\\
-2.85188552188552	-1.21415\\
-2.81035353535354	-1.18445\\
-2.77439393939394	-1.15475\\
-2.6986531986532	-1.09535\\
-2.65075757575757	-1.06565\\
-2.60102693602694	-1.03595\\
-2.53962962962963	-1.00625\\
-2.48405723905724	-0.97655\\
-2.4096632996633	-0.94685\\
-2.3316835016835	-0.91715\\
-2.2459595959596	-0.88745\\
-2.14622895622896	-0.85775\\
-2.03200336700336	-0.82805\\
-1.89986531986532	-0.79835\\
-1.77658249158249	-0.76865\\
-1.79272727272728	-0.73895\\
-1.96991582491582	-0.70925\\
-2.17904040404041	-0.67955\\
-2.32043771043771	-0.64985\\
-2.43580808080808	-0.62015\\
-2.51937710437711	-0.59045\\
-2.59063973063973	-0.56075\\
-2.64627946127946	-0.53105\\
-2.69612794612794	-0.50135\\
-2.74444444444444	-0.47165\\
-2.77537037037037	-0.44195\\
-2.81166666666667	-0.41225\\
-2.8393771043771	-0.38255\\
-2.86355218855219	-0.35285\\
-2.88367003367003	-0.32315\\
-2.90185185185185	-0.29345\\
-2.91518518518518	-0.26375\\
-2.93055555555556	-0.23405\\
-2.95158249158249	-0.17465\\
-2.95979797979798	-0.14495\\
-2.966632996633	-0.11525\\
-2.97260942760943	-0.08555\\
-2.97690235690236	-0.05585\\
-2.98043771043771	-0.0261499999999999\\
-2.98538720538721	0.00355000000000016\\
};
\addlegendentry{Mean Eq.}
\addlegendentry{Taylor Appr.}
\addlegendentry{Exact MM}
\addlegendentry{M. Carlo}
\end{axis}
\end{tikzpicture}%

==> figures/ref_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.20392,0.90196,0.20392}%
\definecolor{mycolor2}{rgb}{ 0.1961,0.8039,0.1961}% 
%
\begin{tikzpicture}
\begin{groupplot}[
group style={
        group name=my plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=8pt
    },
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=0,
xmax=45,
ymin=-0.5,
ymax=1,
axis background/.style={fill=white},
xlabel = {time [$\si{s}$]},
legend pos = north east,
]
\nextgroupplot
\addplot[const plot, color=mycolor1, dashed, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	-0.174532925199436\\
4.5	0.380696277242137\\
14.5	-0.174532925199436\\
24.5000000000001	0.642495665041288\\
34.5000000000002	-0.174532925199436\\
45.0000000000004	-0.174532925199436\\
};
\addplot[const plot, color=gray, solid, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	0\\
4.5	0.555229202441566\\
14.5	0\\
24.5000000000001	0.817028590240717\\
34.5000000000002	0\\
45.0000000000004	0\\
};
\addplot[const plot, color=mycolor2, dashed, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	-0.233124098676939\\
45.0000000000004	-0.233124098676939\\
};
\addplot[const plot, color=mycolor2, dashed, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	0.465007602120792\\
45.0000000000004	0.465007602120792\\
};
\addplot [color=mycolor1, line width=1.0pt, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0.752499999999998	-0.000550986180151369\\
1.11	-0.00178817500565032\\
1.55924865902174	-0.00188647995796032\\
1.625	-0.000291557147008348\\
1.6975	0.0026432285108271\\
1.785	0.00743339353109462\\
1.9175	0.0160772869820249\\
2.03	0.0244348236672494\\
2.10709297281172	0.0313783849548912\\
2.215	0.0423960759486377\\
2.33	0.0553275056042182\\
2.5225	0.0781022824681088\\
2.825	0.115524365620168\\
3.085	0.149410505051513\\
3.2325	0.169706787748659\\
3.4025	0.194239012915766\\
3.54	0.215243721119556\\
3.71	0.242454399865153\\
3.91	0.275578067833706\\
4.0625	0.301648257495181\\
4.1875	0.324537024177147\\
4.37	0.359088364686478\\
4.4575	0.375096991582396\\
4.545	0.389567742092098\\
4.7675	0.425210613613174\\
4.9075	0.446511188797722\\
5.0325	0.464377441874881\\
5.17749999999999	0.483959746724913\\
5.36	0.507219808973616\\
5.48499999999999	0.521988805610256\\
5.58499999999999	0.532774971463361\\
5.6925	0.543135976856583\\
5.8175	0.553965126887313\\
5.92749999999999	0.562357039537723\\
6.035	0.56942559146777\\
6.1275	0.574369205504112\\
6.21999999999999	0.578177344991225\\
6.32249999999999	0.581245483504198\\
6.41	0.582760442008265\\
6.51478738098874	0.583372228696369\\
6.63698083006557	0.582857606621573\\
6.78749999999999	0.581038215935294\\
7.04499999999999	0.576576784252651\\
7.61999999999999	0.567173640845979\\
7.88749999999999	0.563818289730925\\
8.48749999999998	0.558081718027893\\
8.67999999999999	0.556103051068597\\
9.01749999999998	0.552899600535305\\
9.62749999999998	0.548855176324764\\
9.96999999999998	0.545795773353987\\
10.175	0.544945741396681\\
11.025	0.543777372555851\\
11.5736471539746	0.541443863525785\\
11.71	0.539610109977744\\
11.84	0.536807399905285\\
12.0075	0.532131908227576\\
12.19	0.5255882940208\\
13.4275	0.477118645865446\\
13.5725	0.470481634417162\\
13.72	0.462689761777398\\
13.8575	0.454323378578472\\
13.9475	0.447547947358075\\
14.035	0.439885779720768\\
14.0975	0.433102041849786\\
14.1775	0.423143119692398\\
14.2725	0.410110908662524\\
14.4125	0.389528415828664\\
14.595	0.361741317873118\\
15.085	0.282146225265016\\
15.2125	0.260347383141571\\
15.645	0.185411573768128\\
15.815	0.157409734027659\\
15.9775	0.131693493241222\\
16.1125	0.11142481606889\\
16.235	0.0941899689115573\\
16.4125	0.0703687626686786\\
16.5725	0.0500411692978773\\
16.7107157127108	0.0336756970676433\\
16.81	0.0229634073918135\\
16.9175	0.012520680003405\\
17.04	0.00178432264950601\\
17.1475	-0.00645482759681215\\
17.255	-0.0135370357127158\\
17.36	-0.0193128220305994\\
17.4675	-0.0240773766087585\\
17.5725	-0.0276179201598552\\
17.675	-0.0298941464876137\\
17.7875	-0.0312199059646545\\
17.9075	-0.0314681367322649\\
18.13	-0.0304058744753988\\
18.3975	-0.0272845462102183\\
18.935	-0.0194219590906926\\
19.5225	-0.0103493316201622\\
19.84	-0.00760047450890511\\
20.815	-0.00211294990680244\\
21.5492716518653	0.000913976915249748\\
21.5917716518653	0.0028951461243949\\
21.6425	0.00649680018913301\\
21.6975	0.011538290309332\\
21.7575000000001	0.0182123194130952\\
21.825	0.0269298105294311\\
21.9130982639764	0.0394962270058912\\
22.0094636872817	0.0544192252199807\\
22.0958477654613	0.0689285650826861\\
22.1850000000001	0.0850412309546371\\
22.2800000000001	0.103356717294432\\
22.3800000000001	0.123789473115139\\
22.4900000000001	0.147456953133897\\
22.6100000000001	0.17445649323966\\
22.7625000000001	0.210066638042505\\
22.9475000000001	0.253982499248849\\
23.1975000000001	0.313490452633971\\
23.3425000000001	0.348254378214357\\
23.4975000000001	0.38655294582437\\
23.6675000000001	0.429826337896024\\
23.9125000000001	0.493427391292101\\
24.1600000000001	0.558661953333683\\
24.3525000000001	0.609057950891533\\
24.4350000000001	0.629443919284817\\
24.4950000000001	0.642808908400482\\
24.5925000000001	0.663091799256378\\
24.7375000000001	0.691954427876581\\
24.8700000000001	0.717190410798118\\
24.9875000000001	0.738462716145712\\
25.0900000000001	0.75589074365277\\
25.1975000000001	0.773001922470577\\
25.3000000000001	0.788242745278886\\
25.4200000000001	0.804886786119695\\
25.5350000000001	0.819696442031898\\
25.6325000000001	0.831070440149347\\
25.7175000000001	0.839796008757119\\
25.8000000000001	0.847100066557303\\
25.8825000000001	0.853270836641073\\
25.9625000000001	0.858137856257024\\
26.0400000000001	0.861701415185514\\
26.1200000000001	0.864219804543751\\
26.2175000000001	0.866121564353712\\
26.3017753064823	0.866628003723186\\
26.4250000000001	0.865926582962743\\
26.6100000000001	0.8636117318025\\
26.7675000000001	0.860520686448233\\
27.6350000000001	0.840411542892667\\
27.9825000000001	0.831959546245926\\
28.2050000000001	0.827851648359513\\
28.8175000000001	0.819172300188818\\
29.1050000000001	0.816090879613789\\
29.3700000000002	0.813342488439709\\
29.6450000000002	0.812060440200426\\
30.3175000000002	0.809406505846709\\
30.5408285396002	0.808997326184539\\
31.3625000000002	0.808867002309441\\
31.6475000000002	0.808946552718041\\
31.8350000000002	0.80764582114081\\
32.1200000000002	0.805381638599229\\
32.3872904289725	0.804970313947749\\
32.5735788310325	0.804870543687315\\
32.7200000000002	0.803624541802883\\
32.8750000000002	0.801150527754373\\
32.9825000000002	0.798225344163001\\
33.0875000000002	0.794238787666401\\
33.2000000000002	0.788775858733423\\
33.3025000000002	0.78272444424865\\
33.4175000000002	0.774744743564291\\
33.5350000000002	0.765450873692409\\
33.6400000000002	0.756052294894687\\
33.7300000000002	0.746791652335716\\
33.8300000000002	0.735312045113851\\
33.9450000000002	0.720946469801667\\
34.0425000000002	0.707579977801934\\
34.1350000000002	0.693658361437016\\
34.2275000000002	0.678588964518845\\
34.3000000000002	0.665546562284213\\
34.3575000000002	0.654209128678843\\
34.4350000000002	0.637633633475602\\
34.5625000000002	0.609309906865683\\
34.8075000000002	0.552616322239722\\
34.9575000000002	0.518671229386214\\
35.0875000000002	0.488928209225264\\
35.6200000000002	0.363745925452037\\
35.8100000000002	0.321131772747265\\
35.9975000000002	0.280339638567348\\
36.1550000000002	0.247167957655932\\
36.3250000000002	0.212561347507567\\
36.4650000000002	0.185195610607167\\
36.6150000000003	0.15712764699694\\
36.7475000000002	0.133439798715344\\
36.8950000000002	0.108240231130935\\
37.0150000000003	0.0887567149384267\\
37.1300000000003	0.0712287001709981\\
37.2725000000002	0.0505907345909691\\
37.3875000000002	0.0351723108139765\\
37.5025000000003	0.0208973866417281\\
37.6050000000003	0.00924132594785476\\
37.7125000000003	-0.00183714332232654\\
37.8175000000003	-0.0115100842338975\\
37.9225000000003	-0.0200612401538152\\
38.0125000000003	-0.0262793288007259\\
38.1175000000003	-0.0323462245064405\\
38.2300000000003	-0.0376697272616013\\
38.3225000000003	-0.0409058567743017\\
38.4425000000003	-0.0439213085105621\\
38.5675000000003	-0.0458790684342247\\
38.7150000000003	-0.0471009378518801\\
38.8438415248716	-0.047068614893405\\
38.9900000000003	-0.0458912825524322\\
39.1500000000003	-0.0434347063968232\\
39.4375000000003	-0.0374704567812572\\
39.6900000000003	-0.0317679402918714\\
39.9050000000003	-0.0271381174600904\\
40.3100000000003	-0.019231642703879\\
40.9000000000003	-0.0124540618379996\\
41.2825000000003	-0.0103976870270799\\
41.6750000000003	-0.00886592024278343\\
41.9375000000003	-0.00785321834638353\\
42.6075000000003	-0.00757969722011609\\
42.7875000000003	-0.00713234329035828\\
43.3200000000003	-0.00718857245606586\\
43.7725000000003	-0.00928024303821218\\
44.6250000000004	-0.0103894575159345\\
44.9225000000004	-0.0103860772107609\\
45.0000000000004	-0.0105780684845485\\
};
\addplot [color=mycolor2, line width=1.0pt, line width = 1pt]
  table[row sep=crcr]{%
0	-2.60787800243634e-08\\
0.100000000000001	-2.60787800243634e-08\\
0.100000000000001	0.00112632211287433\\
0.200000000000003	0.00112632211287433\\
0.200000000000003	0.00351525051669199\\
0.299999999999997	0.00351525051669199\\
0.299999999999997	9.70967889983854e-05\\
0.399999999999999	9.70967889983854e-05\\
0.399999999999999	0.00187938587040293\\
0.5	0.00187938587040293\\
0.5	-0.00216879376434065\\
0.600000000000001	-0.00216879376434065\\
0.700000000000003	-0.0026593848930716\\
0.700000000000003	-0.00574570594558566\\
0.799999999999997	-0.00574570594558566\\
0.799999999999997	-0.00458641822974215\\
0.899999999999999	-0.00458641822974215\\
1	-0.00475254580979367\\
1	-0.00180226473162293\\
1.1	-0.00180226473162293\\
1.2	-0.00179306938360213\\
1.3	-0.00191233083591413\\
1.5	-0.00152342816974027\\
1.5	-0.10250934859927\\
1.6	-0.10250934859927\\
1.6	-0.0807225638045139\\
1.7	-0.0807225638045139\\
1.7	-0.0612295825835929\\
1.8	-0.0612295825835929\\
1.8	-0.0465739132635079\\
1.9	-0.0465739132635079\\
1.9	-0.0397272973714848\\
2	-0.0397272973714848\\
2	-0.102984006939906\\
2.1	-0.102984006939906\\
2.1	-0.0812338810770825\\
2.2	-0.0812338810770825\\
2.2	-0.0678834746207855\\
2.3	-0.0678834746207855\\
2.3	-0.0539179773728122\\
2.4	-0.0539179773728122\\
2.4	-0.0494254883935312\\
2.5	-0.0494254883935312\\
2.5	-0.0413932919776556\\
2.6	-0.0413932919776556\\
2.6	-0.0393955484248636\\
2.7	-0.0393955484248636\\
2.8	-0.0392184242985181\\
2.8	-0.0307070340975599\\
2.9	-0.0307070340975599\\
2.9	-0.0282535227960352\\
3	-0.0282535227960352\\
3	-0.0443738283398432\\
3.1	-0.0443738283398432\\
3.1	-0.0501519989813772\\
3.2	-0.0501519989813772\\
3.2	-0.0545666534842013\\
3.3	-0.0545666534842013\\
3.3	-0.0603933838068613\\
3.4	-0.0603933838068613\\
3.4	-0.0647594895462689\\
3.5	-0.0647594895462689\\
3.5	-0.0673431648251466\\
3.6	-0.0673431648251466\\
3.6	-0.0687130466505153\\
3.7	-0.0687130466505153\\
3.7	-0.0726138063754505\\
3.8	-0.0726138063754505\\
3.8	-0.0747626152176224\\
3.90000000000001	-0.0747626152176224\\
3.90000000000001	-0.081349953724029\\
4	-0.081349953724029\\
4	-0.123250677247725\\
4.1	-0.123250677247725\\
4.1	-0.115390715127894\\
4.2	-0.115390715127894\\
4.2	-0.106667852862564\\
4.3	-0.106667852862564\\
4.3	-0.0711172442851975\\
4.4	-0.0711172442851975\\
4.4	0.033267403835076\\
4.5	0.033267403835076\\
4.5	-0.020642534976119\\
4.6	-0.020642534976119\\
4.6	-0.0130275804174858\\
4.7	-0.0130275804174858\\
4.7	-0.00563378322271291\\
4.8	-0.00563378322271291\\
4.8	0.000932685173644643\\
4.9	0.000932685173644643\\
4.9	0.00686543161911857\\
5	0.00686543161911857\\
5	0.0256670961700536\\
5.1	0.0256670961700536\\
5.1	0.0313263081521171\\
5.2	0.0313263081521171\\
5.2	0.036651931402325\\
5.3	0.036651931402325\\
5.3	0.0423023093142234\\
5.4	0.0423023093142234\\
5.4	0.0477242139874932\\
5.5	0.0477242139874932\\
5.5	0.0529571132139424\\
5.59999999999999	0.0529571132139424\\
5.59999999999999	0.057788690922294\\
5.7	0.057788690922294\\
5.7	0.0617006719284845\\
5.8	0.0617006719284845\\
5.8	0.0648138155813243\\
5.9	0.0648138155813243\\
5.9	0.0669397011855395\\
5.99999999999999	0.0669397011855395\\
5.99999999999999	0.0717156224918796\\
6.09999999999999	0.0717156224918796\\
6.09999999999999	0.0750866685327409\\
6.2	0.0750866685327409\\
6.2	0.0722780314755553\\
6.3	0.0722780314755553\\
6.3	0.0640577598078451\\
6.39999999999999	0.0640577598078451\\
6.39999999999999	0.0492983249189436\\
6.49999999999999	0.0492983249189436\\
6.49999999999999	0.0314279975745464\\
6.59999999999999	0.0314279975745464\\
6.59999999999999	0.013717608845127\\
6.7	0.013717608845127\\
6.7	-0.00302441796321062\\
6.79999999999999	-0.00302441796321062\\
6.79999999999999	-0.0164671009327577\\
6.89999999999999	-0.0164671009327577\\
6.89999999999999	-0.0283491072198885\\
6.99999999999999	-0.0283491072198885\\
6.99999999999999	-0.0426515099570537\\
7.09999999999999	-0.0426515099570537\\
7.09999999999999	-0.0462848892667296\\
7.19999999999999	-0.0462848892667296\\
7.19999999999999	-0.0549241817167285\\
7.29999999999999	-0.0549241817167285\\
7.29999999999999	-0.0583068879350606\\
7.39999999999999	-0.0583068879350606\\
7.39999999999999	-0.0613984284662337\\
7.49999999999999	-0.0613984284662337\\
7.49999999999999	-0.0628124943078205\\
7.59999999999999	-0.0628124943078205\\
7.59999999999999	-0.0665622592207953\\
7.69999999999999	-0.0665622592207953\\
7.79999999999999	-0.0668434312255073\\
7.79999999999999	-0.0683980648369555\\
7.89999999999999	-0.0683980648369555\\
7.99999999999999	-0.0682003561973943\\
7.99999999999999	-0.067558338974365\\
8.09999999999999	-0.067558338974365\\
8.09999999999999	-0.0693919535851037\\
8.19999999999999	-0.0693919535851037\\
8.19999999999999	-0.0701464718216371\\
8.29999999999999	-0.0701464718216371\\
8.29999999999999	-0.0708844417709642\\
8.39999999999998	-0.0708844417709642\\
8.39999999999998	-0.0695357312810145\\
8.49999999999999	-0.0695357312810145\\
8.49999999999999	-0.0685115369179172\\
8.59999999999999	-0.0685115369179172\\
8.59999999999999	-0.0728332623088548\\
8.69999999999999	-0.0728332623088548\\
8.99999999999999	-0.0723185670383657\\
8.99999999999999	-0.0671528720787578\\
9.09999999999999	-0.0671528720787578\\
9.09999999999999	-0.0688975367836733\\
9.19999999999998	-0.0688975367836733\\
9.19999999999998	-0.0673148468030575\\
9.29999999999998	-0.0673148468030575\\
9.29999999999998	-0.0663729398396313\\
9.39999999999998	-0.0663729398396313\\
9.39999999999998	-0.0670442098754123\\
9.49999999999999	-0.0670442098754123\\
9.49999999999999	-0.0689732692357907\\
9.59999999999998	-0.0689732692357907\\
9.59999999999998	-0.0739694269491409\\
9.69999999999998	-0.0739694269491409\\
9.69999999999998	-0.071843031751385\\
9.79999999999998	-0.071843031751385\\
9.79999999999998	-0.0751669783932911\\
9.89999999999998	-0.0751669783932911\\
9.89999999999998	-0.0709973504586898\\
9.99999999999998	-0.0709973504586898\\
9.99999999999998	-0.0728391274461018\\
10.1	-0.0728391274461018\\
10.1	-0.068338657981549\\
10.2	-0.068338657981549\\
10.2	-0.0652236151338741\\
10.3	-0.0652236151338741\\
10.3	-0.0623186796146271\\
10.4	-0.0623186796146271\\
10.5	-0.0626690224732656\\
10.5	-0.0637217339018861\\
10.6	-0.0637217339018861\\
10.6	-0.0623516057247144\\
10.7	-0.0623516057247144\\
10.7	-0.064360256259441\\
10.8	-0.064360256259441\\
10.9	-0.0640150272551239\\
10.9	-0.0681703306804451\\
11	-0.0681703306804451\\
11	-0.065544637622736\\
11.1	-0.065544637622736\\
11.1	-0.0665990621348769\\
11.2	-0.0665990621348769\\
11.2	-0.0653437002224564\\
11.3	-0.0653437002224564\\
11.3	-0.0660368996124419\\
11.4	-0.0660368996124419\\
11.4	-0.0675517682139812\\
11.5	-0.0675517682139812\\
11.5	-0.0248546443249964\\
11.6	-0.0248546443249964\\
11.6	-0.0326964254373721\\
11.7	-0.0326964254373721\\
11.7	-0.0380004473363087\\
11.8	-0.0380004473363087\\
11.8	-0.0459130526696541\\
11.9	-0.0459130526696541\\
11.9	-0.0481890524831385\\
12	-0.0481890524831385\\
12	-0.0561367938532698\\
12.1	-0.0561367938532698\\
12.1	-0.0618990265199955\\
12.2	-0.0618990265199955\\
12.2	-0.0669272198211104\\
12.3	-0.0669272198211104\\
12.3	-0.0685578183884203\\
12.4	-0.0685578183884203\\
12.5	-0.0682041809429634\\
12.5	-0.0707120219817057\\
12.6	-0.0707120219817057\\
12.6	-0.0686241677256376\\
12.7	-0.0686241677256376\\
12.7	-0.0616307315266837\\
12.8	-0.0616307315266837\\
12.8	-0.0687529040727739\\
12.9	-0.0687529040727739\\
13	-0.0681998776003283\\
13	-0.0913831162758214\\
13.1	-0.0913831162758214\\
13.1	-0.0840246143951973\\
13.2	-0.0840246143951973\\
13.2	-0.0758784294699666\\
13.3	-0.0758784294699666\\
13.3	-0.0684457728893264\\
13.4	-0.0684457728893264\\
13.4	-0.0588752851141976\\
13.5	-0.0588752851141976\\
13.5	-0.054316233823883\\
13.6	-0.054316233823883\\
13.6	-0.0462125058641689\\
13.7	-0.0462125058641689\\
13.7	-0.0376412560257364\\
13.8	-0.0376412560257364\\
13.8	-0.0181750999146857\\
13.9	-0.0181750999146857\\
13.9	-0.0115609167604518\\
14	-0.0115609167604518\\
14	0.0883238702208828\\
14.1	0.0883238702208828\\
14.1	0.0746687052456849\\
14.2	0.0746687052456849\\
14.2	0.058516122639638\\
14.3	0.058516122639638\\
14.3	0.0383805429141688\\
14.4	0.0383805429141688\\
14.4	0.0147771064125806\\
14.5	0.0147771064125806\\
14.5	0.0535051085437459\\
14.6	0.0535051085437459\\
14.6	0.0320493234523838\\
14.7	0.0320493234523838\\
14.7	0.0163504562834618\\
14.8	0.0163504562834618\\
14.8	0.00346594685040458\\
14.9	0.00346594685040458\\
14.9	-0.00681402235646544\\
15	-0.00681402235646544\\
15	0.0502156656315691\\
15.1	0.0502156656315691\\
15.1	0.0389124220196351\\
15.2	0.0389124220196351\\
15.2	0.0275803475947356\\
15.3	0.0275803475947356\\
15.3	0.0165825213252049\\
15.4	0.0165825213252049\\
15.4	0.00649064001019184\\
15.5	0.00649064001019184\\
15.5	-0.00238273605510386\\
15.6	-0.00238273605510386\\
15.6	-0.0112859681110322\\
15.7	-0.0112859681110322\\
15.7	-0.0190422448513132\\
15.8	-0.0190422448513132\\
15.8	-0.0265158264136716\\
15.9	-0.0265158264136716\\
15.9	-0.0334148578763944\\
16	-0.0334148578763944\\
16	-0.0407408080206295\\
16.1	-0.0407408080206295\\
16.1	-0.046363377540473\\
16.2	-0.046363377540473\\
16.2	-0.0515682778684123\\
16.3	-0.0515682778684123\\
16.3	-0.0572692812272209\\
16.4	-0.0572692812272209\\
16.4	-0.0628731348761065\\
16.5	-0.0628731348761065\\
16.5	-0.0688177644046419\\
16.6	-0.0688177644046419\\
16.6	-0.0749742144401893\\
16.7	-0.0749742144401893\\
16.7	-0.0813605211565118\\
16.8	-0.0813605211565118\\
16.8	-0.087868886784392\\
16.9	-0.087868886784392\\
16.9	-0.094216463619972\\
17	-0.094216463619972\\
17	-0.0969123124162579\\
17.1	-0.0969123124162579\\
17.1	-0.101892783419466\\
17.2	-0.101892783419466\\
17.2	-0.10482706329298\\
17.3	-0.10482706329298\\
17.4	-0.104693918713757\\
17.4	-0.101133962691094\\
17.5	-0.101133962691094\\
17.5	-0.0946238998467948\\
17.6	-0.0946238998467948\\
17.6	-0.0845115578649853\\
17.7	-0.0845115578649853\\
17.7	-0.072314296448944\\
17.8	-0.072314296448944\\
17.8	-0.06030117232919\\
17.9	-0.06030117232919\\
17.9	-0.047988981998266\\
18	-0.047988981998266\\
18	-0.0414699313677573\\
18.1	-0.0414699313677573\\
18.1	-0.0308573466966706\\
18.2	-0.0308573466966706\\
18.2	-0.0241463983171428\\
18.3	-0.0241463983171428\\
18.3	-0.018075713453257\\
18.4	-0.018075713453257\\
18.4	-0.012840094331537\\
18.5	-0.012840094331537\\
18.5	-0.00826946025466668\\
18.6	-0.00826946025466668\\
18.6	-0.00532269659024109\\
18.7	-0.00532269659024109\\
18.7	-0.00052966907172447\\
18.8	-0.00052966907172447\\
18.8	0.0022514668014324\\
18.9	0.0022514668014324\\
18.9	0.00514591458121316\\
19	0.00514591458121316\\
19	0.00901602285177461\\
19.1	0.00901602285177461\\
19.1	0.00969492513767278\\
19.2	0.00969492513767278\\
19.2	0.0125931947197273\\
19.3	0.0125931947197273\\
19.4	0.0128797035605785\\
19.5	0.0125541505022895\\
19.5	0.0115045494824386\\
19.6	0.0115045494824386\\
19.6	0.0106041381962569\\
19.7	0.0106041381962569\\
19.8	0.0101765789974522\\
19.8	0.00923020057174995\\
19.9	0.00923020057174995\\
19.9	0.00811742487617551\\
20	0.00811742487617551\\
20	0.00937443164720264\\
20.1	0.00937443164720264\\
20.2	0.00956354914915636\\
20.3	0.00934910621767671\\
20.4	0.00984587666250292\\
20.4	0.00872405145597099\\
20.5	0.00872405145597099\\
20.5	0.00663434841548849\\
20.6	0.00663434841548849\\
20.7	0.00667748418528191\\
20.7	0.0083597340471897\\
20.8	0.0083597340471897\\
20.8	0.00568355945983967\\
20.9	0.00568355945983967\\
21	0.00518022021149278\\
21	0.00606704871020725\\
21.1	0.00606704871020725\\
21.1	0.00685901790689769\\
21.2	0.00685901790689769\\
21.2	0.00572974870372178\\
21.3	0.00572974870372178\\
21.3	0.00428308532141131\\
21.4	0.00428308532141131\\
21.4	0.00329368765250138\\
21.5	0.00329368765250138\\
21.5	-0.230124634724042\\
21.6	-0.230124634724042\\
21.6	-0.187158227034857\\
21.7	-0.187158227034857\\
21.7	-0.171990194352773\\
21.8	-0.171990194352773\\
21.8	-0.164974132751162\\
21.9	-0.164974132751162\\
22	-0.16448975971047\\
22	-0.18922634318465\\
22.1	-0.18922634318465\\
22.1	-0.194756695017155\\
22.2	-0.194756695017155\\
22.2	-0.204008773497634\\
22.3	-0.204008773497634\\
22.3	-0.214844187572417\\
22.4	-0.214844187572417\\
22.4	-0.223444584678838\\
22.5000000000001	-0.223444584678838\\
22.5000000000001	-0.225669122515463\\
22.6000000000001	-0.225669122515463\\
22.6000000000001	-0.220217109675318\\
22.7000000000001	-0.220217109675318\\
22.7000000000001	-0.210089655998956\\
22.8000000000001	-0.210089655998956\\
22.8000000000001	-0.208575636432549\\
22.9000000000001	-0.208575636432549\\
22.9000000000001	-0.199035403534495\\
23.0000000000001	-0.199035403534495\\
23.0000000000001	-0.161075468319403\\
23.1000000000001	-0.161075468319403\\
23.1000000000001	-0.17151381442806\\
23.2000000000001	-0.17151381442806\\
23.2000000000001	-0.183162833690268\\
23.3000000000001	-0.183162833690268\\
23.3000000000001	-0.195327056314454\\
23.4000000000001	-0.195327056314454\\
23.4000000000001	-0.206508455312331\\
23.5000000000001	-0.206508455312331\\
23.5000000000001	-0.215047036518364\\
23.6000000000001	-0.215047036518364\\
23.6000000000001	-0.220062585489217\\
23.7000000000001	-0.220062585489217\\
23.7000000000001	-0.222524512399787\\
23.8000000000001	-0.222524512399787\\
23.9000000000001	-0.222214854079965\\
23.9000000000001	-0.220226598079627\\
24.0000000000001	-0.220226598079627\\
24.0000000000001	-0.233121550084917\\
24.1000000000001	-0.233121550084917\\
24.1000000000001	-0.22665991444137\\
24.2000000000001	-0.22665991444137\\
24.2000000000001	-0.203482914724368\\
24.3000000000001	-0.203482914724368\\
24.3000000000001	-0.148520378277773\\
24.4000000000001	-0.148520378277773\\
24.4000000000001	0.0276269510889975\\
24.5000000000001	0.0276269510889975\\
24.5000000000001	-0.0227408152938509\\
24.6000000000001	-0.0227408152938509\\
24.6000000000001	-0.017010617517947\\
24.7000000000001	-0.017010617517947\\
24.7000000000001	-0.0109981284496001\\
24.8000000000001	-0.0109981284496001\\
24.8000000000001	-0.00499952931967584\\
24.9000000000001	-0.00499952931967584\\
24.9000000000001	0.00103266676565994\\
25.0000000000001	0.00103266676565994\\
25.0000000000001	0.024550258627734\\
25.1000000000001	0.024550258627734\\
25.1000000000001	0.0300380575492412\\
25.2000000000001	0.0300380575492412\\
25.2000000000001	0.0354527809410996\\
25.3000000000001	0.0354527809410996\\
25.3000000000001	0.0413105417119866\\
25.4000000000001	0.0413105417119866\\
25.4000000000001	0.0484857622463295\\
25.5000000000001	0.0484857622463295\\
25.5000000000001	0.0583281324808169\\
25.6000000000001	0.0583281324808169\\
25.6000000000001	0.0726954349866986\\
25.7000000000001	0.0726954349866986\\
25.7000000000001	0.0917527485041205\\
25.8000000000001	0.0917527485041205\\
25.8000000000001	0.106666714192741\\
25.9000000000001	0.106666714192741\\
25.9000000000001	0.109138824372714\\
26.0000000000001	0.109138824372714\\
26.0000000000001	0.0991845928400252\\
26.1000000000001	0.0991845928400252\\
26.1000000000001	0.0784489872195735\\
26.2000000000001	0.0784489872195735\\
26.2000000000001	0.056965485619628\\
26.3000000000001	0.056965485619628\\
26.3000000000001	0.0302990876336509\\
26.4000000000001	0.0302990876336509\\
26.4000000000001	0.0100522775749852\\
26.5000000000001	0.0100522775749852\\
26.5000000000001	-0.00536836799359719\\
26.6000000000001	-0.00536836799359719\\
26.6000000000001	-0.0182804116559865\\
26.7000000000001	-0.0182804116559865\\
26.7000000000001	-0.0317432980082089\\
26.8000000000001	-0.0317432980082089\\
26.8000000000001	-0.0433394837913639\\
26.9000000000001	-0.0433394837913639\\
26.9000000000001	-0.049329612832679\\
27.0000000000001	-0.049329612832679\\
27.0000000000001	-0.0581586474438751\\
27.1000000000001	-0.0581586474438751\\
27.1000000000001	-0.0638694198567293\\
27.2000000000001	-0.0638694198567293\\
27.2000000000001	-0.0681180259493104\\
27.3000000000001	-0.0681180259493104\\
27.3000000000001	-0.0708659504197513\\
27.4000000000001	-0.0708659504197513\\
27.4000000000001	-0.0773366300767577\\
27.5000000000001	-0.0773366300767577\\
27.5000000000001	-0.0818928700837347\\
27.6000000000001	-0.0818928700837347\\
27.6000000000001	-0.0865356261100914\\
27.7000000000001	-0.0865356261100914\\
27.7000000000001	-0.0885342130361195\\
27.8000000000001	-0.0885342130361195\\
27.8000000000001	-0.0911319982451388\\
27.9000000000001	-0.0911319982451388\\
27.9000000000001	-0.0933640831015552\\
28.0000000000001	-0.0933640831015552\\
28.0000000000001	-0.0911108623189136\\
28.1000000000001	-0.0911108623189136\\
28.1000000000001	-0.0919457937259409\\
28.2000000000001	-0.0919457937259409\\
28.2000000000001	-0.0902002928516268\\
28.3000000000001	-0.0902002928516268\\
28.3000000000001	-0.092719189642203\\
28.4000000000001	-0.092719189642203\\
28.5000000000001	-0.0924517542257774\\
28.7000000000001	-0.0927485845379934\\
28.7000000000001	-0.0915292336141746\\
28.8000000000001	-0.0915292336141746\\
28.8000000000001	-0.0896412765479724\\
28.9000000000001	-0.0896412765479724\\
28.9000000000001	-0.09131721378413\\
29.0000000000001	-0.09131721378413\\
29.1000000000001	-0.091865198743406\\
29.1000000000001	-0.0931641268728001\\
29.2000000000001	-0.0931641268728001\\
29.3000000000001	-0.0928830196369717\\
29.3000000000001	-0.0906718187126998\\
29.4000000000001	-0.0906718187126998\\
29.4000000000001	-0.088614944516209\\
29.5000000000001	-0.088614944516209\\
29.5000000000001	-0.0867444076245008\\
29.6000000000002	-0.0867444076245008\\
29.7000000000002	-0.0870310770495593\\
29.7000000000002	-0.0839734839727768\\
29.8000000000002	-0.0839734839727768\\
30.0000000000002	-0.0841066895592704\\
30.0000000000002	-0.0852849237220639\\
30.1000000000002	-0.0852849237220639\\
30.1000000000002	-0.0865023888551164\\
30.2000000000002	-0.0865023888551164\\
30.2000000000002	-0.0858056469192903\\
30.3000000000002	-0.0858056469192903\\
30.4000000000002	-0.0854188647750576\\
30.4000000000002	-0.0839181148451331\\
30.5000000000002	-0.0839181148451331\\
30.5000000000002	-0.0824325655467675\\
30.6000000000002	-0.0824325655467675\\
30.6000000000002	-0.0835028249061622\\
30.7000000000002	-0.0835028249061622\\
30.7000000000002	-0.0828309368272642\\
30.8000000000002	-0.0828309368272642\\
30.8000000000002	-0.0821496943924274\\
30.9000000000002	-0.0821496943924274\\
30.9000000000002	-0.0810155696258619\\
31.0000000000002	-0.0810155696258619\\
31.1000000000002	-0.0813007239569998\\
31.1000000000002	-0.0803742679432276\\
31.2000000000002	-0.0803742679432276\\
31.3000000000002	-0.0805191231717615\\
31.3000000000002	-0.0783280922335692\\
31.4000000000002	-0.0783280922335692\\
31.5000000000002	-0.0783069655840976\\
31.5000000000002	-0.0657817863731083\\
31.6000000000002	-0.0657817863731083\\
31.6000000000002	-0.0698532841276389\\
31.7000000000002	-0.0698532841276389\\
31.7000000000002	-0.0728636159472629\\
31.8000000000002	-0.0728636159472629\\
31.8000000000002	-0.0805833301699934\\
31.9000000000002	-0.0805833301699934\\
31.9000000000002	-0.0837774418367729\\
32.0000000000002	-0.0837774418367729\\
32.0000000000002	-0.0911204173938245\\
32.1000000000002	-0.0911204173938245\\
32.1000000000002	-0.08869267265041\\
32.2000000000002	-0.08869267265041\\
32.2000000000002	-0.0855052859614034\\
32.3000000000002	-0.0855052859614034\\
32.3000000000002	-0.0810199850880338\\
32.4000000000002	-0.0810199850880338\\
32.4000000000002	-0.0723929910658967\\
32.5000000000002	-0.0723929910658967\\
32.5000000000002	-0.06752109035763\\
32.6000000000002	-0.06752109035763\\
32.6000000000002	-0.0620702501238171\\
32.7000000000002	-0.0620702501238171\\
32.7000000000002	-0.0575448706306574\\
32.8000000000002	-0.0575448706306574\\
32.8000000000002	-0.049896941630621\\
32.9000000000002	-0.049896941630621\\
32.9000000000002	-0.0460225616344943\\
33.0000000000002	-0.0460225616344943\\
33.0000000000002	-0.0447878133729986\\
33.1000000000002	-0.0447878133729986\\
33.1000000000002	-0.0416188846701502\\
33.2000000000002	-0.0416188846701502\\
33.2000000000002	-0.0374764600367143\\
33.3000000000002	-0.0374764600367143\\
33.3000000000002	-0.0336048932873823\\
33.4000000000002	-0.0336048932873823\\
33.4000000000002	-0.0275615749488836\\
33.5000000000002	-0.0275615749488836\\
33.5000000000002	-0.0197418051658644\\
33.6000000000002	-0.0197418051658644\\
33.6000000000002	-0.0113884705250129\\
33.7000000000002	-0.0113884705250129\\
33.7000000000002	-0.00721689936683845\\
33.8000000000002	-0.00721689936683845\\
33.8000000000002	-0.00103378603760262\\
33.9000000000002	-0.00103378603760262\\
33.9000000000002	0.0109363669011486\\
34.0000000000002	0.0109363669011486\\
34.0000000000002	0.0462798099850517\\
34.1000000000002	0.0462798099850517\\
34.1000000000002	0.0653354664353643\\
34.2000000000002	0.0653354664353643\\
34.2000000000002	0.129959340486934\\
34.3000000000002	0.129959340486934\\
34.3000000000002	0.205864719057942\\
34.4000000000002	0.205864719057942\\
34.4000000000002	0.148468589797112\\
34.5000000000002	0.148468589797112\\
34.5000000000002	0.175664375462134\\
34.6000000000002	0.175664375462134\\
34.6000000000002	0.131592852605586\\
34.7000000000002	0.131592852605586\\
34.7000000000002	0.103677403512194\\
34.8000000000002	0.103677403512194\\
34.8000000000002	0.0816470719587201\\
34.9000000000002	0.0816470719587201\\
34.9000000000002	0.0677526701757571\\
35.0000000000002	0.0677526701757571\\
35.0000000000002	0.138992239564459\\
35.1000000000002	0.138992239564459\\
35.1000000000002	0.121515059951001\\
35.2000000000002	0.121515059951001\\
35.2000000000002	0.104045915131771\\
35.3000000000002	0.104045915131771\\
35.3000000000002	0.087628164020451\\
35.4000000000002	0.087628164020451\\
35.4000000000002	0.0727378096910769\\
35.5000000000002	0.0727378096910769\\
35.5000000000002	0.0593490999981441\\
35.6000000000002	0.0593490999981441\\
35.6000000000002	0.0472369388725227\\
35.7000000000002	0.0472369388725227\\
35.7000000000002	0.0361908678229099\\
35.8000000000002	0.0361908678229099\\
35.8000000000002	0.026171442274574\\
35.9000000000002	0.026171442274574\\
35.9000000000002	0.0168033521107489\\
36.0000000000002	0.0168033521107489\\
36.0000000000002	0.0123970554147093\\
36.1000000000002	0.0123970554147093\\
36.1000000000002	0.00411604318226466\\
36.2000000000002	0.00411604318226466\\
36.2000000000002	-0.00364537901252504\\
36.3000000000002	-0.00364537901252504\\
36.3000000000002	-0.0110968272741943\\
36.4000000000002	-0.0110968272741943\\
36.4000000000002	-0.0181378437385931\\
36.5000000000002	-0.0181378437385931\\
36.5000000000002	-0.0248606093868062\\
36.6000000000003	-0.0248606093868062\\
36.6000000000003	-0.0315681988895591\\
36.7000000000003	-0.0315681988895591\\
36.7000000000003	-0.0379869250413094\\
36.8000000000003	-0.0379869250413094\\
36.8000000000003	-0.0444999133666428\\
36.9000000000003	-0.0444999133666428\\
36.9000000000003	-0.0510877257114188\\
37.0000000000003	-0.0510877257114188\\
37.0000000000003	-0.057487857055051\\
37.1000000000003	-0.057487857055051\\
37.1000000000003	-0.064155902511537\\
37.2000000000003	-0.064155902511537\\
37.2000000000003	-0.0713543999515522\\
37.3000000000003	-0.0713543999515522\\
37.3000000000003	-0.0792127810577057\\
37.4000000000003	-0.0792127810577057\\
37.4000000000003	-0.0879663461505302\\
37.5000000000003	-0.0879663461505302\\
37.5000000000003	-0.0977417759248667\\
37.6000000000003	-0.0977417759248667\\
37.6000000000003	-0.108137981431852\\
37.7000000000003	-0.108137981431852\\
37.7000000000003	-0.117215998998631\\
37.8000000000003	-0.117215998998631\\
37.8000000000003	-0.123277932868888\\
37.9000000000003	-0.123277932868888\\
37.9000000000003	-0.124809512831654\\
38.0000000000003	-0.124809512831654\\
38.0000000000003	-0.119641103188393\\
38.1000000000003	-0.119641103188393\\
38.1000000000003	-0.113043548888918\\
38.2000000000003	-0.113043548888918\\
38.2000000000003	-0.104850792639219\\
38.3000000000003	-0.104850792639219\\
38.3000000000003	-0.0924883983475553\\
38.4000000000003	-0.0924883983475553\\
38.4000000000003	-0.0817243651800581\\
38.5000000000003	-0.0817243651800581\\
38.5000000000003	-0.0699910643892494\\
38.6000000000003	-0.0699910643892494\\
38.6000000000003	-0.0608864405966969\\
38.7000000000003	-0.0608864405966969\\
38.7000000000003	-0.0513340710253942\\
38.8000000000003	-0.0513340710253942\\
38.8000000000003	-0.0416416113365088\\
38.9000000000003	-0.0416416113365088\\
38.9000000000003	-0.0328845575490604\\
39.0000000000003	-0.0328845575490604\\
39.0000000000003	-0.0236001468856912\\
39.1000000000003	-0.0236001468856912\\
39.1000000000003	-0.0159921014750353\\
39.2000000000003	-0.0159921014750353\\
39.2000000000003	-0.00888888302515767\\
39.3000000000003	-0.00888888302515767\\
39.3000000000003	-0.00345327453357669\\
39.4000000000003	-0.00345327453357669\\
39.4000000000003	-0.00119057986117355\\
39.5000000000003	-0.00119057986117355\\
39.5000000000003	0.00343033261219006\\
39.6000000000003	0.00343033261219006\\
39.6000000000003	0.00784234342947343\\
39.7000000000003	0.00784234342947343\\
39.7000000000003	0.0116668452241129\\
39.8000000000003	0.0116668452241129\\
39.8000000000003	0.0123752839969313\\
39.9000000000003	0.0123752839969313\\
39.9000000000003	0.0147572111906769\\
40.0000000000003	0.0147572111906769\\
40.0000000000003	0.0200280890854359\\
40.1000000000003	0.0200280890854359\\
40.2000000000003	0.0198503438478213\\
40.3000000000003	0.0203609592232112\\
40.3000000000003	0.0171697716978585\\
40.4000000000003	0.0171697716978585\\
40.6000000000003	0.0176305436690853\\
40.8000000000003	0.0166358379575655\\
40.8000000000003	0.015053616333276\\
40.9000000000003	0.015053616333276\\
40.9000000000003	0.0134306685765964\\
41.0000000000003	0.0134306685765964\\
41.0000000000003	0.0123701197362038\\
41.1000000000003	0.0123701197362038\\
41.1000000000003	0.0135431076456669\\
41.2000000000003	0.0135431076456669\\
41.2000000000003	0.00936417684161484\\
41.3000000000003	0.00936417684161484\\
41.4000000000003	0.00907259452616671\\
41.4000000000003	0.00720764301100019\\
41.5000000000003	0.00720764301100019\\
41.5000000000003	0.00882461279105229\\
41.6000000000003	0.00882461279105229\\
41.6000000000003	0.00966165715573908\\
41.7000000000003	0.00966165715573908\\
41.8000000000003	0.00981333547264995\\
41.9000000000003	0.00974925664068138\\
41.9000000000003	0.00704284787806841\\
42.0000000000003	0.00704284787806841\\
42.0000000000003	0.00527223285875777\\
42.1000000000003	0.00527223285875777\\
42.1000000000003	0.00404833180154895\\
42.2000000000003	0.00404833180154895\\
42.2000000000003	0.00291152978767428\\
42.3000000000003	0.00291152978767428\\
42.5000000000003	0.00376523942107099\\
42.5000000000003	0.00589948281623265\\
42.6000000000003	0.00589948281623265\\
42.6000000000003	0.00789890304615426\\
42.7000000000003	0.00789890304615426\\
42.7000000000003	0.00574577537534537\\
42.8000000000003	0.00574577537534537\\
42.9000000000003	0.00522895047639338\\
42.9000000000003	0.00624869160228059\\
43.0000000000003	0.00624869160228059\\
43.0000000000003	0.00353025425167885\\
43.1000000000003	0.00353025425167885\\
43.2000000000003	0.00349850535356211\\
43.2000000000003	0.00190971008679242\\
43.3000000000003	0.00190971008679242\\
43.3000000000003	-0.00102244071188551\\
43.4000000000003	-0.00102244071188551\\
43.4000000000003	-0.00203800843719648\\
43.5000000000003	-0.00203800843719648\\
43.6000000000004	-0.00253758837120444\\
43.7000000000004	-0.00210916240890668\\
43.8000000000004	-0.00243012133907428\\
43.8000000000004	-0.00101931425908219\\
43.9000000000004	-0.00101931425908219\\
43.9000000000004	-0.0021303319130439\\
44.0000000000004	-0.0021303319130439\\
44.0000000000004	-0.00439573603372168\\
44.1000000000004	-0.00439573603372168\\
44.2000000000004	-0.00421939332519372\\
44.2000000000004	-0.00201640571484063\\
44.3000000000004	-0.00201640571484063\\
44.3000000000004	-0.00297139946351876\\
44.4000000000004	-0.00297139946351876\\
44.4000000000004	-0.00237475367745077\\
44.5000000000004	-0.00237475367745077\\
44.5000000000004	-0.000442122625095465\\
44.6000000000004	-0.000442122625095465\\
44.6000000000004	0.000217475103227116\\
44.7000000000004	0.000217475103227116\\
44.7000000000004	0.00169425159646153\\
44.8000000000004	0.00169425159646153\\
44.8000000000004	-0.00116700549646964\\
44.9000000000004	-0.00116700549646964\\
44.9000000000004	-0.00136478550573571\\
};
\addlegendentry{$[x]_1$}
\addlegendentry{$u$}
\nextgroupplot
\addplot[const plot, color=mycolor1, dashed, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	-0.174532925199436\\
4.5	0.380696277242137\\
14.5	-0.174532925199436\\
24.5000000000001	0.642495665041288\\
34.5000000000002	-0.174532925199436\\
45.0000000000004	-0.174532925199436\\
};
\addplot[const plot, color=gray, solid, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	0\\
4.5	0.555229202441566\\
14.5	0\\
24.5000000000001	0.817028590240717\\
34.5000000000002	0\\
45.0000000000004	0\\
};
\addplot[const plot, color=mycolor2, dashed, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	-0.233124098676939\\
45.0000000000004	-0.233124098676939\\
};
\addplot[const plot, color=mycolor2, dashed, forget plot, line width = 0.7pt] table[row sep=crcr] {%
0	0.465007602120792\\
45.0000000000004	0.465007602120792\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0.7575	-0.000547952376294347\\
1.13	-0.00194621136446216\\
1.56745700280188	-0.00211815832250295\\
1.655	-0.000606191914293674\\
1.76	0.00233408384852396\\
1.91	0.00781700515818073\\
2.0325	0.0131977459080872\\
2.215	0.0224162462140853\\
2.3375	0.0296291624858966\\
2.5	0.0402617774891283\\
2.69	0.0542685955498712\\
2.805	0.0635799825092818\\
2.9525	0.076833201524046\\
3.1	0.091358289312403\\
3.225	0.104592013245707\\
3.36396611596071	0.120415999865763\\
3.4775	0.134512997539439\\
3.5875	0.149346500085464\\
3.7025	0.166023691963183\\
3.8025	0.181579201402968\\
3.9075	0.199026971704306\\
3.9925	0.214193650073241\\
4.065	0.228132793035449\\
4.15	0.245722329227434\\
4.25	0.26760781666637\\
4.36	0.292941917404093\\
4.5225	0.331793569033302\\
4.6425	0.360257149940281\\
4.69	0.369728905745191\\
4.7325	0.377196459279432\\
4.7775	0.38383917762372\\
4.83	0.3903726799278\\
4.8975	0.397651290205943\\
4.9875	0.406023664685733\\
5.14	0.418619555403637\\
5.38249999999999	0.437339115593524\\
5.54499999999999	0.448808723342694\\
5.67249999999999	0.456581059068533\\
5.91	0.46975575042007\\
6.11499999999999	0.47998092463898\\
6.37499999999999	0.491400059343825\\
6.62178308089634	0.500896479331558\\
6.92249999999999	0.511464649645298\\
7.18749999999999	0.519586467244721\\
7.46749999999999	0.526374986613305\\
7.71499999999999	0.531466465165991\\
8.06249999999999	0.537618844432288\\
8.32499999999999	0.541063639448787\\
8.63499999999998	0.544234304578929\\
9.57934763870495	0.548938090753381\\
10.155	0.548587505966225\\
10.8545075256893	0.550615365367918\\
11.7314323970956	0.549079360717599\\
11.9075	0.548233702385104\\
12.0425	0.546714223879434\\
12.2025	0.543752358088945\\
12.4575	0.53757092005069\\
12.805	0.527716090430815\\
12.985	0.521163138927186\\
13.1175	0.51523511746997\\
13.2725	0.50706368515349\\
13.455	0.496223772857086\\
13.5925	0.486801944660343\\
13.7275	0.476501785839943\\
13.855	0.465714460814951\\
13.945	0.456802883805231\\
14.05	0.445227090735116\\
14.2	0.427328675103226\\
14.515	0.38864930711496\\
15.0525	0.319971747790234\\
15.3475	0.285463599342592\\
15.52	0.266150433552681\\
15.7625	0.240266721983609\\
15.965	0.220015815947377\\
16.125	0.205105517877541\\
16.3	0.190120466741909\\
16.665	0.159777905877846\\
16.8175	0.148095835062037\\
17.0275	0.133520184796041\\
17.23	0.120360148050224\\
17.505	0.103601351701656\\
17.6725	0.0943014266710662\\
17.875	0.0842290285357663\\
18.3325	0.0633626115627948\\
18.625	0.0514670869376133\\
18.8175	0.0446442977047212\\
19.0175	0.0384236650276932\\
19.275	0.0317485320764632\\
19.8375	0.0188402380081314\\
20.0725	0.0144484653181109\\
20.325	0.0110491602348759\\
20.75	0.0064746779859064\\
21.135	0.00401746785538393\\
21.5796214151149	0.00291645595369516\\
21.655	0.00496090448704223\\
21.7425	0.00839376529847158\\
21.8275	0.0129140526378251\\
21.9525000000001	0.0207362729202103\\
22.0825000000001	0.0300063435399807\\
22.205	0.0398333071239776\\
22.3300000000001	0.051043976134828\\
22.4625000000001	0.0640866679515071\\
22.5950000000001	0.0782373563556007\\
22.7075000000001	0.0913434278246967\\
22.8736193954468	0.111980206526312\\
22.9850000000001	0.127140133862419\\
23.1000000000001	0.143933249514312\\
23.2250000000001	0.163378959534306\\
23.3225000000001	0.17973814508867\\
23.4225000000001	0.197696434543047\\
23.5150000000001	0.215514039702754\\
23.6075000000001	0.234520845631565\\
23.6975000000001	0.254157939601832\\
23.8100000000001	0.279919357188348\\
23.9525000000001	0.313770735624189\\
24.1025000000001	0.35062633104593\\
24.2975000000001	0.399799181106637\\
24.5825000000001	0.473281686797286\\
24.7825000000001	0.525521510893171\\
25.1425000000001	0.619850598098132\\
25.1875000000001	0.62948081606168\\
25.2300000000001	0.637484944709861\\
25.2725000000001	0.644186771607814\\
25.3225000000001	0.650803601988009\\
25.3925000000001	0.658912260116423\\
25.4900000000001	0.668832963482508\\
25.6025000000001	0.679039392795872\\
25.7175000000001	0.688265621106773\\
25.8900000000001	0.700744712146808\\
26.0625000000001	0.712310193498119\\
26.2600000000001	0.724187063034677\\
26.4300000000001	0.73302175468995\\
26.7200000000001	0.747314470073931\\
27.0025000000001	0.759285986596282\\
27.3375000000001	0.771793542822849\\
27.4850000000001	0.77623379625107\\
27.6925000000001	0.781318911735291\\
27.9525000000001	0.786727909651901\\
28.4725000000001	0.796508527813266\\
28.9350000000001	0.803084825366263\\
29.1500000000002	0.804798914834898\\
29.4950000000002	0.807208831784365\\
29.8550000000002	0.809807883918488\\
30.0825000000002	0.810405923407188\\
30.9250000000002	0.810861253218341\\
31.7397570934033	0.811252562619806\\
31.9275000000002	0.809961701172703\\
32.2625000000002	0.806749388213312\\
32.5325000000002	0.802542309074397\\
32.6875000000002	0.798705154825683\\
32.9075000000002	0.791870168680489\\
33.0525000000002	0.786050722331353\\
33.2075000000002	0.778608645201643\\
33.3525000000002	0.770614455074117\\
33.5275000000002	0.759838736288557\\
33.6575000000002	0.750782874678379\\
33.7575000000002	0.742571471083423\\
33.8700000000002	0.732167035102293\\
33.9675000000002	0.722143129356901\\
34.0550000000002	0.71192846950624\\
34.1375000000002	0.701109356213088\\
34.2150000000002	0.689681920996996\\
34.4850000000002	0.647955837193464\\
35.1225000000002	0.546435716723238\\
35.4075000000002	0.502501840863985\\
35.7575000000002	0.449912846807266\\
36.0750000000002	0.403283999221898\\
36.2800000000002	0.37441315581308\\
36.4575000000002	0.35039083794819\\
36.6575000000002	0.324656918425504\\
36.8525000000002	0.300790734553217\\
37.0325000000002	0.279720461162512\\
37.2400000000003	0.256923793393376\\
37.4075000000003	0.239434056410467\\
37.6225000000003	0.218168340432435\\
37.9500000000003	0.187237411069503\\
38.1425000000003	0.170239546513606\\
38.3125000000003	0.156108479162654\\
38.5475000000003	0.138223127624258\\
38.7875000000003	0.121089908970731\\
38.9850000000003	0.10836578919654\\
39.1725000000003	0.0973930712588071\\
39.5025000000003	0.0796922738116947\\
39.6900000000003	0.0707423482587046\\
40.0325000000003	0.055878564326008\\
40.4850000000003	0.0390559089202895\\
40.717160799235	0.0320692154246345\\
41.0875000000003	0.0221921264780534\\
41.6125000000003	0.0114994960942738\\
42.4625000000003	0.00122484335421547\\
42.9025000000003	-0.000421575820645614\\
43.1700000000003	-0.00153876670580644\\
43.3750000000003	-0.00310157622905649\\
43.6600000000003	-0.00499155947327523\\
44.0675000000003	-0.00651625629543418\\
44.3650000000004	-0.00712693213030491\\
44.6375000000004	-0.00728529545511947\\
44.8950000000004	-0.00764692397418543\\
45.0000000000004	-0.00802993644136762\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0	-8.67999006004538e-11\\
0.100000000000001	-8.67999006004538e-11\\
0.100000000000001	0.00092250626124013\\
0.200000000000003	0.00092250626124013\\
0.200000000000003	0.00306844246124882\\
0.299999999999997	0.00306844246124882\\
0.299999999999997	0.00036878712062105\\
0.399999999999999	0.00036878712062105\\
0.399999999999999	0.0018168566692367\\
0.5	0.0018168566692367\\
0.5	-0.0015714408539651\\
0.600000000000001	-0.0015714408539651\\
0.700000000000003	-0.00213446719529742\\
0.700000000000003	-0.00494245072535904\\
0.799999999999997	-0.00494245072535904\\
0.799999999999997	-0.00425956029685892\\
0.899999999999999	-0.00425956029685892\\
1	-0.00456774056794984\\
1	-0.00280605096664743\\
1.1	-0.00280605096664743\\
1.5	-0.00174335326366304\\
1.5	-0.0654283302438117\\
1.6	-0.0654283302438117\\
1.6	-0.0364867835557376\\
1.7	-0.0364867835557376\\
1.7	-0.0290099659822758\\
1.8	-0.0290099659822758\\
1.8	-0.0234683850820332\\
1.9	-0.0234683850820332\\
2	-0.0236128463912664\\
2	-0.0193441639572356\\
2.1	-0.0193441639572356\\
2.2	-0.0191092457342918\\
2.2	-0.0203878981457848\\
2.3	-0.0203878981457848\\
2.3	-0.0172095857773726\\
2.4	-0.0172095857773726\\
2.4	-0.0199389075321648\\
2.5	-0.0199389075321648\\
2.6	-0.0193750615515285\\
2.6	-0.0233669713869489\\
2.7	-0.0233669713869489\\
2.7	-0.0296006424618653\\
2.8	-0.0296006424618653\\
2.9	-0.0294046013295244\\
2.9	-0.0339431371671139\\
3	-0.0339431371671139\\
3	-0.0368925475769117\\
3.1	-0.0368925475769117\\
3.1	-0.0450039131679887\\
3.2	-0.0450039131679887\\
3.2	-0.0512120526313282\\
3.3	-0.0512120526313282\\
3.3	-0.0611211952278197\\
3.4	-0.0611211952278197\\
3.4	-0.0703015045990227\\
3.5	-0.0703015045990227\\
3.5	-0.0799009776929012\\
3.6	-0.0799009776929012\\
3.6	-0.0917845187305062\\
3.7	-0.0917845187305062\\
3.7	-0.111633031879741\\
3.8	-0.111633031879741\\
3.8	-0.135019811314073\\
3.90000000000001	-0.135019811314073\\
3.90000000000001	-0.173015141910426\\
4	-0.173015141910426\\
4	-0.223525035945094\\
4.1	-0.223525035945094\\
4.1	-0.233124090935945\\
4.2	-0.233124090935945\\
4.4	-0.233124098432292\\
4.6	-0.233124094986891\\
4.6	0.113220983166705\\
4.7	0.113220983166705\\
4.7	0.265051719903859\\
4.8	0.265051719903859\\
4.8	0.197876365582502\\
4.9	0.197876365582502\\
4.9	0.157965314156122\\
5	0.157965314156122\\
5	0.128585690688922\\
5.1	0.128585690688922\\
5.1	0.111223151913045\\
5.2	0.111223151913045\\
5.2	0.0952014533771575\\
5.3	0.0952014533771575\\
5.3	0.0867997700603311\\
5.4	0.0867997700603311\\
5.4	0.0750993561657722\\
5.5	0.0750993561657722\\
5.5	0.0651892276848329\\
5.59999999999999	0.0651892276848329\\
5.59999999999999	0.0517447573704928\\
5.7	0.0517447573704928\\
5.7	0.0418824308183261\\
5.8	0.0418824308183261\\
5.8	0.0356800437906557\\
5.9	0.0356800437906557\\
5.9	0.028718706714173\\
5.99999999999999	0.028718706714173\\
5.99999999999999	0.0232849445760124\\
6.09999999999999	0.0232849445760124\\
6.09999999999999	0.0164266305800922\\
6.2	0.0164266305800922\\
6.2	0.0107555805366957\\
6.3	0.0107555805366957\\
6.3	0.00886242432421369\\
6.39999999999999	0.00886242432421369\\
6.39999999999999	0.00252106600323998\\
6.49999999999999	0.00252106600323998\\
6.49999999999999	-0.00126151721304524\\
6.59999999999999	-0.00126151721304524\\
6.59999999999999	-0.00399638003869995\\
6.7	-0.00399638003869995\\
6.7	-0.006857118359342\\
6.79999999999999	-0.006857118359342\\
6.79999999999999	-0.00886324060942911\\
6.89999999999999	-0.00886324060942911\\
6.89999999999999	-0.0115634468191033\\
6.99999999999999	-0.0115634468191033\\
6.99999999999999	-0.0143143148886864\\
7.09999999999999	-0.0143143148886864\\
7.09999999999999	-0.0149079695693715\\
7.19999999999999	-0.0149079695693715\\
7.19999999999999	-0.0204794583906889\\
7.29999999999999	-0.0204794583906889\\
7.29999999999999	-0.0224859428942494\\
7.39999999999999	-0.0224859428942494\\
7.39999999999999	-0.0248320903393449\\
7.49999999999999	-0.0248320903393449\\
7.49999999999999	-0.026168796225825\\
7.59999999999999	-0.026168796225825\\
7.59999999999999	-0.0298412385267426\\
7.69999999999999	-0.0298412385267426\\
7.69999999999999	-0.0308748825084209\\
7.79999999999999	-0.0308748825084209\\
7.79999999999999	-0.03319019487612\\
7.89999999999999	-0.03319019487612\\
7.89999999999999	-0.034143931132256\\
7.99999999999999	-0.034143931132256\\
7.99999999999999	-0.0351779247857493\\
8.09999999999999	-0.0351779247857493\\
8.09999999999999	-0.0379738634125317\\
8.19999999999999	-0.0379738634125317\\
8.19999999999999	-0.0399298581412282\\
8.29999999999999	-0.0399298581412282\\
8.29999999999999	-0.0418829260944591\\
8.39999999999998	-0.0418829260944591\\
8.59999999999999	-0.0426350513898086\\
8.59999999999999	-0.0478464040152247\\
8.69999999999999	-0.0478464040152247\\
8.69999999999999	-0.0491738997316205\\
8.79999999999998	-0.0491738997316205\\
8.79999999999998	-0.0506137050017017\\
8.89999999999998	-0.0506137050017017\\
8.89999999999998	-0.0517060914926404\\
8.99999999999999	-0.0517060914926404\\
8.99999999999999	-0.049545617780403\\
9.09999999999999	-0.049545617780403\\
9.09999999999999	-0.0518170172875472\\
9.19999999999998	-0.0518170172875472\\
9.19999999999998	-0.0510171358860205\\
9.29999999999998	-0.0510171358860205\\
9.39999999999998	-0.0511150356961707\\
9.39999999999998	-0.0526033925931841\\
9.49999999999999	-0.0526033925931841\\
9.49999999999999	-0.0551558533282375\\
9.59999999999998	-0.0551558533282375\\
9.59999999999998	-0.0605306885564545\\
9.69999999999998	-0.0605306885564545\\
9.69999999999998	-0.0595543686610398\\
9.79999999999998	-0.0595543686610398\\
9.79999999999998	-0.0635710761659212\\
9.89999999999998	-0.0635710761659212\\
9.89999999999998	-0.0607292867270459\\
9.99999999999998	-0.0607292867270459\\
9.99999999999998	-0.0618371613995023\\
10.1	-0.0618371613995023\\
10.1	-0.0587983733912836\\
10.2	-0.0587983733912836\\
10.2	-0.0566399099616035\\
10.3	-0.0566399099616035\\
10.3	-0.0547345986166405\\
10.4	-0.0547345986166405\\
10.4	-0.0559059076763049\\
10.5	-0.0559059076763049\\
10.5	-0.0577240816163282\\
10.6	-0.0577240816163282\\
10.6	-0.0568952887850571\\
10.7	-0.0568952887850571\\
10.7	-0.0594650295748238\\
10.8	-0.0594650295748238\\
10.9	-0.0596755761920988\\
10.9	-0.0641420023832211\\
11	-0.0641420023832211\\
11	-0.062151832142014\\
11.1	-0.062151832142014\\
11.1	-0.0635685279639091\\
11.2	-0.0635685279639091\\
11.2	-0.0626789246850876\\
11.3	-0.0626789246850876\\
11.3	-0.0636602230295225\\
11.4	-0.0636602230295225\\
11.4	-0.0654585750344552\\
11.5	-0.0654585750344552\\
11.5	-0.0623842798275618\\
11.6	-0.0623842798275618\\
11.6	-0.0453585548225988\\
11.7	-0.0453585548225988\\
11.7	-0.044703194078771\\
11.8	-0.044703194078771\\
11.8	-0.0472333490838963\\
11.9	-0.0472333490838963\\
12	-0.0469244873632988\\
12	-0.0518059435661868\\
12.1	-0.0518059435661868\\
12.1	-0.0548085787953028\\
12.2	-0.0548085787953028\\
12.2	-0.0578193370055615\\
12.3	-0.0578193370055615\\
12.3	-0.0589242844639699\\
12.4	-0.0589242844639699\\
12.4	-0.0582940825358094\\
12.5	-0.0582940825358094\\
12.5	-0.0591024473210595\\
12.6	-0.0591024473210595\\
12.6	-0.0570593079704551\\
12.7	-0.0570593079704551\\
12.7	-0.0513154170618719\\
12.8	-0.0513154170618719\\
12.8	-0.0530397197208927\\
12.9	-0.0530397197208927\\
12.9	-0.0516632275396276\\
13	-0.0516632275396276\\
13.1	-0.0513871715743761\\
13.1	-0.0531874517605999\\
13.2	-0.0531874517605999\\
13.2	-0.0518189921686485\\
13.3	-0.0518189921686485\\
13.3	-0.0492472404180262\\
13.4	-0.0492472404180262\\
13.4	-0.0428797435170765\\
13.5	-0.0428797435170765\\
13.5	-0.0405940150642294\\
13.6	-0.0405940150642294\\
13.6	-0.0331170869385531\\
13.7	-0.0331170869385531\\
13.7	-0.0244192150800302\\
13.8	-0.0244192150800302\\
13.8	-0.00420816135851965\\
13.9	-0.00420816135851965\\
13.9	0.00302529361731274\\
14	0.00302529361731274\\
14	0.0111956339679438\\
14.1	0.0111956339679438\\
14.1	-0.00757245030515463\\
14.2	-0.00757245030515463\\
14.2	-0.0233418424108294\\
14.3	-0.0233418424108294\\
14.3	-0.044305137142004\\
14.4	-0.044305137142004\\
14.4	-0.00410210128331556\\
14.5	-0.00410210128331556\\
14.5	-0.0229724602588348\\
14.6	-0.0229724602588348\\
14.6	-0.0388567049242141\\
14.7	-0.0388567049242141\\
14.7	-0.0477987325625904\\
14.8	-0.0477987325625904\\
14.8	-0.0549277406271855\\
14.9	-0.0549277406271855\\
14.9	-0.0599702694469499\\
15	-0.0599702694469499\\
15	-0.0640020932843726\\
15.1	-0.0640020932843726\\
15.2	-0.0641669304940535\\
15.2	-0.0694321910946059\\
15.3	-0.0694321910946059\\
15.3	-0.0739905433786348\\
15.4	-0.0739905433786348\\
15.4	-0.0760488583345733\\
15.5	-0.0760488583345733\\
15.5	-0.0750504477254168\\
15.6	-0.0750504477254168\\
15.6	-0.0794785676722114\\
15.7	-0.0794785676722114\\
15.7	-0.0783012659811533\\
15.8	-0.0783012659811533\\
15.8	-0.0793397478954603\\
15.9	-0.0793397478954603\\
16	-0.0789436691524941\\
16	-0.0781871402542436\\
16.1	-0.0781871402542436\\
16.1	-0.0752957322071239\\
16.2	-0.0752957322071239\\
16.2	-0.0709865698970304\\
16.3	-0.0709865698970304\\
16.3	-0.0719915457776423\\
16.4	-0.0719915457776423\\
16.5	-0.0715385358852529\\
16.5	-0.0726946965013298\\
16.6	-0.0726946965013298\\
16.7	-0.0727808320550523\\
16.8	-0.0727396867577568\\
16.8	-0.0681022182275228\\
16.9	-0.0681022182275228\\
16.9	-0.0649968546658215\\
17	-0.0649968546658215\\
17	-0.0657066695556949\\
17.1	-0.0657066695556949\\
17.1	-0.0627958537146824\\
17.2	-0.0627958537146824\\
17.2	-0.0617226380492966\\
17.3	-0.0617226380492966\\
17.3	-0.060981533276717\\
17.4	-0.060981533276717\\
17.6	-0.0603447374276058\\
17.6	-0.0572849256143328\\
17.7	-0.0572849256143328\\
17.7	-0.0544664720324732\\
17.8	-0.0544664720324732\\
17.8	-0.0526592687132847\\
17.9	-0.0526592687132847\\
17.9	-0.0502204689314922\\
18	-0.0502204689314922\\
18	-0.0535175575118885\\
18.1	-0.0535175575118885\\
18.1	-0.049781616619569\\
18.2	-0.049781616619569\\
18.3	-0.0499157550439691\\
18.3	-0.0492538471005943\\
18.4	-0.0492538471005943\\
18.4	-0.0482277908577586\\
18.5	-0.0482277908577586\\
18.5	-0.0470166066496773\\
18.6	-0.0470166066496773\\
18.7	-0.0467258636840597\\
18.7	-0.0429732162887717\\
18.8	-0.0429732162887717\\
18.8	-0.041755385546459\\
18.9	-0.041755385546459\\
18.9	-0.0394415628985598\\
19	-0.0394415628985598\\
19	-0.0361683029679085\\
19.1	-0.0361683029679085\\
19.2	-0.0356660754548415\\
19.2	-0.0316958886589305\\
19.3	-0.0316958886589305\\
19.5	-0.0307219022944309\\
19.6	-0.0309044623995476\\
19.6	-0.0301426693417923\\
19.7	-0.0301426693417923\\
19.7	-0.0287849003624103\\
19.8	-0.0287849003624103\\
19.8	-0.0282039761584443\\
19.9	-0.0282039761584443\\
19.9	-0.027454906595878\\
20	-0.027454906595878\\
20	-0.0241352479611479\\
20.1	-0.0241352479611479\\
20.1	-0.0218712511756465\\
20.2	-0.0218712511756465\\
20.2	-0.0201078082577553\\
20.3	-0.0201078082577553\\
20.3	-0.0179288163666982\\
20.4	-0.0179288163666982\\
20.5	-0.0176371053780713\\
20.5	-0.0183040228768334\\
20.6	-0.0183040228768334\\
20.6	-0.0161465970358847\\
20.7	-0.0161465970358847\\
20.7	-0.0122858834623401\\
20.8	-0.0122858834623401\\
20.8	-0.0141202015913535\\
20.9	-0.0141202015913535\\
20.9	-0.0130269587221292\\
21	-0.0130269587221292\\
21	-0.0107967408848708\\
21.1	-0.0107967408848708\\
21.1	-0.00836064350011156\\
21.2	-0.00836064350011156\\
21.3	-0.00858601421496985\\
21.3	-0.00919659705471076\\
21.4	-0.00919659705471076\\
21.5	-0.00900738608387286\\
21.5	-0.112717285918322\\
21.6	-0.112717285918322\\
21.6	-0.0676712061979146\\
21.7	-0.0676712061979146\\
21.7	-0.0588199975866601\\
21.8	-0.0588199975866601\\
21.8	-0.046719687917971\\
21.9	-0.046719687917971\\
21.9	-0.0438813818400945\\
22	-0.0438813818400945\\
22	-0.0424472395148996\\
22.1	-0.0424472395148996\\
22.3	-0.0429902791996213\\
22.3	-0.0440376549526036\\
22.4	-0.0440376549526036\\
22.4	-0.0477741739685271\\
22.5000000000001	-0.0477741739685271\\
22.5000000000001	-0.0538938437591696\\
22.6000000000001	-0.0538938437591696\\
22.6000000000001	-0.0594523208520599\\
22.7000000000001	-0.0594523208520599\\
22.7000000000001	-0.0647427052700777\\
22.8000000000001	-0.0647427052700777\\
22.8000000000001	-0.0788660024833447\\
22.9000000000001	-0.0788660024833447\\
22.9000000000001	-0.0874448280119822\\
23.0000000000001	-0.0874448280119822\\
23.0000000000001	-0.0991500391674407\\
23.1000000000001	-0.0991500391674407\\
23.1000000000001	-0.113635646848316\\
23.2000000000001	-0.113635646848316\\
23.2000000000001	-0.133247153995846\\
23.3000000000001	-0.133247153995846\\
23.3000000000001	-0.150733473015613\\
23.4000000000001	-0.150733473015613\\
23.4000000000001	-0.174706510459828\\
23.5000000000001	-0.174706510459828\\
23.5000000000001	-0.201740712998699\\
23.6000000000001	-0.201740712998699\\
23.6000000000001	-0.233123900341106\\
23.7000000000001	-0.233123900341106\\
24.3000000000001	-0.233124098651722\\
24.7000000000001	-0.233124098603632\\
24.8000000000001	-0.233124098604996\\
25.1000000000001	-0.233124094485696\\
25.1000000000001	0.147715044444126\\
25.2000000000001	0.147715044444126\\
25.2000000000001	0.310754750447728\\
25.3000000000001	0.310754750447728\\
25.3000000000001	0.227247496379277\\
25.4000000000001	0.227247496379277\\
25.4000000000001	0.181208536619835\\
25.5000000000001	0.181208536619835\\
25.5000000000001	0.148784160072672\\
25.6000000000001	0.148784160072672\\
25.6000000000001	0.121730985229398\\
25.7000000000001	0.121730985229398\\
25.7000000000001	0.097042145001538\\
25.8000000000001	0.097042145001538\\
25.8000000000001	0.0784022302955876\\
25.9000000000001	0.0784022302955876\\
25.9000000000001	0.0660877250805072\\
26.0000000000001	0.0660877250805072\\
26.0000000000001	0.0532059453142395\\
26.1000000000001	0.0532059453142395\\
26.1000000000001	0.0402965437430538\\
26.2000000000001	0.0402965437430538\\
26.2000000000001	0.0329360180917888\\
26.3000000000001	0.0329360180917888\\
26.3000000000001	0.0193740574079868\\
26.4000000000001	0.0193740574079868\\
26.4000000000001	0.0128305198427441\\
26.5000000000001	0.0128305198427441\\
26.5000000000001	0.00879742196481459\\
26.6000000000001	0.00879742196481459\\
26.6000000000001	0.00450795435255458\\
26.7000000000001	0.00450795435255458\\
26.7000000000001	-0.00229160552787278\\
26.8000000000001	-0.00229160552787278\\
26.8000000000001	-0.00824937172088624\\
26.9000000000001	-0.00824937172088624\\
26.9000000000001	-0.00918662374758128\\
27.0000000000001	-0.00918662374758128\\
27.0000000000001	-0.0152587776477446\\
27.1000000000001	-0.0152587776477446\\
27.1000000000001	-0.0180704938366034\\
27.2000000000001	-0.0180704938366034\\
27.2000000000001	-0.0200640889094359\\
27.3000000000001	-0.0200640889094359\\
27.3000000000001	-0.0213124412925509\\
27.4000000000001	-0.0213124412925509\\
27.4000000000001	-0.0279491661101474\\
27.5000000000001	-0.0279491661101474\\
27.5000000000001	-0.0322129292232773\\
27.6000000000001	-0.0322129292232773\\
27.6000000000001	-0.0368687593677208\\
27.7000000000001	-0.0368687593677208\\
27.7000000000001	-0.0386183634805377\\
27.8000000000001	-0.0386183634805377\\
27.8000000000001	-0.0415870252485107\\
27.9000000000001	-0.0415870252485107\\
27.9000000000001	-0.0447401550334732\\
28.0000000000001	-0.0447401550334732\\
28.0000000000001	-0.0440354758999391\\
28.1000000000001	-0.0440354758999391\\
28.1000000000001	-0.0455695200554871\\
28.2000000000001	-0.0455695200554871\\
28.2000000000001	-0.0441053444355433\\
28.3000000000001	-0.0441053444355433\\
28.3000000000001	-0.0490763053054195\\
28.4000000000001	-0.0490763053054195\\
28.4000000000001	-0.0501064344923492\\
28.5000000000001	-0.0501064344923492\\
28.5000000000001	-0.051587120483596\\
28.6000000000001	-0.051587120483596\\
28.6000000000001	-0.0534663694302111\\
28.7000000000001	-0.0534663694302111\\
28.9000000000001	-0.052987488331766\\
28.9000000000001	-0.0575876770081649\\
29.0000000000001	-0.0575876770081649\\
29.0000000000001	-0.0598641930214256\\
29.1000000000001	-0.0598641930214256\\
29.1000000000001	-0.0636895560825224\\
29.2000000000001	-0.0636895560825224\\
29.2000000000001	-0.0651833597347817\\
29.3000000000001	-0.0651833597347817\\
29.3000000000001	-0.0638618274568756\\
29.4000000000001	-0.0638618274568756\\
29.4000000000001	-0.0631610438115686\\
29.5000000000001	-0.0631610438115686\\
29.6000000000002	-0.0628066238082994\\
29.6000000000002	-0.0654475246309332\\
29.7000000000002	-0.0654475246309332\\
29.7000000000002	-0.0633691714245899\\
29.8000000000002	-0.0633691714245899\\
29.8000000000002	-0.0657039242703945\\
29.9000000000002	-0.0657039242703945\\
29.9000000000002	-0.0677393520619773\\
30.0000000000002	-0.0677393520619773\\
30.0000000000002	-0.0703494551986594\\
30.1000000000002	-0.0703494551986594\\
30.1000000000002	-0.0733926409983283\\
30.2000000000002	-0.0733926409983283\\
30.3000000000002	-0.0738436770295934\\
30.3000000000002	-0.0744296015279104\\
30.4000000000002	-0.0744296015279104\\
30.4000000000002	-0.0734831008497849\\
30.5000000000002	-0.0734831008497849\\
30.5000000000002	-0.0725850779852664\\
30.6000000000002	-0.0725850779852664\\
30.6000000000002	-0.075486609036318\\
30.7000000000002	-0.075486609036318\\
30.8000000000002	-0.0758470428940257\\
31.0000000000002	-0.075191837872886\\
31.0000000000002	-0.0764349431243119\\
31.1000000000002	-0.0764349431243119\\
31.2000000000002	-0.0762188278358096\\
31.2000000000002	-0.0771825545062725\\
31.3000000000002	-0.0771825545062725\\
31.3000000000002	-0.074753848404697\\
31.4000000000002	-0.074753848404697\\
31.4000000000002	-0.0758580660809827\\
31.5000000000002	-0.0758580660809827\\
31.5000000000002	-0.0737865290212483\\
31.6000000000002	-0.0737865290212483\\
31.6000000000002	-0.0721437131393685\\
31.7000000000002	-0.0721437131393685\\
31.7000000000002	-0.0711168333236358\\
31.8000000000002	-0.0711168333236358\\
31.8000000000002	-0.0762558628582255\\
31.9000000000002	-0.0762558628582255\\
31.9000000000002	-0.0752068066988869\\
32.0000000000002	-0.0752068066988869\\
32.1000000000002	-0.0749796608076778\\
32.1000000000002	-0.0710258617367501\\
32.2000000000002	-0.0710258617367501\\
32.3000000000002	-0.0708289859263829\\
32.4000000000002	-0.0709267706436236\\
32.4000000000002	-0.0661122709207191\\
32.5000000000002	-0.0661122709207191\\
32.5000000000002	-0.0681279062854472\\
32.6000000000002	-0.0681279062854472\\
32.7000000000002	-0.0685291851291865\\
32.7000000000002	-0.0692516581206561\\
32.8000000000002	-0.0692516581206561\\
32.8000000000002	-0.0654160816466103\\
32.9000000000002	-0.0654160816466103\\
32.9000000000002	-0.0662621593561283\\
33.0000000000002	-0.0662621593561283\\
33.0000000000002	-0.0668867297980711\\
33.1000000000002	-0.0668867297980711\\
33.1000000000002	-0.0675335824183634\\
33.2000000000002	-0.0675335824183634\\
33.2000000000002	-0.0658733847657942\\
33.3000000000002	-0.0658733847657942\\
33.3000000000002	-0.0650171917015996\\
33.4000000000002	-0.0650171917015996\\
33.4000000000002	-0.060436914672664\\
33.5000000000002	-0.060436914672664\\
33.5000000000002	-0.0530347085714951\\
33.6000000000002	-0.0530347085714951\\
33.6000000000002	-0.0443729770782966\\
33.7000000000002	-0.0443729770782966\\
33.7000000000002	-0.0423211460145936\\
33.8000000000002	-0.0423211460145936\\
33.8000000000002	-0.0316935910393923\\
33.9000000000002	-0.0316935910393923\\
33.9000000000002	-0.00441636693458491\\
34.0000000000002	-0.00441636693458491\\
34.0000000000002	0.0273656791942472\\
34.1000000000002	0.0273656791942472\\
34.1000000000002	0.0811740519920079\\
34.2000000000002	0.0811740519920079\\
34.2000000000002	0.0253334854382103\\
34.3000000000002	0.0253334854382103\\
34.3000000000002	-0.0129754684304615\\
34.4000000000002	-0.0129754684304615\\
34.4000000000002	0.0231920693138079\\
34.5000000000002	0.0231920693138079\\
34.5000000000002	-0.00623382401656158\\
34.6000000000002	-0.00623382401656158\\
34.6000000000002	-0.0232067424515421\\
34.7000000000002	-0.0232067424515421\\
34.7000000000002	-0.0312872669386977\\
34.8000000000002	-0.0312872669386977\\
34.8000000000002	-0.0396962387220157\\
34.9000000000002	-0.0396962387220157\\
34.9000000000002	-0.0402950246733553\\
35.0000000000002	-0.0402950246733553\\
35.0000000000002	-0.0457824245192171\\
35.1000000000002	-0.0457824245192171\\
35.1000000000002	-0.0489083675683375\\
35.2000000000002	-0.0489083675683375\\
35.2000000000002	-0.0535522906767198\\
35.3000000000002	-0.0535522906767198\\
35.3000000000002	-0.0541474578246692\\
35.4000000000002	-0.0541474578246692\\
35.4000000000002	-0.0556324306266802\\
35.5000000000002	-0.0556324306266802\\
35.5000000000002	-0.0574199119683882\\
35.6000000000002	-0.0574199119683882\\
35.6000000000002	-0.0596511908907544\\
35.7000000000002	-0.0596511908907544\\
35.7000000000002	-0.0630630894657642\\
35.8000000000002	-0.0630630894657642\\
35.8000000000002	-0.0652162754351835\\
35.9000000000002	-0.0652162754351835\\
35.9000000000002	-0.0693676301725645\\
36.0000000000002	-0.0693676301725645\\
36.0000000000002	-0.0730638546674598\\
36.1000000000002	-0.0730638546674598\\
36.1000000000002	-0.0762259956658724\\
36.2000000000002	-0.0762259956658724\\
36.2000000000002	-0.0786012789195709\\
36.3000000000002	-0.0786012789195709\\
36.3000000000002	-0.0814647542771922\\
36.4000000000002	-0.0814647542771922\\
36.5000000000002	-0.0819017918415028\\
36.6000000000003	-0.0813961765132376\\
36.6000000000003	-0.0832561460885728\\
36.7000000000003	-0.0832561460885728\\
36.7000000000003	-0.0820911128728881\\
36.8000000000003	-0.0820911128728881\\
36.8000000000003	-0.0828957747152046\\
36.9000000000003	-0.0828957747152046\\
36.9000000000003	-0.0841738571782429\\
37.0000000000003	-0.0841738571782429\\
37.0000000000003	-0.082653111546513\\
37.1000000000003	-0.082653111546513\\
37.1000000000003	-0.079731456294688\\
37.2000000000003	-0.079731456294688\\
37.2000000000003	-0.0828582015624661\\
37.3000000000003	-0.0828582015624661\\
37.3000000000003	-0.0809116466833117\\
37.4000000000003	-0.0809116466833117\\
37.4000000000003	-0.0795733237723653\\
37.5000000000003	-0.0795733237723653\\
37.6000000000003	-0.0793962615411488\\
37.6000000000003	-0.0775756029945143\\
37.7000000000003	-0.0775756029945143\\
37.7000000000003	-0.0782238413739123\\
37.8000000000003	-0.0782238413739123\\
37.8000000000003	-0.0789350254437622\\
37.9000000000003	-0.0789350254437622\\
37.9000000000003	-0.0798314461462724\\
38.0000000000003	-0.0798314461462724\\
38.0000000000003	-0.0772680245921507\\
38.1000000000003	-0.0772680245921507\\
38.2000000000003	-0.0767431987204077\\
38.3000000000003	-0.0770265871982758\\
38.3000000000003	-0.0719797783778375\\
38.4000000000003	-0.0719797783778375\\
38.5000000000003	-0.0715813246276511\\
38.5000000000003	-0.0692741774302306\\
38.6000000000003	-0.0692741774302306\\
38.7000000000003	-0.0697076413199085\\
38.7000000000003	-0.0682855752898774\\
38.8000000000003	-0.0682855752898774\\
38.8000000000003	-0.0656433855077978\\
38.9000000000003	-0.0656433855077978\\
38.9000000000003	-0.0638481154788408\\
39.0000000000003	-0.0638481154788408\\
39.0000000000003	-0.0615543469068243\\
39.1000000000003	-0.0615543469068243\\
39.1000000000003	-0.0590609955785624\\
39.2000000000003	-0.0590609955785624\\
39.2000000000003	-0.0563466400371482\\
39.3000000000003	-0.0563466400371482\\
39.3000000000003	-0.0551399165611173\\
39.4000000000003	-0.0551399165611173\\
39.4000000000003	-0.0572166921411608\\
39.5000000000003	-0.0572166921411608\\
39.5000000000003	-0.0541436115571798\\
39.6000000000003	-0.0541436115571798\\
39.6000000000003	-0.0510068044761951\\
39.7000000000003	-0.0510068044761951\\
39.7000000000003	-0.0483463240088327\\
39.8000000000003	-0.0483463240088327\\
39.8000000000003	-0.0497271516435873\\
39.9000000000003	-0.0497271516435873\\
39.9000000000003	-0.0470796390249077\\
40.0000000000003	-0.0470796390249077\\
40.0000000000003	-0.0430496717465729\\
40.1000000000003	-0.0430496717465729\\
40.2000000000003	-0.0430773512778302\\
40.2000000000003	-0.0415381602526423\\
40.3000000000003	-0.0415381602526423\\
40.3000000000003	-0.0445880549116922\\
40.4000000000003	-0.0445880549116922\\
40.4000000000003	-0.0415198192892845\\
40.5000000000003	-0.0415198192892845\\
40.5000000000003	-0.0385909165741296\\
40.6000000000003	-0.0385909165741296\\
40.6000000000003	-0.0368764290727626\\
40.7000000000003	-0.0368764290727626\\
40.7000000000003	-0.0352111968486071\\
40.8000000000003	-0.0352111968486071\\
40.9000000000003	-0.0350855758548576\\
40.9000000000003	-0.0344327604502226\\
41.0000000000003	-0.0344327604502226\\
41.0000000000003	-0.0324513427467394\\
41.1000000000003	-0.0324513427467394\\
41.1000000000003	-0.0280304955672861\\
41.2000000000003	-0.0280304955672861\\
41.2000000000003	-0.0316844956756199\\
41.3000000000003	-0.0316844956756199\\
41.3000000000003	-0.0287044172463879\\
41.4000000000003	-0.0287044172463879\\
41.5000000000003	-0.0283015721678268\\
41.5000000000003	-0.0233244233879617\\
41.6000000000003	-0.0233244233879617\\
41.6000000000003	-0.0199778016313417\\
41.7000000000003	-0.0199778016313417\\
41.7000000000003	-0.018218027230148\\
41.8000000000003	-0.018218027230148\\
41.8000000000003	-0.0166127053038423\\
41.9000000000003	-0.0166127053038423\\
41.9000000000003	-0.0189189017896112\\
42.0000000000003	-0.0189189017896112\\
42.1000000000003	-0.0187145273420697\\
42.1000000000003	-0.0178353200755197\\
42.2000000000003	-0.0178353200755197\\
42.2000000000003	-0.0171810390310227\\
42.3000000000003	-0.0171810390310227\\
42.3000000000003	-0.0145760039095251\\
42.4000000000003	-0.0145760039095251\\
42.4000000000003	-0.0121643516383543\\
42.5000000000003	-0.0121643516383543\\
42.5000000000003	-0.00779534086462519\\
42.6000000000003	-0.00779534086462519\\
42.6000000000003	-0.00433130702617035\\
42.7000000000003	-0.00433130702617035\\
42.7000000000003	-0.00707078504783709\\
42.8000000000003	-0.00707078504783709\\
42.9000000000003	-0.00673851345779752\\
42.9000000000003	-0.00393366623642777\\
43.0000000000003	-0.00393366623642777\\
43.0000000000003	-0.00616753707706152\\
43.1000000000003	-0.00616753707706152\\
43.1000000000003	-0.00518394459206206\\
43.2000000000003	-0.00518394459206206\\
43.2000000000003	-0.00662161301410436\\
43.3000000000003	-0.00662161301410436\\
43.3000000000003	-0.0100596999253497\\
43.4000000000003	-0.0100596999253497\\
43.5000000000003	-0.00983194739450255\\
43.5000000000003	-0.00910188424775527\\
43.6000000000004	-0.00910188424775527\\
43.6000000000004	-0.00728530540593653\\
43.7000000000004	-0.00728530540593653\\
43.8000000000004	-0.00710032454978204\\
43.8000000000004	-0.00419319810112739\\
43.9000000000004	-0.00419319810112739\\
43.9000000000004	-0.00544805667352932\\
44.0000000000004	-0.00544805667352932\\
44.0000000000004	-0.00712353557139522\\
44.1000000000004	-0.00712353557139522\\
44.1000000000004	-0.00633046457904385\\
44.2000000000004	-0.00633046457904385\\
44.2000000000004	-0.00287089240152483\\
44.3000000000004	-0.00287089240152483\\
44.3000000000004	-0.00472347329503009\\
44.4000000000004	-0.00472347329503009\\
44.4000000000004	-0.00403057179716626\\
44.5000000000004	-0.00403057179716626\\
44.5000000000004	-0.00114697112945805\\
44.6000000000004	-0.00114697112945805\\
44.7000000000004	-0.000677429383671324\\
44.7000000000004	0.00111601531134653\\
44.8000000000004	0.00111601531134653\\
44.8000000000004	-0.00371109121991253\\
44.9000000000004	-0.00371109121991253\\
44.9000000000004	-0.00363986945986028\\
};
\end{groupplot}

\end{tikzpicture}%
